Benchmarking UWB-Based Infrastructure-Free Positioning and Multi-Robot Relative Localization: Dataset and Characterization

Ultra-wideband (UWB) positioning has emerged as a low-cost and dependable localization solution for multiple use cases, from mobile robots to asset tracking within the Industrial IoT. The technology is mature and the scientific literature contains multiple datasets and methods for localization based on fixed UWB nodes. At the same time, research in UWB-based relative localization and infrastructure-free localization is gaining traction, further domains. tools and datasets in this domain are scarce. Therefore, we introduce in this paper a novel dataset for benchmarking infrastructure-free relative localization targeting the domain of multi-robot systems. Compared to previous datasets, we analyze the performance of different relative localization approaches for a much wider variety of scenarios with varying numbers of fixed and mobile nodes. A motion capture system provides ground truth data, are multi-modal and include inertial or odometry measurements for benchmarking sensor fusion methods. Additionally, the dataset contains measurements of ranging accuracy based on the relative orientation of antennas and a comprehensive set of measurements for ranging between a single pair of nodes. Our experimental analysis shows that high accuracy can be localization, but the variability of the ranging error is significant across different settings and setups.

==> tex/boxplot_errors/error_ByAngle_pitch_0.0_rosbag_try1.csv.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue08255}{RGB}{0,8,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue0212255}{RGB}{0,212,255}
\definecolor{dodgerblue0144255}{RGB}{0,144,255}
\definecolor{dodgerblue076255}{RGB}{0,76,255}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gold2552290}{RGB}{255,229,0}
\definecolor{greenyellow20525541}{RGB}{205,255,41}
\definecolor{lightgreen15025595}{RGB}{150,255,95}
\definecolor{lightgreen95255150}{RGB}{95,255,150}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{mediumblue00204}{RGB}{0,0,204}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{orange2551660}{RGB}{255,166,0}
\definecolor{orangered2551030}{RGB}{255,103,0}
\definecolor{orangered255400}{RGB}{255,40,0}
\definecolor{red20400}{RGB}{204,0,0}
\definecolor{turquoise41255205}{RGB}{41,255,205}

\begin{axis}[
height=\figureheight,
    width=\figurewidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Distance (m)},
xmin=0.5, xmax=16.5,
xtick style={color=black},
y grid style={gainsboro229},
ylabel={Error (m)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\path [draw=black, fill=navy00127]
(axis cs:0.75,0.0939515829086303)
--(axis cs:1.25,0.0939515829086303)
--(axis cs:1.25,0.131473660469055)
--(axis cs:0.75,0.131473660469055)
--(axis cs:0.75,0.0939515829086303)
--cycle;
\addplot [black]
table {%
1 0.0939515829086303
1 0.0751895904541015
};
\addplot [black]
table {%
1 0.131473660469055
1 0.168928027153015
};
\addplot [black]
table {%
0.875 0.0751895904541015
1.125 0.0751895904541015
};
\addplot [black]
table {%
0.875 0.168928027153015
1.125 0.168928027153015
};
\path [draw=black, fill=mediumblue00204]
(axis cs:1.75,0.170189023017883)
--(axis cs:2.25,0.170189023017883)
--(axis cs:2.25,0.207760334014892)
--(axis cs:1.75,0.207760334014892)
--(axis cs:1.75,0.170189023017883)
--cycle;
\addplot [black]
table {%
2 0.170189023017883
2 0.132665991783142
};
\addplot [black]
table {%
2 0.207760334014892
2 0.228095889091492
};
\addplot [black]
table {%
1.875 0.132665991783142
2.125 0.132665991783142
};
\addplot [black]
table {%
1.875 0.228095889091492
2.125 0.228095889091492
};
\path [draw=black, fill=blue08255]
(axis cs:2.75,0.182460784912109)
--(axis cs:3.25,0.182460784912109)
--(axis cs:3.25,0.201355695724487)
--(axis cs:2.75,0.201355695724487)
--(axis cs:2.75,0.182460784912109)
--cycle;
\addplot [black]
table {%
3 0.182460784912109
3 0.163656949996948
};
\addplot [black]
table {%
3 0.201355695724487
3 0.220140933990478
};
\addplot [black]
table {%
2.875 0.163656949996948
3.125 0.163656949996948
};
\addplot [black]
table {%
2.875 0.220140933990478
3.125 0.220140933990478
};
\path [draw=black, fill=dodgerblue076255]
(axis cs:3.75,0.216385364532471)
--(axis cs:4.25,0.216385364532471)
--(axis cs:4.25,0.235471487045288)
--(axis cs:3.75,0.235471487045288)
--(axis cs:3.75,0.216385364532471)
--cycle;
\addplot [black]
table {%
4 0.216385364532471
4 0.197341918945312
};
\addplot [black]
table {%
4 0.235471487045288
4 0.254233598709106
};
\addplot [black]
table {%
3.875 0.197341918945312
4.125 0.197341918945312
};
\addplot [black]
table {%
3.875 0.254233598709106
4.125 0.254233598709106
};
\path [draw=black, fill=dodgerblue0144255]
(axis cs:4.75,0.230713367462158)
--(axis cs:5.25,0.230713367462158)
--(axis cs:5.25,0.254727959632874)
--(axis cs:4.75,0.254727959632874)
--(axis cs:4.75,0.230713367462158)
--cycle;
\addplot [black]
table {%
5 0.230713367462158
5 0.210742950439453
};
\addplot [black]
table {%
5 0.254727959632874
5 0.269390106201172
};
\addplot [black]
table {%
4.875 0.210742950439453
5.125 0.210742950439453
};
\addplot [black]
table {%
4.875 0.269390106201172
5.125 0.269390106201172
};
\path [draw=black, fill=deepskyblue0212255]
(axis cs:5.75,0.259060859680176)
--(axis cs:6.25,0.259060859680176)
--(axis cs:6.25,0.296223640441894)
--(axis cs:5.75,0.296223640441894)
--(axis cs:5.75,0.259060859680176)
--cycle;
\addplot [black]
table {%
6 0.259060859680176
6 0.23993968963623
};
\addplot [black]
table {%
6 0.296223640441894
6 0.315440654754639
};
\addplot [black]
table {%
5.875 0.23993968963623
6.125 0.23993968963623
};
\addplot [black]
table {%
5.875 0.315440654754639
6.125 0.315440654754639
};
\path [draw=black, fill=turquoise41255205]
(axis cs:6.75,0.275406360626221)
--(axis cs:7.25,0.275406360626221)
--(axis cs:7.25,0.31292724609375)
--(axis cs:6.75,0.31292724609375)
--(axis cs:6.75,0.275406360626221)
--cycle;
\addplot [black]
table {%
7 0.275406360626221
7 0.237931728363037
};
\addplot [black]
table {%
7 0.31292724609375
7 0.332124710083008
};
\addplot [black]
table {%
6.875 0.237931728363037
7.125 0.237931728363037
};
\addplot [black]
table {%
6.875 0.332124710083008
7.125 0.332124710083008
};
\path [draw=black, fill=lightgreen95255150]
(axis cs:7.75,0.236223697662353)
--(axis cs:8.25,0.236223697662353)
--(axis cs:8.25,0.257132053375244)
--(axis cs:7.75,0.257132053375244)
--(axis cs:7.75,0.236223697662353)
--cycle;
\addplot [black]
table {%
8 0.236223697662353
8 0.21715497970581
};
\addplot [black]
table {%
8 0.257132053375244
8 0.275893688201904
};
\addplot [black]
table {%
7.875 0.21715497970581
8.125 0.21715497970581
};
\addplot [black]
table {%
7.875 0.275893688201904
8.125 0.275893688201904
};
\path [draw=black, fill=lightgreen15025595]
(axis cs:8.75,0.606241226196289)
--(axis cs:9.25,0.606241226196289)
--(axis cs:9.25,0.66236400604248)
--(axis cs:8.75,0.66236400604248)
--(axis cs:8.75,0.606241226196289)
--cycle;
\addplot [black]
table {%
9 0.606241226196289
9 0.568390846252441
};
\addplot [black]
table {%
9 0.66236400604248
9 0.718266487121582
};
\addplot [black]
table {%
8.875 0.568390846252441
9.125 0.568390846252441
};
\addplot [black]
table {%
8.875 0.718266487121582
9.125 0.718266487121582
};
\path [draw=black, fill=greenyellow20525541]
(axis cs:9.75,0.328230857849121)
--(axis cs:10.25,0.328230857849121)
--(axis cs:10.25,0.365754127502441)
--(axis cs:9.75,0.365754127502441)
--(axis cs:9.75,0.328230857849121)
--cycle;
\addplot [black]
table {%
10 0.328230857849121
10 0.290771484375
};
\addplot [black]
table {%
10 0.365754127502441
10 0.384746551513672
};
\addplot [black]
table {%
9.875 0.290771484375
10.125 0.290771484375
};
\addplot [black]
table {%
9.875 0.384746551513672
10.125 0.384746551513672
};
\path [draw=black, fill=gold2552290]
(axis cs:10.75,0.263767242431641)
--(axis cs:11.25,0.263767242431641)
--(axis cs:11.25,0.301380157470703)
--(axis cs:10.75,0.301380157470703)
--(axis cs:10.75,0.263767242431641)
--cycle;
\addplot [black]
table {%
11 0.263767242431641
11 0.226205825805664
};
\addplot [black]
table {%
11 0.301380157470703
11 0.338813781738281
};
\addplot [black]
table {%
10.875 0.226205825805664
11.125 0.226205825805664
};
\addplot [black]
table {%
10.875 0.338813781738281
11.125 0.338813781738281
};
\path [draw=black, fill=orange2551660]
(axis cs:11.75,0.338775396347046)
--(axis cs:12.25,0.338775396347046)
--(axis cs:12.25,0.359435796737671)
--(axis cs:11.75,0.359435796737671)
--(axis cs:11.75,0.338775396347046)
--cycle;
\addplot [black]
table {%
12 0.338775396347046
12 0.321377754211426
};
\addplot [black]
table {%
12 0.359435796737671
12 0.378268241882324
};
\addplot [black]
table {%
11.875 0.321377754211426
12.125 0.321377754211426
};
\addplot [black]
table {%
11.875 0.378268241882324
12.125 0.378268241882324
};
\path [draw=black, fill=orangered2551030]
(axis cs:12.75,0.277823448181152)
--(axis cs:13.25,0.277823448181152)
--(axis cs:13.25,0.315587043762207)
--(axis cs:12.75,0.315587043762207)
--(axis cs:12.75,0.277823448181152)
--cycle;
\addplot [black]
table {%
13 0.277823448181152
13 0.240299224853516
};
\addplot [black]
table {%
13 0.315587043762207
13 0.353131294250488
};
\addplot [black]
table {%
12.875 0.240299224853516
13.125 0.240299224853516
};
\addplot [black]
table {%
12.875 0.353131294250488
13.125 0.353131294250488
};
\path [draw=black, fill=orangered255400]
(axis cs:13.75,0.0672264099121093)
--(axis cs:14.25,0.0672264099121093)
--(axis cs:14.25,0.198556900024414)
--(axis cs:13.75,0.198556900024414)
--(axis cs:13.75,0.0672264099121093)
--cycle;
\addplot [black]
table {%
14 0.0672264099121093
14 -0.0453424453735351
};
\addplot [black]
table {%
14 0.198556900024414
14 0.236078262329102
};
\addplot [black]
table {%
13.875 -0.0453424453735351
14.125 -0.0453424453735351
};
\addplot [black]
table {%
13.875 0.236078262329102
14.125 0.236078262329102
};
\path [draw=black, fill=red20400]
(axis cs:14.75,0.300461530685425)
--(axis cs:15.25,0.300461530685425)
--(axis cs:15.25,0.337820053100586)
--(axis cs:14.75,0.337820053100586)
--(axis cs:14.75,0.300461530685425)
--cycle;
\addplot [black]
table {%
15 0.300461530685425
15 0.281405448913574
};
\addplot [black]
table {%
15 0.337820053100586
15 0.357033729553223
};
\addplot [black]
table {%
14.875 0.281405448913574
15.125 0.281405448913574
};
\addplot [black]
table {%
14.875 0.357033729553223
15.125 0.357033729553223
};
\path [draw=black, fill=maroon12700]
(axis cs:15.75,0.346227645874023)
--(axis cs:16.25,0.346227645874023)
--(axis cs:16.25,0.383176803588867)
--(axis cs:15.75,0.383176803588867)
--(axis cs:15.75,0.346227645874023)
--cycle;
\addplot [black]
table {%
16 0.346227645874023
16 0.326879501342773
};
\addplot [black]
table {%
16 0.383176803588867
16 0.402400970458984
};
\addplot [black]
table {%
15.875 0.326879501342773
16.125 0.326879501342773
};
\addplot [black]
table {%
15.875 0.402400970458984
16.125 0.402400970458984
};
\addplot [thick, black]
table {%
0.75 0.112712621688843
1.25 0.112712621688843
};
\addplot [thick, black]
table {%
1.75 0.180371701717377
2.25 0.180371701717377
};
\addplot [thick, black]
table {%
2.75 0.182629704475403
3.25 0.182629704475403
};
\addplot [thick, black]
table {%
3.75 0.234944820404053
4.25 0.234944820404053
};
\addplot [thick, black]
table {%
4.75 0.249061584472656
5.25 0.249061584472656
};
\addplot [thick, black]
table {%
5.75 0.277461528778076
6.25 0.277461528778076
};
\addplot [thick, black]
table {%
6.75 0.284979581832886
7.25 0.284979581832886
};
\addplot [thick, black]
table {%
7.75 0.254728317260742
8.25 0.254728317260742
};
\addplot [thick, black]
table {%
8.75 0.643262386322021
9.25 0.643262386322021
};
\addplot [thick, black]
table {%
9.75 0.346985816955566
10.25 0.346985816955566
};
\addplot [thick, black]
table {%
10.75 0.282528877258301
11.25 0.282528877258301
};
\addplot [thick, black]
table {%
11.75 0.349129199981689
12.25 0.349129199981689
};
\addplot [thick, black]
table {%
12.75 0.29682445526123
13.25 0.29682445526123
};
\addplot [thick, black]
table {%
13.75 0.0859880447387695
14.25 0.0859880447387695
};
\addplot [thick, black]
table {%
14.75 0.319076538085938
15.25 0.319076538085938
};
\addplot [thick, black]
table {%
15.75 0.364912033081055
16.25 0.364912033081055
};
\end{axis}

\end{tikzpicture}


==> tex/boxplot_errors/error_ByAngle_pitch_180.0_rosbag_try1.csv.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue08255}{RGB}{0,8,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue0212255}{RGB}{0,212,255}
\definecolor{dodgerblue0144255}{RGB}{0,144,255}
\definecolor{dodgerblue076255}{RGB}{0,76,255}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gold2552290}{RGB}{255,229,0}
\definecolor{greenyellow20525541}{RGB}{205,255,41}
\definecolor{lightgreen15025595}{RGB}{150,255,95}
\definecolor{lightgreen95255150}{RGB}{95,255,150}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{mediumblue00204}{RGB}{0,0,204}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{orange2551660}{RGB}{255,166,0}
\definecolor{orangered2551030}{RGB}{255,103,0}
\definecolor{orangered255400}{RGB}{255,40,0}
\definecolor{red20400}{RGB}{204,0,0}
\definecolor{turquoise41255205}{RGB}{41,255,205}

\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
    axis background/.style={fill=white},
    axis line style={white},
    tick align=outside,
    x grid style={white},
    xmajorgrids,
    xmajorticks=true,
    % xmin=0.5, xmax=6.5,
    % xtick style={draw=none},
    % xtick={1,2,3,4,5,6},
    % xticklabels={},
    y grid style={white},
    % ylabel=\textcolor{darkslategray38}{Error (m)},
    ymajorgrids,
    ymajorticks=true,
    % ymin=-0.0186402966221774, ymax=0.0964276981289192,
    % ytick style={draw=none}
    % ytick style={draw=none}
    y grid style={white!69.0196078431373!black},
    ytick style={color=black},
    xmajorgrids,
    % xmajorticks=true,
    % xmin=-0.5, xmax=3.3125,
    xminorgrids,
    ymajorgrids,
    ymajorticks=true,
    % minor y tick num = 3,
    % minor y grid style={dashed},
    % yminorgrids,
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5
        },
    scaled y ticks=false,
    ylabel near ticks, 
    ylabel shift={-1pt},
    % ylabel={Error (m)},
    % xlabel={Distance (m)},
    ymin=0, ymax=1,
    xmin=0.5, xmax=16.5,
    xtick style={color=black},
% height=\figureheight,
%     width=\figurewidth,
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={Distance (m)},
% xmin=0.5, xmax=16.5,
% xtick style={color=black},
% y grid style={gainsboro229},
% ylabel={Error (m)},
% ymajorgrids,
% ymin=0, ymax=1,
% ytick style={color=black}
]
\path [draw=black, fill=navy00127]
(axis cs:0.75,0.111276507377624)
--(axis cs:1.25,0.111276507377624)
--(axis cs:1.25,0.148799538612366)
--(axis cs:0.75,0.148799538612366)
--(axis cs:0.75,0.111276507377624)
--cycle;
\addplot [black]
table {%
1 0.111276507377624
1 0.0737534761428833
};
\addplot [black]
table {%
1 0.148799538612366
1 0.186322450637817
};
\addplot [black]
table {%
0.875 0.0737534761428833
1.125 0.0737534761428833
};
\addplot [black]
table {%
0.875 0.186322450637817
1.125 0.186322450637817
};
\path [draw=black, fill=mediumblue00204]
(axis cs:1.75,0.221444010734558)
--(axis cs:2.25,0.221444010734558)
--(axis cs:2.25,0.263866186141968)
--(axis cs:1.75,0.263866186141968)
--(axis cs:1.75,0.221444010734558)
--cycle;
\addplot [black]
table {%
2 0.221444010734558
2 0.188299894332886
};
\addplot [black]
table {%
2 0.263866186141968
2 0.301841855049133
};
\addplot [black]
table {%
1.875 0.188299894332886
2.125 0.188299894332886
};
\addplot [black]
table {%
1.875 0.301841855049133
2.125 0.301841855049133
};
\path [draw=black, fill=blue08255]
(axis cs:2.75,0.238937437534332)
--(axis cs:3.25,0.238937437534332)
--(axis cs:3.25,0.276298761367798)
--(axis cs:2.75,0.276298761367798)
--(axis cs:2.75,0.238937437534332)
--cycle;
\addplot [black]
table {%
3 0.238937437534332
3 0.219615936279297
};
\addplot [black]
table {%
3 0.276298761367798
3 0.313619613647461
};
\addplot [black]
table {%
2.875 0.219615936279297
3.125 0.219615936279297
};
\addplot [black]
table {%
2.875 0.313619613647461
3.125 0.313619613647461
};
\path [draw=black, fill=dodgerblue076255]
(axis cs:3.75,0.279638528823852)
--(axis cs:4.25,0.279638528823852)
--(axis cs:4.25,0.316877365112305)
--(axis cs:3.75,0.316877365112305)
--(axis cs:3.75,0.279638528823852)
--cycle;
\addplot [black]
table {%
4 0.279638528823852
4 0.260481357574463
};
\addplot [black]
table {%
4 0.316877365112305
4 0.336056232452393
};
\addplot [black]
table {%
3.875 0.260481357574463
4.125 0.260481357574463
};
\addplot [black]
table {%
3.875 0.336056232452393
4.125 0.336056232452393
};
\path [draw=black, fill=dodgerblue0144255]
(axis cs:4.75,0.350381731986999)
--(axis cs:5.25,0.350381731986999)
--(axis cs:5.25,0.387873768806457)
--(axis cs:4.75,0.387873768806457)
--(axis cs:4.75,0.350381731986999)
--cycle;
\addplot [black]
table {%
5 0.350381731986999
5 0.312932014465332
};
\addplot [black]
table {%
5 0.387873768806457
5 0.407249450683594
};
\addplot [black]
table {%
4.875 0.312932014465332
5.125 0.312932014465332
};
\addplot [black]
table {%
4.875 0.407249450683594
5.125 0.407249450683594
};
\path [draw=black, fill=deepskyblue0212255]
(axis cs:5.75,0.31427013874054)
--(axis cs:6.25,0.31427013874054)
--(axis cs:6.25,0.351739048957825)
--(axis cs:5.75,0.351739048957825)
--(axis cs:5.75,0.31427013874054)
--cycle;
\addplot [black]
table {%
6 0.31427013874054
6 0.295360088348389
};
\addplot [black]
table {%
6 0.351739048957825
6 0.389166831970215
};
\addplot [black]
table {%
5.875 0.295360088348389
6.125 0.295360088348389
};
\addplot [black]
table {%
5.875 0.389166831970215
6.125 0.389166831970215
};
\path [draw=black, fill=turquoise41255205]
(axis cs:6.75,0.349604368209839)
--(axis cs:7.25,0.349604368209839)
--(axis cs:7.25,0.387031078338623)
--(axis cs:6.75,0.387031078338623)
--(axis cs:6.75,0.349604368209839)
--cycle;
\addplot [black]
table {%
7 0.349604368209839
7 0.330704212188721
};
\addplot [black]
table {%
7 0.387031078338623
7 0.40585994720459
};
\addplot [black]
table {%
6.875 0.330704212188721
7.125 0.330704212188721
};
\addplot [black]
table {%
6.875 0.40585994720459
7.125 0.40585994720459
};
\path [draw=black, fill=lightgreen95255150]
(axis cs:7.75,0.326625347137451)
--(axis cs:8.25,0.326625347137451)
--(axis cs:8.25,0.365255832672119)
--(axis cs:7.75,0.365255832672119)
--(axis cs:7.75,0.326625347137451)
--cycle;
\addplot [black]
table {%
8 0.326625347137451
8 0.28873348236084
};
\addplot [black]
table {%
8 0.365255832672119
8 0.403102874755859
};
\addplot [black]
table {%
7.875 0.28873348236084
8.125 0.28873348236084
};
\addplot [black]
table {%
7.875 0.403102874755859
8.125 0.403102874755859
};
\path [draw=black, fill=lightgreen15025595]
(axis cs:8.75,0.211661338806152)
--(axis cs:9.25,0.211661338806152)
--(axis cs:9.25,0.77464485168457)
--(axis cs:8.75,0.77464485168457)
--(axis cs:8.75,0.211661338806152)
--cycle;
\addplot [black]
table {%
9 0.211661338806152
9 0.0429067611694335
};
\addplot [black]
table {%
9 0.77464485168457
9 0.812236785888672
};
\addplot [black]
table {%
8.875 0.0429067611694335
9.125 0.0429067611694335
};
\addplot [black]
table {%
8.875 0.812236785888672
9.125 0.812236785888672
};
\path [draw=black, fill=greenyellow20525541]
(axis cs:9.75,0.403203964233398)
--(axis cs:10.25,0.403203964233398)
--(axis cs:10.25,0.445591926574707)
--(axis cs:9.75,0.445591926574707)
--(axis cs:9.75,0.403203964233398)
--cycle;
\addplot [black]
table {%
10 0.403203964233398
10 0.365680694580078
};
\addplot [black]
table {%
10 0.445591926574707
10 0.478481292724609
};
\addplot [black]
table {%
9.875 0.365680694580078
10.125 0.365680694580078
};
\addplot [black]
table {%
9.875 0.478481292724609
10.125 0.478481292724609
};
\path [draw=black, fill=gold2552290]
(axis cs:10.75,0.322527885437012)
--(axis cs:11.25,0.322527885437012)
--(axis cs:11.25,0.360021591186523)
--(axis cs:10.75,0.360021591186523)
--(axis cs:10.75,0.322527885437012)
--cycle;
\addplot [black]
table {%
11 0.322527885437012
11 0.303678512573242
};
\addplot [black]
table {%
11 0.360021591186523
11 0.397512435913086
};
\addplot [black]
table {%
10.875 0.303678512573242
11.125 0.303678512573242
};
\addplot [black]
table {%
10.875 0.397512435913086
11.125 0.397512435913086
};
\path [draw=black, fill=orange2551660]
(axis cs:11.75,0.471684455871582)
--(axis cs:12.25,0.471684455871582)
--(axis cs:12.25,0.508841514587402)
--(axis cs:11.75,0.508841514587402)
--(axis cs:11.75,0.471684455871582)
--cycle;
\addplot [black]
table {%
12 0.471684455871582
12 0.452339172363281
};
\addplot [black]
table {%
12 0.508841514587402
12 0.529398918151855
};
\addplot [black]
table {%
11.875 0.452339172363281
12.125 0.452339172363281
};
\addplot [black]
table {%
11.875 0.529398918151855
12.125 0.529398918151855
};
\path [draw=black, fill=orangered2551030]
(axis cs:12.75,0.468955993652344)
--(axis cs:13.25,0.468955993652344)
--(axis cs:13.25,0.525239944458008)
--(axis cs:12.75,0.525239944458008)
--(axis cs:12.75,0.468955993652344)
--cycle;
\addplot [black]
table {%
13 0.468955993652344
13 0.431432723999023
};
\addplot [black]
table {%
13 0.525239944458008
13 0.562763214111328
};
\addplot [black]
table {%
12.875 0.431432723999023
13.125 0.431432723999023
};
\addplot [black]
table {%
12.875 0.562763214111328
13.125 0.562763214111328
};
\path [draw=black, fill=orangered255400]
(axis cs:13.75,0.421988487243652)
--(axis cs:14.25,0.421988487243652)
--(axis cs:14.25,0.458804130554199)
--(axis cs:13.75,0.458804130554199)
--(axis cs:13.75,0.421988487243652)
--cycle;
\addplot [black]
table {%
14 0.421988487243652
14 0.386120796203613
};
\addplot [black]
table {%
14 0.458804130554199
14 0.47773551940918
};
\addplot [black]
table {%
13.875 0.386120796203613
14.125 0.386120796203613
};
\addplot [black]
table {%
13.875 0.47773551940918
14.125 0.47773551940918
};
\path [draw=black, fill=red20400]
(axis cs:14.75,0.397603034973144)
--(axis cs:15.25,0.397603034973144)
--(axis cs:15.25,0.435125350952148)
--(axis cs:14.75,0.435125350952148)
--(axis cs:14.75,0.397603034973144)
--cycle;
\addplot [black]
table {%
15 0.397603034973144
15 0.378841400146484
};
\addplot [black]
table {%
15 0.435125350952148
15 0.453887939453125
};
\addplot [black]
table {%
14.875 0.378841400146484
15.125 0.378841400146484
};
\addplot [black]
table {%
14.875 0.453887939453125
15.125 0.453887939453125
};
\path [draw=black, fill=maroon12700]
(axis cs:15.75,0.406036376953125)
--(axis cs:16.25,0.406036376953125)
--(axis cs:16.25,0.462320327758789)
--(axis cs:15.75,0.462320327758789)
--(axis cs:15.75,0.406036376953125)
--cycle;
\addplot [black]
table {%
16 0.406036376953125
16 0.368513107299805
};
\addplot [black]
table {%
16 0.462320327758789
16 0.499843597412109
};
\addplot [black]
table {%
15.875 0.368513107299805
16.125 0.368513107299805
};
\addplot [black]
table {%
15.875 0.499843597412109
16.125 0.499843597412109
};
\addplot [thick, black]
table {%
0.75 0.130037546157837
1.25 0.130037546157837
};
\addplot [thick, black]
table {%
1.75 0.245321869850159
2.25 0.245321869850159
};
\addplot [thick, black]
table {%
2.75 0.257513403892517
3.25 0.257513403892517
};
\addplot [thick, black]
table {%
3.75 0.298222780227661
4.25 0.298222780227661
};
\addplot [thick, black]
table {%
4.75 0.369097232818604
5.25 0.369097232818604
};
\addplot [thick, black]
table {%
5.75 0.33296799659729
6.25 0.33296799659729
};
\addplot [thick, black]
table {%
6.75 0.368308544158935
7.25 0.368308544158935
};
\addplot [thick, black]
table {%
7.75 0.346649169921875
8.25 0.346649169921875
};
\addplot [thick, black]
table {%
8.75 0.446249961853027
9.25 0.446249961853027
};
\addplot [thick, black]
table {%
9.75 0.422122955322266
10.25 0.422122955322266
};
\addplot [thick, black]
table {%
10.75 0.341290473937988
11.25 0.341290473937988
};
\addplot [thick, black]
table {%
11.75 0.490344047546387
12.25 0.490344047546387
};
\addplot [thick, black]
table {%
12.75 0.506478309631348
13.25 0.506478309631348
};
\addplot [thick, black]
table {%
13.75 0.440369606018066
14.25 0.440369606018066
};
\addplot [thick, black]
table {%
14.75 0.416364669799805
15.25 0.416364669799805
};
\addplot [thick, black]
table {%
15.75 0.424797058105469
16.25 0.424797058105469
};
\end{axis}

\end{tikzpicture}


==> tex/boxplot_errors/error_ByAngle_pitch_270.0_rosbag_try1.csv.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue08255}{RGB}{0,8,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue0212255}{RGB}{0,212,255}
\definecolor{dodgerblue0144255}{RGB}{0,144,255}
\definecolor{dodgerblue076255}{RGB}{0,76,255}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gold2552290}{RGB}{255,229,0}
\definecolor{greenyellow20525541}{RGB}{205,255,41}
\definecolor{lightgreen15025595}{RGB}{150,255,95}
\definecolor{lightgreen95255150}{RGB}{95,255,150}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{mediumblue00204}{RGB}{0,0,204}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{orange2551660}{RGB}{255,166,0}
\definecolor{orangered2551030}{RGB}{255,103,0}
\definecolor{orangered255400}{RGB}{255,40,0}
\definecolor{red20400}{RGB}{204,0,0}
\definecolor{turquoise41255205}{RGB}{41,255,205}

\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
    axis background/.style={fill=white},
    axis line style={white},
    tick align=outside,
    x grid style={white},
    xmajorgrids,
    xmajorticks=true,
    % xmin=0.5, xmax=6.5,
    % xtick style={draw=none},
    % xtick={1,2,3,4,5,6},
    % xticklabels={},
    y grid style={white},
    % ylabel=\textcolor{darkslategray38}{Error (m)},
    ymajorgrids,
    ymajorticks=true,
    % ymin=-0.0186402966221774, ymax=0.0964276981289192,
    % ytick style={draw=none}
    % ytick style={draw=none}
    y grid style={white!69.0196078431373!black},
    ytick style={color=black},
    xmajorgrids,
    % xmajorticks=true,
    % xmin=-0.5, xmax=3.3125,
    xminorgrids,
    ymajorgrids,
    ymajorticks=true,
    % minor y tick num = 3,
    % minor y grid style={dashed},
    % yminorgrids,
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5
        },
    scaled y ticks=false,
    ylabel near ticks, 
    ylabel shift={-1pt},
    % ylabel={Error (m)},
    % xlabel={Distance (m)},
    ymin=0, ymax=1,
    xmin=0.5, xmax=16.5,
    xtick style={color=black},
% height=\figureheight,
%     width=\figurewidth,
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={Distance (m)},
% xmin=0.5, xmax=16.5,
% xtick style={color=black},
% y grid style={gainsboro229},
% ylabel={Error (m)},
% ymajorgrids,
% ymin=0, ymax=1,
% ytick style={color=black}
]
\path [draw=black, fill=navy00127]
(axis cs:0.75,0.524027466773987)
--(axis cs:1.25,0.524027466773987)
--(axis cs:1.25,0.580312490463257)
--(axis cs:0.75,0.580312490463257)
--(axis cs:0.75,0.524027466773987)
--cycle;
\addplot [black]
table {%
1 0.524027466773987
1 0.467743515968323
};
\addplot [black]
table {%
1 0.580312490463257
1 0.63659656047821
};
\addplot [black]
table {%
0.875 0.467743515968323
1.125 0.467743515968323
};
\addplot [black]
table {%
0.875 0.63659656047821
1.125 0.63659656047821
};
\path [draw=black, fill=mediumblue00204]
(axis cs:1.75,0.31971538066864)
--(axis cs:2.25,0.31971538066864)
--(axis cs:2.25,0.376331746578217)
--(axis cs:1.75,0.376331746578217)
--(axis cs:1.75,0.31971538066864)
--cycle;
\addplot [black]
table {%
2 0.31971538066864
2 0.263547897338867
};
\addplot [black]
table {%
2 0.376331746578217
2 0.416210293769836
};
\addplot [black]
table {%
1.875 0.263547897338867
2.125 0.263547897338867
};
\addplot [black]
table {%
1.875 0.416210293769836
2.125 0.416210293769836
};
\path [draw=black, fill=blue08255]
(axis cs:2.75,0.220046103000641)
--(axis cs:3.25,0.220046103000641)
--(axis cs:3.25,0.599944114685059)
--(axis cs:2.75,0.599944114685059)
--(axis cs:2.75,0.220046103000641)
--cycle;
\addplot [black]
table {%
3 0.220046103000641
3 0.088472843170166
};
\addplot [black]
table {%
3 0.599944114685059
3 0.970448017120361
};
\addplot [black]
table {%
2.875 0.088472843170166
3.125 0.088472843170166
};
\addplot [black]
table {%
2.875 0.970448017120361
3.125 0.970448017120361
};
\path [draw=black, fill=dodgerblue076255]
(axis cs:3.75,0.447091639041901)
--(axis cs:4.25,0.447091639041901)
--(axis cs:4.25,0.539589047431946)
--(axis cs:3.75,0.539589047431946)
--(axis cs:3.75,0.447091639041901)
--cycle;
\addplot [black]
table {%
4 0.447091639041901
4 0.372104167938232
};
\addplot [black]
table {%
4 0.539589047431946
4 0.595931529998779
};
\addplot [black]
table {%
3.875 0.372104167938232
4.125 0.372104167938232
};
\addplot [black]
table {%
3.875 0.595931529998779
4.125 0.595931529998779
};
\path [draw=black, fill=dodgerblue0144255]
(axis cs:4.75,0.293904304504394)
--(axis cs:5.25,0.293904304504394)
--(axis cs:5.25,0.350207924842834)
--(axis cs:4.75,0.350207924842834)
--(axis cs:4.75,0.293904304504394)
--cycle;
\addplot [black]
table {%
5 0.293904304504394
5 0.256107807159424
};
\addplot [black]
table {%
5 0.350207924842834
5 0.387798309326172
};
\addplot [black]
table {%
4.875 0.256107807159424
5.125 0.256107807159424
};
\addplot [black]
table {%
4.875 0.387798309326172
5.125 0.387798309326172
};
\path [draw=black, fill=deepskyblue0212255]
(axis cs:5.75,0.164690375328064)
--(axis cs:6.25,0.164690375328064)
--(axis cs:6.25,0.202240467071533)
--(axis cs:5.75,0.202240467071533)
--(axis cs:5.75,0.164690375328064)
--cycle;
\addplot [black]
table {%
6 0.164690375328064
6 0.127364158630371
};
\addplot [black]
table {%
6 0.202240467071533
6 0.239755153656006
};
\addplot [black]
table {%
5.875 0.127364158630371
6.125 0.127364158630371
};
\addplot [black]
table {%
5.875 0.239755153656006
6.125 0.239755153656006
};
\path [draw=black, fill=turquoise41255205]
(axis cs:6.75,0.564796686172485)
--(axis cs:7.25,0.564796686172485)
--(axis cs:7.25,0.629958391189575)
--(axis cs:6.75,0.629958391189575)
--(axis cs:6.75,0.564796686172485)
--cycle;
\addplot [black]
table {%
7 0.564796686172485
7 0.51332426071167
};
\addplot [black]
table {%
7 0.629958391189575
7 0.681305408477783
};
\addplot [black]
table {%
6.875 0.51332426071167
7.125 0.51332426071167
};
\addplot [black]
table {%
6.875 0.681305408477783
7.125 0.681305408477783
};
\path [draw=black, fill=lightgreen95255150]
(axis cs:7.75,0.141652584075928)
--(axis cs:8.25,0.141652584075928)
--(axis cs:8.25,0.197806358337402)
--(axis cs:7.75,0.197806358337402)
--(axis cs:7.75,0.141652584075928)
--cycle;
\addplot [black]
table {%
8 0.141652584075928
8 0.102469444274902
};
\addplot [black]
table {%
8 0.197806358337402
8 0.235466003417969
};
\addplot [black]
table {%
7.875 0.102469444274902
8.125 0.102469444274902
};
\addplot [black]
table {%
7.875 0.235466003417969
8.125 0.235466003417969
};
\path [draw=black, fill=lightgreen15025595]
(axis cs:8.75,0.0432760715484618)
--(axis cs:9.25,0.0432760715484618)
--(axis cs:9.25,0.0995433330535888)
--(axis cs:8.75,0.0995433330535888)
--(axis cs:8.75,0.0432760715484618)
--cycle;
\addplot [black]
table {%
9 0.0432760715484618
9 -0.0128278732299804
};
\addplot [black]
table {%
9 0.0995433330535888
9 0.13727855682373
};
\addplot [black]
table {%
8.875 -0.0128278732299804
9.125 -0.0128278732299804
};
\addplot [black]
table {%
8.875 0.13727855682373
9.125 0.13727855682373
};
\path [draw=black, fill=greenyellow20525541]
(axis cs:9.75,0.347093105316162)
--(axis cs:10.25,0.347093105316162)
--(axis cs:10.25,0.403368473052979)
--(axis cs:9.75,0.403368473052979)
--(axis cs:9.75,0.347093105316162)
--cycle;
\addplot [black]
table {%
10 0.347093105316162
10 0.309537887573242
};
\addplot [black]
table {%
10 0.403368473052979
10 0.440927505493164
};
\addplot [black]
table {%
9.875 0.309537887573242
10.125 0.309537887573242
};
\addplot [black]
table {%
9.875 0.440927505493164
10.125 0.440927505493164
};
\path [draw=black, fill=gold2552290]
(axis cs:10.75,0.0789101123809814)
--(axis cs:11.25,0.0789101123809814)
--(axis cs:11.25,0.134922027587891)
--(axis cs:10.75,0.134922027587891)
--(axis cs:10.75,0.0789101123809814)
--cycle;
\addplot [black]
table {%
11 0.0789101123809814
11 0.0411443710327148
};
\addplot [black]
table {%
11 0.134922027587891
11 0.172538757324219
};
\addplot [black]
table {%
10.875 0.0411443710327148
11.125 0.0411443710327148
};
\addplot [black]
table {%
10.875 0.172538757324219
11.125 0.172538757324219
};
\path [draw=black, fill=orange2551660]
(axis cs:11.75,0.565211772918701)
--(axis cs:12.25,0.565211772918701)
--(axis cs:12.25,0.611173629760742)
--(axis cs:11.75,0.611173629760742)
--(axis cs:11.75,0.565211772918701)
--cycle;
\addplot [black]
table {%
12 0.565211772918701
12 0.535896301269531
};
\addplot [black]
table {%
12 0.611173629760742
12 0.650278091430664
};
\addplot [black]
table {%
11.875 0.535896301269531
12.125 0.535896301269531
};
\addplot [black]
table {%
11.875 0.650278091430664
12.125 0.650278091430664
};
\path [draw=black, fill=orangered2551030]
(axis cs:12.75,0.538352489471436)
--(axis cs:13.25,0.538352489471436)
--(axis cs:13.25,0.557250738143921)
--(axis cs:12.75,0.557250738143921)
--(axis cs:12.75,0.538352489471436)
--cycle;
\addplot [black]
table {%
13 0.538352489471436
13 0.519503593444824
};
\addplot [black]
table {%
13 0.557250738143921
13 0.576083183288574
};
\addplot [black]
table {%
12.875 0.519503593444824
13.125 0.519503593444824
};
\addplot [black]
table {%
12.875 0.576083183288574
13.125 0.576083183288574
};
\path [draw=black, fill=orangered255400]
(axis cs:13.75,0.53661060333252)
--(axis cs:14.25,0.53661060333252)
--(axis cs:14.25,0.591620683670044)
--(axis cs:13.75,0.591620683670044)
--(axis cs:13.75,0.53661060333252)
--cycle;
\addplot [black]
table {%
14 0.53661060333252
14 0.498836517333984
};
\addplot [black]
table {%
14 0.591620683670044
14 0.630154609680176
};
\addplot [black]
table {%
13.875 0.498836517333984
14.125 0.498836517333984
};
\addplot [black]
table {%
13.875 0.630154609680176
14.125 0.630154609680176
};
\path [draw=black, fill=red20400]
(axis cs:14.75,0.602526664733887)
--(axis cs:15.25,0.602526664733887)
--(axis cs:15.25,0.658810615539551)
--(axis cs:14.75,0.658810615539551)
--(axis cs:14.75,0.602526664733887)
--cycle;
\addplot [black]
table {%
15 0.602526664733887
15 0.546303749084473
};
\addplot [black]
table {%
15 0.658810615539551
15 0.715088844299316
};
\addplot [black]
table {%
14.875 0.546303749084473
15.125 0.546303749084473
};
\addplot [black]
table {%
14.875 0.715088844299316
15.125 0.715088844299316
};
\path [draw=black, fill=maroon12700]
(axis cs:15.75,0.649934768676758)
--(axis cs:16.25,0.649934768676758)
--(axis cs:16.25,0.687458038330078)
--(axis cs:15.75,0.687458038330078)
--(axis cs:15.75,0.649934768676758)
--cycle;
\addplot [black]
table {%
16 0.649934768676758
16 0.612411499023438
};
\addplot [black]
table {%
16 0.687458038330078
16 0.724981307983398
};
\addplot [black]
table {%
15.875 0.612411499023438
16.125 0.612411499023438
};
\addplot [black]
table {%
15.875 0.724981307983398
16.125 0.724981307983398
};
\addplot [thick, black]
table {%
0.75 0.561550498008728
1.25 0.561550498008728
};
\addplot [thick, black]
table {%
1.75 0.349179565906525
2.25 0.349179565906525
};
\addplot [thick, black]
table {%
2.75 0.463866114616394
3.25 0.463866114616394
};
\addplot [thick, black]
table {%
3.75 0.493406772613525
4.25 0.493406772613525
};
\addplot [thick, black]
table {%
4.75 0.331255435943604
5.25 0.331255435943604
};
\addplot [thick, black]
table {%
5.75 0.183447599411011
6.25 0.183447599411011
};
\addplot [thick, black]
table {%
6.75 0.606812000274658
7.25 0.606812000274658
};
\addplot [thick, black]
table {%
7.75 0.160421133041382
8.25 0.160421133041382
};
\addplot [thick, black]
table {%
8.75 0.0807480812072753
9.25 0.0807480812072753
};
\addplot [thick, black]
table {%
9.75 0.375232696533203
10.25 0.375232696533203
};
\addplot [thick, black]
table {%
10.75 0.116004943847656
11.25 0.116004943847656
};
\addplot [thick, black]
table {%
11.75 0.592230796813965
12.25 0.592230796813965
};
\addplot [thick, black]
table {%
12.75 0.539695739746094
13.25 0.539695739746094
};
\addplot [thick, black]
table {%
13.75 0.555373191833496
14.25 0.555373191833496
};
\addplot [thick, black]
table {%
14.75 0.621302127838135
15.25 0.621302127838135
};
\addplot [thick, black]
table {%
15.75 0.668697357177734
16.25 0.668697357177734
};
\end{axis}

\end{tikzpicture}


==> tex/boxplot_errors/error_ByAngle_pitch_90.0_rosbag_try1.csv.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue08255}{RGB}{0,8,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue0212255}{RGB}{0,212,255}
\definecolor{dodgerblue0144255}{RGB}{0,144,255}
\definecolor{dodgerblue076255}{RGB}{0,76,255}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gold2552290}{RGB}{255,229,0}
\definecolor{greenyellow20525541}{RGB}{205,255,41}
\definecolor{lightgreen15025595}{RGB}{150,255,95}
\definecolor{lightgreen95255150}{RGB}{95,255,150}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{mediumblue00204}{RGB}{0,0,204}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{orange2551660}{RGB}{255,166,0}
\definecolor{orangered2551030}{RGB}{255,103,0}
\definecolor{orangered255400}{RGB}{255,40,0}
\definecolor{red20400}{RGB}{204,0,0}
\definecolor{turquoise41255205}{RGB}{41,255,205}

\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
    axis background/.style={fill=white},
    axis line style={white},
    tick align=outside,
    x grid style={white},
    xmajorgrids,
    xmajorticks=true,
    % xmin=0.5, xmax=6.5,
    % xtick style={draw=none},
    % xtick={1,2,3,4,5,6},
    % xticklabels={},
    y grid style={white},
    % ylabel=\textcolor{darkslategray38}{Error (m)},
    ymajorgrids,
    ymajorticks=true,
    % ymin=-0.0186402966221774, ymax=0.0964276981289192,
    % ytick style={draw=none}
    % ytick style={draw=none}
    y grid style={white!69.0196078431373!black},
    ytick style={color=black},
    xmajorgrids,
    % xmajorticks=true,
    % xmin=-0.5, xmax=3.3125,
    xminorgrids,
    ymajorgrids,
    ymajorticks=true,
    % minor y tick num = 3,
    % minor y grid style={dashed},
    % yminorgrids,
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5
        },
    scaled y ticks=false,
    ylabel near ticks, 
    ylabel shift={-1pt},
    % ylabel={Error (m)},
    % xlabel={Distance (m)},
    ymin=0, ymax=1,
    xmin=0.5, xmax=16.5,
    xtick style={color=black},
% height=\figureheight,
%     width=\figurewidth,
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={Distance (m)},
% xmin=0.5, xmax=16.5,
% xtick style={color=black},
% y grid style={gainsboro229},
% ylabel={Error (m)},
% ymajorgrids,
% ymin=0, ymax=1,
% ytick style={color=black}
]
\path [draw=black, fill=navy00127]
(axis cs:0.75,0.410417348146439)
--(axis cs:1.25,0.410417348146439)
--(axis cs:1.25,0.503704428672791)
--(axis cs:0.75,0.503704428672791)
--(axis cs:0.75,0.410417348146439)
--cycle;
\addplot [black]
table {%
1 0.410417348146439
1 0.317486524581909
};
\addplot [black]
table {%
1 0.503704428672791
1 0.580491065979004
};
\addplot [black]
table {%
0.875 0.317486524581909
1.125 0.317486524581909
};
\addplot [black]
table {%
0.875 0.580491065979004
1.125 0.580491065979004
};
\path [draw=black, fill=mediumblue00204]
(axis cs:1.75,0.357874155044556)
--(axis cs:2.25,0.357874155044556)
--(axis cs:2.25,0.414330303668976)
--(axis cs:1.75,0.414330303668976)
--(axis cs:1.75,0.357874155044556)
--cycle;
\addplot [black]
table {%
2 0.357874155044556
2 0.320037603378296
};
\addplot [black]
table {%
2 0.414330303668976
2 0.470611691474914
};
\addplot [black]
table {%
1.875 0.320037603378296
2.125 0.320037603378296
};
\addplot [black]
table {%
1.875 0.470611691474914
2.125 0.470611691474914
};
\path [draw=black, fill=blue08255]
(axis cs:2.75,0.295307874679565)
--(axis cs:3.25,0.295307874679565)
--(axis cs:3.25,0.351602792739868)
--(axis cs:2.75,0.351602792739868)
--(axis cs:2.75,0.295307874679565)
--cycle;
\addplot [black]
table {%
3 0.295307874679565
3 0.239062786102295
};
\addplot [black]
table {%
3 0.351602792739868
3 0.389305591583252
};
\addplot [black]
table {%
2.875 0.239062786102295
3.125 0.239062786102295
};
\addplot [black]
table {%
2.875 0.389305591583252
3.125 0.389305591583252
};
\path [draw=black, fill=dodgerblue076255]
(axis cs:3.75,0.617385387420654)
--(axis cs:4.25,0.617385387420654)
--(axis cs:4.25,0.767376184463501)
--(axis cs:3.75,0.767376184463501)
--(axis cs:3.75,0.617385387420654)
--cycle;
\addplot [black]
table {%
4 0.617385387420654
4 0.467462539672852
};
\addplot [black]
table {%
4 0.767376184463501
4 0.804898977279663
};
\addplot [black]
table {%
3.875 0.467462539672852
4.125 0.467462539672852
};
\addplot [black]
table {%
3.875 0.804898977279663
4.125 0.804898977279663
};
\path [draw=black, fill=dodgerblue0144255]
(axis cs:4.75,0.399085283279419)
--(axis cs:5.25,0.399085283279419)
--(axis cs:5.25,0.441327571868896)
--(axis cs:4.75,0.441327571868896)
--(axis cs:4.75,0.399085283279419)
--cycle;
\addplot [black]
table {%
5 0.399085283279419
5 0.366100311279297
};
\addplot [black]
table {%
5 0.441327571868896
5 0.478979587554932
};
\addplot [black]
table {%
4.875 0.366100311279297
5.125 0.366100311279297
};
\addplot [black]
table {%
4.875 0.478979587554932
5.125 0.478979587554932
};
\path [draw=black, fill=deepskyblue0212255]
(axis cs:5.75,0.463381290435791)
--(axis cs:6.25,0.463381290435791)
--(axis cs:6.25,0.5025634765625)
--(axis cs:5.75,0.5025634765625)
--(axis cs:5.75,0.463381290435791)
--cycle;
\addplot [black]
table {%
6 0.463381290435791
6 0.425817012786865
};
\addplot [black]
table {%
6 0.5025634765625
6 0.540192604064941
};
\addplot [black]
table {%
5.875 0.425817012786865
6.125 0.425817012786865
};
\addplot [black]
table {%
5.875 0.540192604064941
6.125 0.540192604064941
};
\path [draw=black, fill=turquoise41255205]
(axis cs:6.75,0.462530612945557)
--(axis cs:7.25,0.462530612945557)
--(axis cs:7.25,0.500055551528931)
--(axis cs:6.75,0.500055551528931)
--(axis cs:6.75,0.462530612945557)
--cycle;
\addplot [black]
table {%
7 0.462530612945557
7 0.425143241882324
};
\addplot [black]
table {%
7 0.500055551528931
7 0.537564754486084
};
\addplot [black]
table {%
6.875 0.425143241882324
7.125 0.425143241882324
};
\addplot [black]
table {%
6.875 0.537564754486084
7.125 0.537564754486084
};
\path [draw=black, fill=lightgreen95255150]
(axis cs:7.75,0.443201065063477)
--(axis cs:8.25,0.443201065063477)
--(axis cs:8.25,0.537234783172607)
--(axis cs:7.75,0.537234783172607)
--(axis cs:7.75,0.443201065063477)
--cycle;
\addplot [black]
table {%
8 0.443201065063477
8 0.404038906097412
};
\addplot [black]
table {%
8 0.537234783172607
8 0.612822532653809
};
\addplot [black]
table {%
7.875 0.404038906097412
8.125 0.404038906097412
};
\addplot [black]
table {%
7.875 0.612822532653809
8.125 0.612822532653809
};
\path [draw=black, fill=lightgreen15025595]
(axis cs:8.75,0.398803949356079)
--(axis cs:9.25,0.398803949356079)
--(axis cs:9.25,0.511594772338867)
--(axis cs:8.75,0.511594772338867)
--(axis cs:8.75,0.398803949356079)
--cycle;
\addplot [black]
table {%
9 0.398803949356079
9 0.286170959472656
};
\addplot [black]
table {%
9 0.511594772338867
9 0.624234199523926
};
\addplot [black]
table {%
8.875 0.286170959472656
9.125 0.286170959472656
};
\addplot [black]
table {%
8.875 0.624234199523926
9.125 0.624234199523926
};
\path [draw=black, fill=greenyellow20525541]
(axis cs:9.75,0.365770101547241)
--(axis cs:10.25,0.365770101547241)
--(axis cs:10.25,0.440720081329346)
--(axis cs:9.75,0.440720081329346)
--(axis cs:9.75,0.365770101547241)
--cycle;
\addplot [black]
table {%
10 0.365770101547241
10 0.309389114379883
};
\addplot [black]
table {%
10 0.440720081329346
10 0.49698543548584
};
\addplot [black]
table {%
9.875 0.309389114379883
10.125 0.309389114379883
};
\addplot [black]
table {%
9.875 0.49698543548584
10.125 0.49698543548584
};
\path [draw=black, fill=gold2552290]
(axis cs:10.75,0.508323669433594)
--(axis cs:11.25,0.508323669433594)
--(axis cs:11.25,0.545825004577637)
--(axis cs:10.75,0.545825004577637)
--(axis cs:10.75,0.508323669433594)
--cycle;
\addplot [black]
table {%
11 0.508323669433594
11 0.470916748046875
};
\addplot [black]
table {%
11 0.545825004577637
11 0.583168029785156
};
\addplot [black]
table {%
10.875 0.470916748046875
11.125 0.470916748046875
};
\addplot [black]
table {%
10.875 0.583168029785156
11.125 0.583168029785156
};
\path [draw=black, fill=orange2551660]
(axis cs:11.75,0.527783870697021)
--(axis cs:12.25,0.527783870697021)
--(axis cs:12.25,0.566568374633789)
--(axis cs:11.75,0.566568374633789)
--(axis cs:11.75,0.527783870697021)
--cycle;
\addplot [black]
table {%
12 0.527783870697021
12 0.489188194274902
};
\addplot [black]
table {%
12 0.566568374633789
12 0.603264808654785
};
\addplot [black]
table {%
11.875 0.489188194274902
12.125 0.489188194274902
};
\addplot [black]
table {%
11.875 0.603264808654785
12.125 0.603264808654785
};
\path [draw=black, fill=orangered2551030]
(axis cs:12.75,0.371618986129761)
--(axis cs:13.25,0.371618986129761)
--(axis cs:13.25,0.409093141555786)
--(axis cs:12.75,0.409093141555786)
--(axis cs:12.75,0.371618986129761)
--cycle;
\addplot [black]
table {%
13 0.371618986129761
13 0.334158897399902
};
\addplot [black]
table {%
13 0.409093141555786
13 0.429448127746582
};
\addplot [black]
table {%
12.875 0.334158897399902
13.125 0.334158897399902
};
\addplot [black]
table {%
12.875 0.429448127746582
13.125 0.429448127746582
};
\path [draw=black, fill=orangered255400]
(axis cs:13.75,0.384957313537598)
--(axis cs:14.25,0.384957313537598)
--(axis cs:14.25,0.423373222351074)
--(axis cs:13.75,0.423373222351074)
--(axis cs:13.75,0.384957313537598)
--cycle;
\addplot [black]
table {%
14 0.384957313537598
14 0.347434997558594
};
\addplot [black]
table {%
14 0.423373222351074
14 0.461099624633789
};
\addplot [black]
table {%
13.875 0.347434997558594
14.125 0.347434997558594
};
\addplot [black]
table {%
13.875 0.461099624633789
14.125 0.461099624633789
};
\path [draw=black, fill=red20400]
(axis cs:14.75,0.445963382720947)
--(axis cs:15.25,0.445963382720947)
--(axis cs:15.25,0.60074520111084)
--(axis cs:14.75,0.60074520111084)
--(axis cs:14.75,0.445963382720947)
--cycle;
\addplot [black]
table {%
15 0.445963382720947
15 0.338085174560547
};
\addplot [black]
table {%
15 0.60074520111084
15 0.732074737548828
};
\addplot [black]
table {%
14.875 0.338085174560547
15.125 0.338085174560547
};
\addplot [black]
table {%
14.875 0.732074737548828
15.125 0.732074737548828
};
\path [draw=black, fill=maroon12700]
(axis cs:15.75,0.439472198486328)
--(axis cs:16.25,0.439472198486328)
--(axis cs:16.25,0.477453231811523)
--(axis cs:15.75,0.477453231811523)
--(axis cs:15.75,0.439472198486328)
--cycle;
\addplot [black]
table {%
16 0.439472198486328
16 0.401844024658203
};
\addplot [black]
table {%
16 0.477453231811523
16 0.514976501464844
};
\addplot [black]
table {%
15.875 0.401844024658203
16.125 0.401844024658203
};
\addplot [black]
table {%
15.875 0.514976501464844
16.125 0.514976501464844
};
\addplot [thick, black]
table {%
0.75 0.457497179508209
1.25 0.457497179508209
};
\addplot [thick, black]
table {%
1.75 0.395434856414795
2.25 0.395434856414795
};
\addplot [thick, black]
table {%
2.75 0.314253449440002
3.25 0.314253449440002
};
\addplot [thick, black]
table {%
3.75 0.711231231689453
4.25 0.711231231689453
};
\addplot [thick, black]
table {%
4.75 0.422458410263062
5.25 0.422458410263062
};
\addplot [thick, black]
table {%
5.75 0.482304334640503
6.25 0.482304334640503
};
\addplot [thick, black]
table {%
6.75 0.481331348419189
7.25 0.481331348419189
};
\addplot [thick, black]
table {%
7.75 0.479258060455322
8.25 0.479258060455322
};
\addplot [thick, black]
table {%
8.75 0.474071502685547
9.25 0.474071502685547
};
\addplot [thick, black]
table {%
9.75 0.403241157531738
10.25 0.403241157531738
};
\addplot [thick, black]
table {%
10.75 0.527084827423096
11.25 0.527084827423096
};
\addplot [thick, black]
table {%
11.75 0.546938896179199
12.25 0.546938896179199
};
\addplot [thick, black]
table {%
12.75 0.390108108520508
13.25 0.390108108520508
};
\addplot [thick, black]
table {%
13.75 0.404679298400879
14.25 0.404679298400879
};
\addplot [thick, black]
table {%
14.75 0.535079479217529
15.25 0.535079479217529
};
\addplot [thick, black]
table {%
15.75 0.458240509033203
16.25 0.458240509033203
};
\end{axis}

\end{tikzpicture}


==> tex/boxplot_errors/error_ByAngle_roll_0.0_rosbag_try1.csv.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue08255}{RGB}{0,8,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue0212255}{RGB}{0,212,255}
\definecolor{dodgerblue0144255}{RGB}{0,144,255}
\definecolor{dodgerblue076255}{RGB}{0,76,255}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gold2552290}{RGB}{255,229,0}
\definecolor{greenyellow20525541}{RGB}{205,255,41}
\definecolor{lightgreen15025595}{RGB}{150,255,95}
\definecolor{lightgreen95255150}{RGB}{95,255,150}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{mediumblue00204}{RGB}{0,0,204}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{orange2551660}{RGB}{255,166,0}
\definecolor{orangered2551030}{RGB}{255,103,0}
\definecolor{orangered255400}{RGB}{255,40,0}
\definecolor{red20400}{RGB}{204,0,0}
\definecolor{turquoise41255205}{RGB}{41,255,205}

\begin{axis}[
height=\figureheight,
    width=\figurewidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Distance (m)},
xmin=0.5, xmax=16.5,
xtick style={color=black},
y grid style={gainsboro229},
ylabel={Error (m)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\path [draw=black, fill=navy00127]
(axis cs:0.75,0.0926544666290283)
--(axis cs:1.25,0.0926544666290283)
--(axis cs:1.25,0.148938536643982)
--(axis cs:0.75,0.148938536643982)
--(axis cs:0.75,0.0926544666290283)
--cycle;
\addplot [black]
table {%
1 0.0926544666290283
1 0.0738924741744995
};
\addplot [black]
table {%
1 0.148938536643982
1 0.186461448669434
};
\addplot [black]
table {%
0.875 0.0738924741744995
1.125 0.0738924741744995
};
\addplot [black]
table {%
0.875 0.186461448669434
1.125 0.186461448669434
};
\path [draw=black, fill=mediumblue00204]
(axis cs:1.75,0.164347589015961)
--(axis cs:2.25,0.164347589015961)
--(axis cs:2.25,0.187918186187744)
--(axis cs:1.75,0.187918186187744)
--(axis cs:1.75,0.164347589015961)
--cycle;
\addplot [black]
table {%
2 0.164347589015961
2 0.150275349617004
};
\addplot [black]
table {%
2 0.187918186187744
2 0.206737041473389
};
\addplot [black]
table {%
1.875 0.150275349617004
2.125 0.150275349617004
};
\addplot [black]
table {%
1.875 0.206737041473389
2.125 0.206737041473389
};
\path [draw=black, fill=blue08255]
(axis cs:2.75,0.144416332244873)
--(axis cs:3.25,0.144416332244873)
--(axis cs:3.25,0.181843161582947)
--(axis cs:2.75,0.181843161582947)
--(axis cs:2.75,0.144416332244873)
--cycle;
\addplot [black]
table {%
3 0.144416332244873
3 0.107001066207886
};
\addplot [black]
table {%
3 0.181843161582947
3 0.201369285583496
};
\addplot [black]
table {%
2.875 0.107001066207886
3.125 0.107001066207886
};
\addplot [black]
table {%
2.875 0.201369285583496
3.125 0.201369285583496
};
\path [draw=black, fill=dodgerblue076255]
(axis cs:3.75,0.219373881816864)
--(axis cs:4.25,0.219373881816864)
--(axis cs:4.25,0.257001161575317)
--(axis cs:3.75,0.257001161575317)
--(axis cs:3.75,0.219373881816864)
--cycle;
\addplot [black]
table {%
4 0.219373881816864
4 0.181810855865478
};
\addplot [black]
table {%
4 0.257001161575317
4 0.294585466384888
};
\addplot [black]
table {%
3.875 0.181810855865478
4.125 0.181810855865478
};
\addplot [black]
table {%
3.875 0.294585466384888
4.125 0.294585466384888
};
\path [draw=black, fill=dodgerblue0144255]
(axis cs:4.75,0.257966995239258)
--(axis cs:5.25,0.257966995239258)
--(axis cs:5.25,0.278253555297852)
--(axis cs:4.75,0.278253555297852)
--(axis cs:4.75,0.257966995239258)
--cycle;
\addplot [black]
table {%
5 0.257966995239258
5 0.239229202270508
};
\addplot [black]
table {%
5 0.278253555297852
5 0.297523021697998
};
\addplot [black]
table {%
4.875 0.239229202270508
5.125 0.239229202270508
};
\addplot [black]
table {%
4.875 0.297523021697998
5.125 0.297523021697998
};
\path [draw=black, fill=deepskyblue0212255]
(axis cs:5.75,0.183071851730347)
--(axis cs:6.25,0.183071851730347)
--(axis cs:6.25,0.277167320251465)
--(axis cs:5.75,0.277167320251465)
--(axis cs:5.75,0.183071851730347)
--cycle;
\addplot [black]
table {%
6 0.183071851730347
6 0.126794815063477
};
\addplot [black]
table {%
6 0.277167320251465
6 0.33338737487793
};
\addplot [black]
table {%
5.875 0.126794815063477
6.125 0.126794815063477
};
\addplot [black]
table {%
5.875 0.33338737487793
6.125 0.33338737487793
};
\path [draw=black, fill=turquoise41255205]
(axis cs:6.75,0.254979610443115)
--(axis cs:7.25,0.254979610443115)
--(axis cs:7.25,0.292479038238525)
--(axis cs:6.75,0.292479038238525)
--(axis cs:6.75,0.254979610443115)
--cycle;
\addplot [black]
table {%
7 0.254979610443115
7 0.235991954803467
};
\addplot [black]
table {%
7 0.292479038238525
7 0.311820030212402
};
\addplot [black]
table {%
6.875 0.235991954803467
7.125 0.235991954803467
};
\addplot [black]
table {%
6.875 0.311820030212402
7.125 0.311820030212402
};
\path [draw=black, fill=lightgreen95255150]
(axis cs:7.75,0.259455680847168)
--(axis cs:8.25,0.259455680847168)
--(axis cs:8.25,0.294081926345825)
--(axis cs:7.75,0.294081926345825)
--(axis cs:7.75,0.259455680847168)
--cycle;
\addplot [black]
table {%
8 0.259455680847168
8 0.237860679626465
};
\addplot [black]
table {%
8 0.294081926345825
8 0.316078186035156
};
\addplot [black]
table {%
7.875 0.237860679626465
8.125 0.237860679626465
};
\addplot [black]
table {%
7.875 0.316078186035156
8.125 0.316078186035156
};
\path [draw=black, fill=lightgreen15025595]
(axis cs:8.75,0.295816421508789)
--(axis cs:9.25,0.295816421508789)
--(axis cs:9.25,0.33314323425293)
--(axis cs:8.75,0.33314323425293)
--(axis cs:8.75,0.295816421508789)
--cycle;
\addplot [black]
table {%
9 0.295816421508789
9 0.275921821594238
};
\addplot [black]
table {%
9 0.33314323425293
9 0.370455741882324
};
\addplot [black]
table {%
8.875 0.275921821594238
9.125 0.275921821594238
};
\addplot [black]
table {%
8.875 0.370455741882324
9.125 0.370455741882324
};
\path [draw=black, fill=greenyellow20525541]
(axis cs:9.75,0.272861480712891)
--(axis cs:10.25,0.272861480712891)
--(axis cs:10.25,0.328615188598633)
--(axis cs:9.75,0.328615188598633)
--(axis cs:9.75,0.272861480712891)
--cycle;
\addplot [black]
table {%
10 0.272861480712891
10 0.253786087036133
};
\addplot [black]
table {%
10 0.328615188598633
10 0.366354942321777
};
\addplot [black]
table {%
9.875 0.253786087036133
10.125 0.253786087036133
};
\addplot [black]
table {%
9.875 0.366354942321777
10.125 0.366354942321777
};
\path [draw=black, fill=gold2552290]
(axis cs:10.75,0.173127412796021)
--(axis cs:11.25,0.173127412796021)
--(axis cs:11.25,0.285244941711426)
--(axis cs:10.75,0.285244941711426)
--(axis cs:10.75,0.173127412796021)
--cycle;
\addplot [black]
table {%
11 0.173127412796021
11 0.11653995513916
};
\addplot [black]
table {%
11 0.285244941711426
11 0.341701507568359
};
\addplot [black]
table {%
10.875 0.11653995513916
11.125 0.11653995513916
};
\addplot [black]
table {%
10.875 0.341701507568359
11.125 0.341701507568359
};
\path [draw=black, fill=orange2551660]
(axis cs:11.75,0.349349975585938)
--(axis cs:12.25,0.349349975585938)
--(axis cs:12.25,0.387310981750488)
--(axis cs:11.75,0.387310981750488)
--(axis cs:11.75,0.349349975585938)
--cycle;
\addplot [black]
table {%
12 0.349349975585938
12 0.329518318176269
};
\addplot [black]
table {%
12 0.387310981750488
12 0.424599647521973
};
\addplot [black]
table {%
11.875 0.329518318176269
12.125 0.329518318176269
};
\addplot [black]
table {%
11.875 0.424599647521973
12.125 0.424599647521973
};
\path [draw=black, fill=orangered2551030]
(axis cs:12.75,0.446676254272461)
--(axis cs:13.25,0.446676254272461)
--(axis cs:13.25,0.465603828430176)
--(axis cs:12.75,0.465603828430176)
--(axis cs:12.75,0.446676254272461)
--cycle;
\addplot [black]
table {%
13 0.446676254272461
13 0.427914619445801
};
\addplot [black]
table {%
13 0.465603828430176
13 0.484364509582519
};
\addplot [black]
table {%
12.875 0.427914619445801
13.125 0.427914619445801
};
\addplot [black]
table {%
12.875 0.484364509582519
13.125 0.484364509582519
};
\path [draw=black, fill=orangered255400]
(axis cs:13.75,0.236862182617187)
--(axis cs:14.25,0.236862182617187)
--(axis cs:14.25,0.536955833435059)
--(axis cs:13.75,0.536955833435059)
--(axis cs:13.75,0.236862182617187)
--cycle;
\addplot [black]
table {%
14 0.236862182617187
14 0.0690460205078125
};
\addplot [black]
table {%
14 0.536955833435059
14 0.800741195678711
};
\addplot [black]
table {%
13.875 0.0690460205078125
14.125 0.0690460205078125
};
\addplot [black]
table {%
13.875 0.800741195678711
14.125 0.800741195678711
};
\path [draw=black, fill=red20400]
(axis cs:14.75,0.317044734954834)
--(axis cs:15.25,0.317044734954834)
--(axis cs:15.25,0.340579986572266)
--(axis cs:14.75,0.340579986572266)
--(axis cs:14.75,0.317044734954834)
--cycle;
\addplot [black]
table {%
15 0.317044734954834
15 0.302852630615234
};
\addplot [black]
table {%
15 0.340579986572266
15 0.359620094299316
};
\addplot [black]
table {%
14.875 0.302852630615234
15.125 0.302852630615234
};
\addplot [black]
table {%
14.875 0.359620094299316
15.125 0.359620094299316
};
\path [draw=black, fill=maroon12700]
(axis cs:15.75,0.331208229064941)
--(axis cs:16.25,0.331208229064941)
--(axis cs:16.25,0.368656158447266)
--(axis cs:15.75,0.368656158447266)
--(axis cs:15.75,0.331208229064941)
--cycle;
\addplot [black]
table {%
16 0.331208229064941
16 0.310831069946289
};
\addplot [black]
table {%
16 0.368656158447266
16 0.387506484985352
};
\addplot [black]
table {%
15.875 0.310831069946289
16.125 0.310831069946289
};
\addplot [black]
table {%
15.875 0.387506484985352
16.125 0.387506484985352
};
\addplot [thick, black]
table {%
0.75 0.111415505409241
1.25 0.111415505409241
};
\addplot [thick, black]
table {%
1.75 0.1692214012146
2.25 0.1692214012146
};
\addplot [thick, black]
table {%
2.75 0.16301703453064
3.25 0.16301703453064
};
\addplot [thick, black]
table {%
3.75 0.238221168518066
4.25 0.238221168518066
};
\addplot [thick, black]
table {%
4.75 0.259665727615356
5.25 0.259665727615356
};
\addplot [thick, black]
table {%
5.75 0.239601135253906
6.25 0.239601135253906
};
\addplot [thick, black]
table {%
6.75 0.273736000061035
7.25 0.273736000061035
};
\addplot [thick, black]
table {%
7.75 0.276061534881592
8.25 0.276061534881592
};
\addplot [thick, black]
table {%
8.75 0.314538955688477
9.25 0.314538955688477
};
\addplot [thick, black]
table {%
9.75 0.291590690612793
10.25 0.291590690612793
};
\addplot [thick, black]
table {%
10.75 0.238542556762695
11.25 0.238542556762695
};
\addplot [thick, black]
table {%
11.75 0.368111610412598
12.25 0.368111610412598
};
\addplot [thick, black]
table {%
12.75 0.464117050170898
13.25 0.464117050170898
};
\addplot [thick, black]
table {%
13.75 0.368304252624512
14.25 0.368304252624512
};
\addplot [thick, black]
table {%
14.75 0.322097778320312
15.25 0.322097778320312
};
\addplot [thick, black]
table {%
15.75 0.349966049194336
16.25 0.349966049194336
};
\end{axis}

\end{tikzpicture}


==> tex/boxplot_errors/error_ByAngle_roll_180.0_rosbag_try1.csv.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue08255}{RGB}{0,8,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue0212255}{RGB}{0,212,255}
\definecolor{dodgerblue0144255}{RGB}{0,144,255}
\definecolor{dodgerblue076255}{RGB}{0,76,255}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gold2552290}{RGB}{255,229,0}
\definecolor{greenyellow20525541}{RGB}{205,255,41}
\definecolor{lightgreen15025595}{RGB}{150,255,95}
\definecolor{lightgreen95255150}{RGB}{95,255,150}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{mediumblue00204}{RGB}{0,0,204}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{orange2551660}{RGB}{255,166,0}
\definecolor{orangered2551030}{RGB}{255,103,0}
\definecolor{orangered255400}{RGB}{255,40,0}
\definecolor{red20400}{RGB}{204,0,0}
\definecolor{turquoise41255205}{RGB}{41,255,205}

\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
    axis background/.style={fill=white},
    axis line style={white},
    tick align=outside,
    x grid style={white},
    xmajorgrids,
    xmajorticks=true,
    % xmin=0.5, xmax=6.5,
    % xtick style={draw=none},
    % xtick={1,2,3,4,5,6},
    % xticklabels={},
    y grid style={white},
    % ylabel=\textcolor{darkslategray38}{Error (m)},
    ymajorgrids,
    ymajorticks=true,
    % ymin=-0.0186402966221774, ymax=0.0964276981289192,
    % ytick style={draw=none}
    % ytick style={draw=none}
    y grid style={white!69.0196078431373!black},
    ytick style={color=black},
    xmajorgrids,
    % xmajorticks=true,
    % xmin=-0.5, xmax=3.3125,
    xminorgrids,
    ymajorgrids,
    ymajorticks=true,
    % minor y tick num = 3,
    % minor y grid style={dashed},
    % yminorgrids,
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5
        },
    scaled y ticks=false,
    ylabel near ticks, 
    ylabel shift={-1pt},
    % ylabel={Error (m)},
    % xlabel={Distance (m)},
    ymin=0, ymax=1,
    xmin=0.5, xmax=16.5,
    xtick style={color=black},
% height=\figureheight,
%     width=\figurewidth,
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={Distance (m)},
% xmin=0.5, xmax=16.5,
% xtick style={color=black},
% y grid style={gainsboro229},
% ylabel={Error (m)},
% ymajorgrids,
% ymin=0, ymax=1,
% ytick style={color=black}
]
\path [draw=black, fill=navy00127]
(axis cs:0.75,0.114594578742981)
--(axis cs:1.25,0.114594578742981)
--(axis cs:1.25,0.150488376617432)
--(axis cs:0.75,0.150488376617432)
--(axis cs:0.75,0.114594578742981)
--cycle;
\addplot [black]
table {%
1 0.114594578742981
1 0.094204306602478
};
\addplot [black]
table {%
1 0.150488376617432
1 0.170938849449158
};
\addplot [black]
table {%
0.875 0.094204306602478
1.125 0.094204306602478
};
\addplot [black]
table {%
0.875 0.170938849449158
1.125 0.170938849449158
};
\path [draw=black, fill=mediumblue00204]
(axis cs:1.75,0.13106095790863)
--(axis cs:2.25,0.13106095790863)
--(axis cs:2.25,0.187054991722107)
--(axis cs:1.75,0.187054991722107)
--(axis cs:1.75,0.13106095790863)
--cycle;
\addplot [black]
table {%
2 0.13106095790863
2 0.0752668380737304
};
\addplot [black]
table {%
2 0.187054991722107
2 0.225212812423706
};
\addplot [black]
table {%
1.875 0.0752668380737304
2.125 0.0752668380737304
};
\addplot [black]
table {%
1.875 0.225212812423706
2.125 0.225212812423706
};
\path [draw=black, fill=blue08255]
(axis cs:2.75,0.20030415058136)
--(axis cs:3.25,0.20030415058136)
--(axis cs:3.25,0.237622976303101)
--(axis cs:2.75,0.237622976303101)
--(axis cs:2.75,0.20030415058136)
--cycle;
\addplot [black]
table {%
3 0.20030415058136
3 0.181328296661377
};
\addplot [black]
table {%
3 0.237622976303101
3 0.256833791732788
};
\addplot [black]
table {%
2.875 0.181328296661377
3.125 0.181328296661377
};
\addplot [black]
table {%
2.875 0.256833791732788
3.125 0.256833791732788
};
\path [draw=black, fill=dodgerblue076255]
(axis cs:3.75,0.237405717372894)
--(axis cs:4.25,0.237405717372894)
--(axis cs:4.25,0.27495002746582)
--(axis cs:3.75,0.27495002746582)
--(axis cs:3.75,0.237405717372894)
--cycle;
\addplot [black]
table {%
4 0.237405717372894
4 0.218488216400146
};
\addplot [black]
table {%
4 0.27495002746582
4 0.31242036819458
};
\addplot [black]
table {%
3.875 0.218488216400146
4.125 0.218488216400146
};
\addplot [black]
table {%
3.875 0.31242036819458
4.125 0.31242036819458
};
\path [draw=black, fill=dodgerblue0144255]
(axis cs:4.75,0.238150715827942)
--(axis cs:5.25,0.238150715827942)
--(axis cs:5.25,0.275623321533203)
--(axis cs:4.75,0.275623321533203)
--(axis cs:4.75,0.238150715827942)
--cycle;
\addplot [black]
table {%
5 0.238150715827942
5 0.200689315795898
};
\addplot [black]
table {%
5 0.275623321533203
5 0.294446468353271
};
\addplot [black]
table {%
4.875 0.200689315795898
5.125 0.200689315795898
};
\addplot [black]
table {%
4.875 0.294446468353271
5.125 0.294446468353271
};
\path [draw=black, fill=deepskyblue0212255]
(axis cs:5.75,0.254299640655518)
--(axis cs:6.25,0.254299640655518)
--(axis cs:6.25,0.291487693786621)
--(axis cs:5.75,0.291487693786621)
--(axis cs:5.75,0.254299640655518)
--cycle;
\addplot [black]
table {%
6 0.254299640655518
6 0.217437267303467
};
\addplot [black]
table {%
6 0.291487693786621
6 0.328587532043457
};
\addplot [black]
table {%
5.875 0.217437267303467
6.125 0.217437267303467
};
\addplot [black]
table {%
5.875 0.328587532043457
6.125 0.328587532043457
};
\path [draw=black, fill=turquoise41255205]
(axis cs:6.75,0.296920895576477)
--(axis cs:7.25,0.296920895576477)
--(axis cs:7.25,0.321650862693787)
--(axis cs:6.75,0.321650862693787)
--(axis cs:6.75,0.296920895576477)
--cycle;
\addplot [black]
table {%
7 0.296920895576477
7 0.278168201446533
};
\addplot [black]
table {%
7 0.321650862693787
7 0.336156845092773
};
\addplot [black]
table {%
6.875 0.278168201446533
7.125 0.278168201446533
};
\addplot [black]
table {%
6.875 0.336156845092773
7.125 0.336156845092773
};
\path [draw=black, fill=lightgreen95255150]
(axis cs:7.75,0.324314117431641)
--(axis cs:8.25,0.324314117431641)
--(axis cs:8.25,0.344200372695923)
--(axis cs:7.75,0.344200372695923)
--(axis cs:7.75,0.324314117431641)
--cycle;
\addplot [black]
table {%
8 0.324314117431641
8 0.30547571182251
};
\addplot [black]
table {%
8 0.344200372695923
8 0.362984657287598
};
\addplot [black]
table {%
7.875 0.30547571182251
8.125 0.30547571182251
};
\addplot [black]
table {%
7.875 0.362984657287598
8.125 0.362984657287598
};
\path [draw=black, fill=lightgreen15025595]
(axis cs:8.75,0.32374095916748)
--(axis cs:9.25,0.32374095916748)
--(axis cs:9.25,0.361306190490723)
--(axis cs:8.75,0.361306190490723)
--(axis cs:8.75,0.32374095916748)
--cycle;
\addplot [black]
table {%
9 0.32374095916748
9 0.286261558532715
};
\addplot [black]
table {%
9 0.361306190490723
9 0.398869514465332
};
\addplot [black]
table {%
8.875 0.286261558532715
9.125 0.286261558532715
};
\addplot [black]
table {%
8.875 0.398869514465332
9.125 0.398869514465332
};
\path [draw=black, fill=greenyellow20525541]
(axis cs:9.75,0.422382116317749)
--(axis cs:10.25,0.422382116317749)
--(axis cs:10.25,0.497285842895508)
--(axis cs:9.75,0.497285842895508)
--(axis cs:9.75,0.422382116317749)
--cycle;
\addplot [black]
table {%
10 0.422382116317749
10 0.38465690612793
};
\addplot [black]
table {%
10 0.497285842895508
10 0.553595542907715
};
\addplot [black]
table {%
9.875 0.38465690612793
10.125 0.38465690612793
};
\addplot [black]
table {%
9.875 0.553595542907715
10.125 0.553595542907715
};
\path [draw=black, fill=gold2552290]
(axis cs:10.75,0.301021575927734)
--(axis cs:11.25,0.301021575927734)
--(axis cs:11.25,0.395150423049927)
--(axis cs:10.75,0.395150423049927)
--(axis cs:10.75,0.301021575927734)
--cycle;
\addplot [black]
table {%
11 0.301021575927734
11 0.261898040771484
};
\addplot [black]
table {%
11 0.395150423049927
11 0.488753318786621
};
\addplot [black]
table {%
10.875 0.261898040771484
11.125 0.261898040771484
};
\addplot [black]
table {%
10.875 0.488753318786621
11.125 0.488753318786621
};
\path [draw=black, fill=orange2551660]
(axis cs:11.75,0.372710943222046)
--(axis cs:12.25,0.372710943222046)
--(axis cs:12.25,0.410191774368286)
--(axis cs:11.75,0.410191774368286)
--(axis cs:11.75,0.372710943222046)
--cycle;
\addplot [black]
table {%
12 0.372710943222046
12 0.353878021240234
};
\addplot [black]
table {%
12 0.410191774368286
12 0.429320335388184
};
\addplot [black]
table {%
11.875 0.353878021240234
12.125 0.353878021240234
};
\addplot [black]
table {%
11.875 0.429320335388184
12.125 0.429320335388184
};
\path [draw=black, fill=orangered2551030]
(axis cs:12.75,0.369698524475098)
--(axis cs:13.25,0.369698524475098)
--(axis cs:13.25,0.388625144958496)
--(axis cs:12.75,0.388625144958496)
--(axis cs:12.75,0.369698524475098)
--cycle;
\addplot [black]
table {%
13 0.369698524475098
13 0.350823402404785
};
\addplot [black]
table {%
13 0.388625144958496
13 0.407386779785156
};
\addplot [black]
table {%
12.875 0.350823402404785
13.125 0.350823402404785
};
\addplot [black]
table {%
12.875 0.407386779785156
13.125 0.407386779785156
};
\path [draw=black, fill=orangered255400]
(axis cs:13.75,0.32868480682373)
--(axis cs:14.25,0.32868480682373)
--(axis cs:14.25,0.365232467651367)
--(axis cs:13.75,0.365232467651367)
--(axis cs:13.75,0.32868480682373)
--cycle;
\addplot [black]
table {%
14 0.32868480682373
14 0.308381080627441
};
\addplot [black]
table {%
14 0.365232467651367
14 0.38521671295166
};
\addplot [black]
table {%
13.875 0.308381080627441
14.125 0.308381080627441
};
\addplot [black]
table {%
13.875 0.38521671295166
14.125 0.38521671295166
};
\path [draw=black, fill=red20400]
(axis cs:14.75,0.321537017822266)
--(axis cs:15.25,0.321537017822266)
--(axis cs:15.25,0.358980655670166)
--(axis cs:14.75,0.358980655670166)
--(axis cs:14.75,0.321537017822266)
--cycle;
\addplot [black]
table {%
15 0.321537017822266
15 0.302580833435059
};
\addplot [black]
table {%
15 0.358980655670166
15 0.37782096862793
};
\addplot [black]
table {%
14.875 0.302580833435059
15.125 0.302580833435059
};
\addplot [black]
table {%
14.875 0.37782096862793
15.125 0.37782096862793
};
\path [draw=black, fill=maroon12700]
(axis cs:15.75,0.329874038696289)
--(axis cs:16.25,0.329874038696289)
--(axis cs:16.25,0.367395401000977)
--(axis cs:15.75,0.367395401000977)
--(axis cs:15.75,0.329874038696289)
--cycle;
\addplot [black]
table {%
16 0.329874038696289
16 0.311111450195312
};
\addplot [black]
table {%
16 0.367395401000977
16 0.386157989501953
};
\addplot [black]
table {%
15.875 0.311111450195312
16.125 0.311111450195312
};
\addplot [black]
table {%
15.875 0.386157989501953
16.125 0.386157989501953
};
\addplot [thick, black]
table {%
0.75 0.133355617523193
1.25 0.133355617523193
};
\addplot [thick, black]
table {%
1.75 0.150038123130798
2.25 0.150038123130798
};
\addplot [thick, black]
table {%
2.75 0.219026803970337
3.25 0.219026803970337
};
\addplot [thick, black]
table {%
3.75 0.256189346313477
4.25 0.256189346313477
};
\addplot [thick, black]
table {%
4.75 0.256892204284668
5.25 0.256892204284668
};
\addplot [thick, black]
table {%
5.75 0.272879600524902
6.25 0.272879600524902
};
\addplot [thick, black]
table {%
6.75 0.315673112869263
7.25 0.315673112869263
};
\addplot [thick, black]
table {%
7.75 0.343014717102051
8.25 0.343014717102051
};
\addplot [thick, black]
table {%
8.75 0.342508792877197
9.25 0.342508792877197
};
\addplot [thick, black]
table {%
9.75 0.459781646728516
10.25 0.459781646728516
};
\addplot [thick, black]
table {%
10.75 0.338409423828125
11.25 0.338409423828125
};
\addplot [thick, black]
table {%
11.75 0.391427993774414
12.25 0.391427993774414
};
\addplot [thick, black]
table {%
12.75 0.388404369354248
13.25 0.388404369354248
};
\addplot [thick, black]
table {%
13.75 0.347409248352051
14.25 0.347409248352051
};
\addplot [thick, black]
table {%
14.75 0.340214729309082
15.25 0.340214729309082
};
\addplot [thick, black]
table {%
15.75 0.348634719848633
16.25 0.348634719848633
};
\end{axis}

\end{tikzpicture}


==> tex/boxplot_errors/error_ByAngle_roll_270.0_rosbag_try1.csv.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue08255}{RGB}{0,8,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue0212255}{RGB}{0,212,255}
\definecolor{dodgerblue0144255}{RGB}{0,144,255}
\definecolor{dodgerblue076255}{RGB}{0,76,255}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gold2552290}{RGB}{255,229,0}
\definecolor{greenyellow20525541}{RGB}{205,255,41}
\definecolor{lightgreen15025595}{RGB}{150,255,95}
\definecolor{lightgreen95255150}{RGB}{95,255,150}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{mediumblue00204}{RGB}{0,0,204}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{orange2551660}{RGB}{255,166,0}
\definecolor{orangered2551030}{RGB}{255,103,0}
\definecolor{orangered255400}{RGB}{255,40,0}
\definecolor{red20400}{RGB}{204,0,0}
\definecolor{turquoise41255205}{RGB}{41,255,205}

\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
    axis background/.style={fill=white},
    axis line style={white},
    tick align=outside,
    x grid style={white},
    xmajorgrids,
    xmajorticks=true,
    % xmin=0.5, xmax=6.5,
    % xtick style={draw=none},
    % xtick={1,2,3,4,5,6},
    % xticklabels={},
    y grid style={white},
    % ylabel=\textcolor{darkslategray38}{Error (m)},
    ymajorgrids,
    ymajorticks=true,
    % ymin=-0.0186402966221774, ymax=0.0964276981289192,
    % ytick style={draw=none}
    % ytick style={draw=none}
    y grid style={white!69.0196078431373!black},
    ytick style={color=black},
    xmajorgrids,
    % xmajorticks=true,
    % xmin=-0.5, xmax=3.3125,
    xminorgrids,
    ymajorgrids,
    ymajorticks=true,
    % minor y tick num = 3,
    % minor y grid style={dashed},
    % yminorgrids,
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5
        },
    scaled y ticks=false,
    ylabel near ticks, 
    ylabel shift={-1pt},
    % ylabel={Error (m)},
    % xlabel={Distance (m)},
    ymin=0, ymax=1,
    xmin=0.5, xmax=16.5,
    xtick style={color=black},
% height=\figureheight,
%     width=\figurewidth,
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={Distance (m)},
% xmin=0.5, xmax=16.5,
% xtick style={color=black},
% y grid style={gainsboro229},
% ylabel={Error (m)},
% ymajorgrids,
% ymin=0, ymax=1,
% ytick style={color=black}
]
\path [draw=black, fill=navy00127]
(axis cs:0.75,0.152544856071472)
--(axis cs:1.25,0.152544856071472)
--(axis cs:1.25,0.190046668052673)
--(axis cs:0.75,0.190046668052673)
--(axis cs:0.75,0.152544856071472)
--cycle;
\addplot [black]
table {%
1 0.152544856071472
1 0.115247011184692
};
\addplot [black]
table {%
1 0.190046668052673
1 0.227413892745972
};
\addplot [black]
table {%
0.875 0.115247011184692
1.125 0.115247011184692
};
\addplot [black]
table {%
0.875 0.227413892745972
1.125 0.227413892745972
};
\path [draw=black, fill=mediumblue00204]
(axis cs:1.75,0.150921523571014)
--(axis cs:2.25,0.150921523571014)
--(axis cs:2.25,0.18841826915741)
--(axis cs:1.75,0.18841826915741)
--(axis cs:1.75,0.150921523571014)
--cycle;
\addplot [black]
table {%
2 0.150921523571014
2 0.113481044769287
};
\addplot [black]
table {%
2 0.18841826915741
2 0.207255482673645
};
\addplot [black]
table {%
1.875 0.113481044769287
2.125 0.113481044769287
};
\addplot [black]
table {%
1.875 0.207255482673645
2.125 0.207255482673645
};
\path [draw=black, fill=blue08255]
(axis cs:2.75,0.239305019378662)
--(axis cs:3.25,0.239305019378662)
--(axis cs:3.25,0.277214050292969)
--(axis cs:2.75,0.277214050292969)
--(axis cs:2.75,0.239305019378662)
--cycle;
\addplot [black]
table {%
3 0.239305019378662
3 0.201651334762573
};
\addplot [black]
table {%
3 0.277214050292969
3 0.314064741134643
};
\addplot [black]
table {%
2.875 0.201651334762573
3.125 0.201651334762573
};
\addplot [black]
table {%
2.875 0.314064741134643
3.125 0.314064741134643
};
\path [draw=black, fill=dodgerblue076255]
(axis cs:3.75,0.256108283996582)
--(axis cs:4.25,0.256108283996582)
--(axis cs:4.25,0.293630480766296)
--(axis cs:3.75,0.293630480766296)
--(axis cs:3.75,0.256108283996582)
--cycle;
\addplot [black]
table {%
4 0.256108283996582
4 0.218589544296265
};
\addplot [black]
table {%
4 0.293630480766296
4 0.331121206283569
};
\addplot [black]
table {%
3.875 0.218589544296265
4.125 0.218589544296265
};
\addplot [black]
table {%
3.875 0.331121206283569
4.125 0.331121206283569
};
\path [draw=black, fill=dodgerblue0144255]
(axis cs:4.75,0.256444931030273)
--(axis cs:5.25,0.256444931030273)
--(axis cs:5.25,0.293988227844238)
--(axis cs:4.75,0.293988227844238)
--(axis cs:4.75,0.256444931030273)
--cycle;
\addplot [black]
table {%
5 0.256444931030273
5 0.219015598297119
};
\addplot [black]
table {%
5 0.293988227844238
5 0.331488132476807
};
\addplot [black]
table {%
4.875 0.219015598297119
5.125 0.219015598297119
};
\addplot [black]
table {%
4.875 0.331488132476807
5.125 0.331488132476807
};
\path [draw=black, fill=deepskyblue0212255]
(axis cs:5.75,0.277772426605225)
--(axis cs:6.25,0.277772426605225)
--(axis cs:6.25,0.315295219421387)
--(axis cs:5.75,0.315295219421387)
--(axis cs:5.75,0.277772426605225)
--cycle;
\addplot [black]
table {%
6 0.277772426605225
6 0.2403564453125
};
\addplot [black]
table {%
6 0.315295219421387
6 0.352499961853027
};
\addplot [black]
table {%
5.875 0.2403564453125
6.125 0.2403564453125
};
\addplot [black]
table {%
5.875 0.352499961853027
6.125 0.352499961853027
};
\path [draw=black, fill=turquoise41255205]
(axis cs:6.75,0.273039817810059)
--(axis cs:7.25,0.273039817810059)
--(axis cs:7.25,0.29661226272583)
--(axis cs:6.75,0.29661226272583)
--(axis cs:6.75,0.273039817810059)
--cycle;
\addplot [black]
table {%
7 0.273039817810059
7 0.258915901184082
};
\addplot [black]
table {%
7 0.29661226272583
7 0.315523624420166
};
\addplot [black]
table {%
6.875 0.258915901184082
7.125 0.258915901184082
};
\addplot [black]
table {%
6.875 0.315523624420166
7.125 0.315523624420166
};
\path [draw=black, fill=lightgreen95255150]
(axis cs:7.75,0.269220352172852)
--(axis cs:8.25,0.269220352172852)
--(axis cs:8.25,0.308251142501831)
--(axis cs:7.75,0.308251142501831)
--(axis cs:7.75,0.269220352172852)
--cycle;
\addplot [black]
table {%
8 0.269220352172852
8 0.23169469833374
};
\addplot [black]
table {%
8 0.308251142501831
8 0.345947742462158
};
\addplot [black]
table {%
7.875 0.23169469833374
8.125 0.23169469833374
};
\addplot [black]
table {%
7.875 0.345947742462158
8.125 0.345947742462158
};
\path [draw=black, fill=lightgreen15025595]
(axis cs:8.75,0.324084281921387)
--(axis cs:9.25,0.324084281921387)
--(axis cs:9.25,0.361477851867676)
--(axis cs:8.75,0.361477851867676)
--(axis cs:8.75,0.324084281921387)
--cycle;
\addplot [black]
table {%
9 0.324084281921387
9 0.305133819580078
};
\addplot [black]
table {%
9 0.361477851867676
9 0.381897926330566
};
\addplot [black]
table {%
8.875 0.305133819580078
9.125 0.305133819580078
};
\addplot [black]
table {%
8.875 0.381897926330566
9.125 0.381897926330566
};
\path [draw=black, fill=greenyellow20525541]
(axis cs:9.75,0.40387225151062)
--(axis cs:10.25,0.40387225151062)
--(axis cs:10.25,0.422752380371094)
--(axis cs:9.75,0.422752380371094)
--(axis cs:9.75,0.40387225151062)
--cycle;
\addplot [black]
table {%
10 0.40387225151062
10 0.385002136230469
};
\addplot [black]
table {%
10 0.422752380371094
10 0.441581726074219
};
\addplot [black]
table {%
9.875 0.385002136230469
10.125 0.385002136230469
};
\addplot [black]
table {%
9.875 0.441581726074219
10.125 0.441581726074219
};
\path [draw=black, fill=gold2552290]
(axis cs:10.75,0.244851112365723)
--(axis cs:11.25,0.244851112365723)
--(axis cs:11.25,0.300901174545288)
--(axis cs:10.75,0.300901174545288)
--(axis cs:10.75,0.244851112365723)
--cycle;
\addplot [black]
table {%
11 0.244851112365723
11 0.225847244262695
};
\addplot [black]
table {%
11 0.300901174545288
11 0.338658332824707
};
\addplot [black]
table {%
10.875 0.225847244262695
11.125 0.225847244262695
};
\addplot [black]
table {%
10.875 0.338658332824707
11.125 0.338658332824707
};
\path [draw=black, fill=orange2551660]
(axis cs:11.75,0.335920333862305)
--(axis cs:12.25,0.335920333862305)
--(axis cs:12.25,0.373442649841309)
--(axis cs:11.75,0.373442649841309)
--(axis cs:11.75,0.335920333862305)
--cycle;
\addplot [black]
table {%
12 0.335920333862305
12 0.300053596496582
};
\addplot [black]
table {%
12 0.373442649841309
12 0.410919189453125
};
\addplot [black]
table {%
11.875 0.300053596496582
12.125 0.300053596496582
};
\addplot [black]
table {%
11.875 0.410919189453125
12.125 0.410919189453125
};
\path [draw=black, fill=orangered2551030]
(axis cs:12.75,0.313026428222656)
--(axis cs:13.25,0.313026428222656)
--(axis cs:13.25,0.333195686340332)
--(axis cs:12.75,0.333195686340332)
--(axis cs:12.75,0.313026428222656)
--cycle;
\addplot [black]
table {%
13 0.313026428222656
13 0.294256210327148
};
\addplot [black]
table {%
13 0.333195686340332
13 0.351943969726562
};
\addplot [black]
table {%
12.875 0.294256210327148
13.125 0.294256210327148
};
\addplot [black]
table {%
12.875 0.351943969726562
13.125 0.351943969726562
};
\path [draw=black, fill=orangered255400]
(axis cs:13.75,0.348821640014648)
--(axis cs:14.25,0.348821640014648)
--(axis cs:14.25,0.423708200454712)
--(axis cs:13.75,0.423708200454712)
--(axis cs:13.75,0.348821640014648)
--cycle;
\addplot [black]
table {%
14 0.348821640014648
14 0.292393684387207
};
\addplot [black]
table {%
14 0.423708200454712
14 0.480401039123535
};
\addplot [black]
table {%
13.875 0.292393684387207
14.125 0.292393684387207
};
\addplot [black]
table {%
13.875 0.480401039123535
14.125 0.480401039123535
};
\path [draw=black, fill=red20400]
(axis cs:14.75,0.396556854248047)
--(axis cs:15.25,0.396556854248047)
--(axis cs:15.25,0.43404746055603)
--(axis cs:14.75,0.43404746055603)
--(axis cs:14.75,0.396556854248047)
--cycle;
\addplot [black]
table {%
15 0.396556854248047
15 0.359095573425293
};
\addplot [black]
table {%
15 0.43404746055603
15 0.471508979797363
};
\addplot [black]
table {%
14.875 0.359095573425293
15.125 0.359095573425293
};
\addplot [black]
table {%
14.875 0.471508979797363
15.125 0.471508979797363
};
\path [draw=black, fill=maroon12700]
(axis cs:15.75,0.381467342376709)
--(axis cs:16.25,0.381467342376709)
--(axis cs:16.25,0.404918670654297)
--(axis cs:15.75,0.404918670654297)
--(axis cs:15.75,0.381467342376709)
--cycle;
\addplot [black]
table {%
16 0.381467342376709
16 0.367395401000977
};
\addplot [black]
table {%
16 0.404918670654297
16 0.423681259155273
};
\addplot [black]
table {%
15.875 0.367395401000977
16.125 0.367395401000977
};
\addplot [black]
table {%
15.875 0.423681259155273
16.125 0.423681259155273
};
\addplot [thick, black]
table {%
0.75 0.171298742294311
1.25 0.171298742294311
};
\addplot [thick, black]
table {%
1.75 0.169687271118164
2.25 0.169687271118164
};
\addplot [thick, black]
table {%
2.75 0.258430242538452
3.25 0.258430242538452
};
\addplot [thick, black]
table {%
3.75 0.27485466003418
4.25 0.27485466003418
};
\addplot [thick, black]
table {%
4.75 0.27515983581543
5.25 0.27515983581543
};
\addplot [thick, black]
table {%
5.75 0.296640396118164
6.25 0.296640396118164
};
\addplot [thick, black]
table {%
6.75 0.277935028076172
7.25 0.277935028076172
};
\addplot [thick, black]
table {%
7.75 0.289336442947388
8.25 0.289336442947388
};
\addplot [thick, black]
table {%
8.75 0.342707633972168
9.25 0.342707633972168
};
\addplot [thick, black]
table {%
9.75 0.403995037078857
10.25 0.403995037078857
};
\addplot [thick, black]
table {%
10.75 0.282184600830078
11.25 0.282184600830078
};
\addplot [thick, black]
table {%
11.75 0.354573249816894
12.25 0.354573249816894
};
\addplot [thick, black]
table {%
12.75 0.331737041473389
13.25 0.331737041473389
};
\addplot [thick, black]
table {%
13.75 0.386160850524902
14.25 0.386160850524902
};
\addplot [thick, black]
table {%
14.75 0.415250778198242
15.25 0.415250778198242
};
\addplot [thick, black]
table {%
15.75 0.386157989501953
16.25 0.386157989501953
};
\end{axis}

\end{tikzpicture}


==> tex/boxplot_errors/error_ByAngle_roll_90.0_rosbag_try1.csv.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue08255}{RGB}{0,8,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue0212255}{RGB}{0,212,255}
\definecolor{dodgerblue0144255}{RGB}{0,144,255}
\definecolor{dodgerblue076255}{RGB}{0,76,255}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gold2552290}{RGB}{255,229,0}
\definecolor{greenyellow20525541}{RGB}{205,255,41}
\definecolor{lightgreen15025595}{RGB}{150,255,95}
\definecolor{lightgreen95255150}{RGB}{95,255,150}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{mediumblue00204}{RGB}{0,0,204}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{orange2551660}{RGB}{255,166,0}
\definecolor{orangered2551030}{RGB}{255,103,0}
\definecolor{orangered255400}{RGB}{255,40,0}
\definecolor{red20400}{RGB}{204,0,0}
\definecolor{turquoise41255205}{RGB}{41,255,205}

\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
    axis background/.style={fill=white},
    axis line style={white},
    tick align=outside,
    x grid style={white},
    xmajorgrids,
    xmajorticks=true,
    % xmin=0.5, xmax=6.5,
    % xtick style={draw=none},
    % xtick={1,2,3,4,5,6},
    % xticklabels={},
    y grid style={white},
    % ylabel=\textcolor{darkslategray38}{Error (m)},
    ymajorgrids,
    ymajorticks=true,
    % ymin=-0.0186402966221774, ymax=0.0964276981289192,
    % ytick style={draw=none}
    % ytick style={draw=none}
    y grid style={white!69.0196078431373!black},
    ytick style={color=black},
    xmajorgrids,
    % xmajorticks=true,
    % xmin=-0.5, xmax=3.3125,
    xminorgrids,
    ymajorgrids,
    ymajorticks=true,
    % minor y tick num = 3,
    % minor y grid style={dashed},
    % yminorgrids,
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5
        },
    scaled y ticks=false,
    ylabel near ticks, 
    ylabel shift={-1pt},
    % ylabel={Error (m)},
    % xlabel={Distance (m)},
    ymin=0, ymax=1,
    xmin=0.5, xmax=16.5,
    xtick style={color=black},
% height=\figureheight,
%     width=\figurewidth,
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={Distance (m)},
% xmin=0.5, xmax=16.5,
% xtick style={color=black},
% y grid style={gainsboro229},
% ylabel={Error (m)},
% ymajorgrids,
% ymin=0, ymax=1,
% ytick style={color=black}
]
\path [draw=black, fill=navy00127]
(axis cs:0.75,0.116310000419617)
--(axis cs:1.25,0.116310000419617)
--(axis cs:1.25,0.171472042798996)
--(axis cs:0.75,0.171472042798996)
--(axis cs:0.75,0.116310000419617)
--cycle;
\addplot [black]
table {%
1 0.116310000419617
1 0.0769699811935424
};
\addplot [black]
table {%
1 0.171472042798996
1 0.210569262504578
};
\addplot [black]
table {%
0.875 0.0769699811935424
1.125 0.0769699811935424
};
\addplot [black]
table {%
0.875 0.210569262504578
1.125 0.210569262504578
};
\path [draw=black, fill=mediumblue00204]
(axis cs:1.75,0.150776028633118)
--(axis cs:2.25,0.150776028633118)
--(axis cs:2.25,0.188243716955185)
--(axis cs:1.75,0.188243716955185)
--(axis cs:1.75,0.150776028633118)
--cycle;
\addplot [black]
table {%
2 0.150776028633118
2 0.113480567932129
};
\addplot [black]
table {%
2 0.188243716955185
2 0.207288026809692
};
\addplot [black]
table {%
1.875 0.113480567932129
2.125 0.113480567932129
};
\addplot [black]
table {%
1.875 0.207288026809692
2.125 0.207288026809692
};
\path [draw=black, fill=blue08255]
(axis cs:2.75,0.21919059753418)
--(axis cs:3.25,0.21919059753418)
--(axis cs:3.25,0.275328636169434)
--(axis cs:2.75,0.275328636169434)
--(axis cs:2.75,0.21919059753418)
--cycle;
\addplot [black]
table {%
3 0.21919059753418
3 0.181585311889648
};
\addplot [black]
table {%
3 0.275328636169434
3 0.312938928604126
};
\addplot [black]
table {%
2.875 0.181585311889648
3.125 0.181585311889648
};
\addplot [black]
table {%
2.875 0.312938928604126
3.125 0.312938928604126
};
\path [draw=black, fill=dodgerblue076255]
(axis cs:3.75,0.23738557100296)
--(axis cs:4.25,0.23738557100296)
--(axis cs:4.25,0.256327271461487)
--(axis cs:3.75,0.256327271461487)
--(axis cs:3.75,0.23738557100296)
--cycle;
\addplot [black]
table {%
4 0.23738557100296
4 0.21859073638916
};
\addplot [black]
table {%
4 0.256327271461487
4 0.275116205215454
};
\addplot [black]
table {%
3.875 0.21859073638916
4.125 0.21859073638916
};
\addplot [black]
table {%
3.875 0.275116205215454
4.125 0.275116205215454
};
\path [draw=black, fill=dodgerblue0144255]
(axis cs:4.75,0.238173365592957)
--(axis cs:5.25,0.238173365592957)
--(axis cs:5.25,0.294364929199219)
--(axis cs:4.75,0.294364929199219)
--(axis cs:4.75,0.238173365592957)
--cycle;
\addplot [black]
table {%
5 0.238173365592957
5 0.200715065002441
};
\addplot [black]
table {%
5 0.294364929199219
5 0.332045078277588
};
\addplot [black]
table {%
4.875 0.200715065002441
5.125 0.200715065002441
};
\addplot [black]
table {%
4.875 0.332045078277588
5.125 0.332045078277588
};
\path [draw=black, fill=deepskyblue0212255]
(axis cs:5.75,0.239026069641113)
--(axis cs:6.25,0.239026069641113)
--(axis cs:6.25,0.276591420173645)
--(axis cs:5.75,0.276591420173645)
--(axis cs:5.75,0.239026069641113)
--cycle;
\addplot [black]
table {%
6 0.239026069641113
6 0.201494216918945
};
\addplot [black]
table {%
6 0.276591420173645
6 0.31415319442749
};
\addplot [black]
table {%
5.875 0.201494216918945
6.125 0.201494216918945
};
\addplot [black]
table {%
5.875 0.31415319442749
6.125 0.31415319442749
};
\path [draw=black, fill=turquoise41255205]
(axis cs:6.75,0.326181411743164)
--(axis cs:7.25,0.326181411743164)
--(axis cs:7.25,0.346364498138428)
--(axis cs:6.75,0.346364498138428)
--(axis cs:6.75,0.326181411743164)
--cycle;
\addplot [black]
table {%
7 0.326181411743164
7 0.307453155517578
};
\addplot [black]
table {%
7 0.346364498138428
7 0.36529016494751
};
\addplot [black]
table {%
6.875 0.307453155517578
7.125 0.307453155517578
};
\addplot [black]
table {%
6.875 0.36529016494751
7.125 0.36529016494751
};
\path [draw=black, fill=lightgreen95255150]
(axis cs:7.75,0.230521202087402)
--(axis cs:8.25,0.230521202087402)
--(axis cs:8.25,0.266544342041016)
--(axis cs:7.75,0.266544342041016)
--(axis cs:7.75,0.230521202087402)
--cycle;
\addplot [black]
table {%
8 0.230521202087402
8 0.210283756256103
};
\addplot [black]
table {%
8 0.266544342041016
8 0.287058353424072
};
\addplot [black]
table {%
7.875 0.210283756256103
8.125 0.210283756256103
};
\addplot [black]
table {%
7.875 0.287058353424072
8.125 0.287058353424072
};
\path [draw=black, fill=lightgreen15025595]
(axis cs:8.75,0.248899459838867)
--(axis cs:9.25,0.248899459838867)
--(axis cs:9.25,0.323860168457031)
--(axis cs:8.75,0.323860168457031)
--(axis cs:8.75,0.248899459838867)
--cycle;
\addplot [black]
table {%
9 0.248899459838867
9 0.192598342895508
};
\addplot [black]
table {%
9 0.323860168457031
9 0.380114555358887
};
\addplot [black]
table {%
8.875 0.192598342895508
9.125 0.192598342895508
};
\addplot [black]
table {%
8.875 0.380114555358887
9.125 0.380114555358887
};
\path [draw=black, fill=greenyellow20525541]
(axis cs:9.75,0.366082191467285)
--(axis cs:10.25,0.366082191467285)
--(axis cs:10.25,0.403562307357788)
--(axis cs:9.75,0.403562307357788)
--(axis cs:9.75,0.366082191467285)
--cycle;
\addplot [black]
table {%
10 0.366082191467285
10 0.347259521484375
};
\addplot [black]
table {%
10 0.403562307357788
10 0.422457695007324
};
\addplot [black]
table {%
9.875 0.347259521484375
10.125 0.347259521484375
};
\addplot [black]
table {%
9.875 0.422457695007324
10.125 0.422457695007324
};
\path [draw=black, fill=gold2552290]
(axis cs:10.75,0.318748474121094)
--(axis cs:11.25,0.318748474121094)
--(axis cs:11.25,0.356239795684814)
--(axis cs:10.75,0.356239795684814)
--(axis cs:10.75,0.318748474121094)
--cycle;
\addplot [black]
table {%
11 0.318748474121094
11 0.299851417541504
};
\addplot [black]
table {%
11 0.356239795684814
11 0.393561363220215
};
\addplot [black]
table {%
10.875 0.299851417541504
11.125 0.299851417541504
};
\addplot [black]
table {%
10.875 0.393561363220215
11.125 0.393561363220215
};
\path [draw=black, fill=orange2551660]
(axis cs:11.75,0.335224628448486)
--(axis cs:12.25,0.335224628448486)
--(axis cs:12.25,0.372061252593994)
--(axis cs:11.75,0.372061252593994)
--(axis cs:11.75,0.335224628448486)
--cycle;
\addplot [black]
table {%
12 0.335224628448486
12 0.299124717712402
};
\addplot [black]
table {%
12 0.372061252593994
12 0.404152870178223
};
\addplot [black]
table {%
11.875 0.299124717712402
12.125 0.299124717712402
};
\addplot [black]
table {%
11.875 0.404152870178223
12.125 0.404152870178223
};
\path [draw=black, fill=orangered2551030]
(axis cs:12.75,0.144416809082031)
--(axis cs:13.25,0.144416809082031)
--(axis cs:13.25,0.181803703308105)
--(axis cs:12.75,0.181803703308105)
--(axis cs:12.75,0.144416809082031)
--cycle;
\addplot [black]
table {%
13 0.144416809082031
13 0.10703182220459
};
\addplot [black]
table {%
13 0.181803703308105
13 0.200812339782715
};
\addplot [black]
table {%
12.875 0.10703182220459
13.125 0.10703182220459
};
\addplot [black]
table {%
12.875 0.200812339782715
13.125 0.200812339782715
};
\path [draw=black, fill=orangered255400]
(axis cs:13.75,0.348304748535156)
--(axis cs:14.25,0.348304748535156)
--(axis cs:14.25,0.38585352897644)
--(axis cs:13.75,0.38585352897644)
--(axis cs:13.75,0.348304748535156)
--cycle;
\addplot [black]
table {%
14 0.348304748535156
14 0.310796737670898
};
\addplot [black]
table {%
14 0.38585352897644
14 0.406355857849121
};
\addplot [black]
table {%
13.875 0.310796737670898
14.125 0.310796737670898
};
\addplot [black]
table {%
13.875 0.406355857849121
14.125 0.406355857849121
};
\path [draw=black, fill=red20400]
(axis cs:14.75,0.354506492614746)
--(axis cs:15.25,0.354506492614746)
--(axis cs:15.25,0.378013372421265)
--(axis cs:14.75,0.378013372421265)
--(axis cs:14.75,0.354506492614746)
--cycle;
\addplot [black]
table {%
15 0.354506492614746
15 0.340409278869629
};
\addplot [black]
table {%
15 0.378013372421265
15 0.396824836730957
};
\addplot [black]
table {%
14.875 0.340409278869629
15.125 0.340409278869629
};
\addplot [black]
table {%
14.875 0.396824836730957
15.125 0.396824836730957
};
\path [draw=black, fill=maroon12700]
(axis cs:15.75,0.367395401000977)
--(axis cs:16.25,0.367395401000977)
--(axis cs:16.25,0.386157989501953)
--(axis cs:15.75,0.386157989501953)
--(axis cs:15.75,0.367395401000977)
--cycle;
\addplot [black]
table {%
16 0.367395401000977
16 0.348634719848633
};
\addplot [black]
table {%
16 0.386157989501953
16 0.404918670654297
};
\addplot [black]
table {%
15.875 0.348634719848633
16.125 0.348634719848633
};
\addplot [black]
table {%
15.875 0.404918670654297
16.125 0.404918670654297
};
\addplot [thick, black]
table {%
0.75 0.152627825737
1.25 0.152627825737
};
\addplot [thick, black]
table {%
1.75 0.169574499130249
2.25 0.169574499130249
};
\addplot [thick, black]
table {%
2.75 0.23798131942749
3.25 0.23798131942749
};
\addplot [thick, black]
table {%
3.75 0.256134271621704
4.25 0.256134271621704
};
\addplot [thick, black]
table {%
4.75 0.256934404373169
5.25 0.256934404373169
};
\addplot [thick, black]
table {%
5.75 0.257806301116943
6.25 0.257806301116943
};
\addplot [thick, black]
table {%
6.75 0.327767848968506
7.25 0.327767848968506
};
\addplot [thick, black]
table {%
7.75 0.247931480407715
8.25 0.247931480407715
};
\addplot [thick, black]
table {%
8.75 0.286366939544678
9.25 0.286366939544678
};
\addplot [thick, black]
table {%
9.75 0.384804725646973
10.25 0.384804725646973
};
\addplot [thick, black]
table {%
10.75 0.337547302246094
11.25 0.337547302246094
};
\addplot [thick, black]
table {%
11.75 0.355051517486572
12.25 0.355051517486572
};
\addplot [thick, black]
table {%
12.75 0.163104057312012
13.25 0.163104057312012
};
\addplot [thick, black]
table {%
13.75 0.367072105407715
14.25 0.367072105407715
};
\addplot [thick, black]
table {%
14.75 0.359274864196777
15.25 0.359274864196777
};
\addplot [thick, black]
table {%
15.75 0.367395401000977
16.25 0.367395401000977
};
\end{axis}

\end{tikzpicture}


==> tex/boxplot_errors/error_ByAngle_yaw_0.0_rosbag_try1.csv.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue08255}{RGB}{0,8,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue0212255}{RGB}{0,212,255}
\definecolor{dodgerblue0144255}{RGB}{0,144,255}
\definecolor{dodgerblue076255}{RGB}{0,76,255}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gold2552290}{RGB}{255,229,0}
\definecolor{greenyellow20525541}{RGB}{205,255,41}
\definecolor{lightgreen15025595}{RGB}{150,255,95}
\definecolor{lightgreen95255150}{RGB}{95,255,150}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{mediumblue00204}{RGB}{0,0,204}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{orange2551660}{RGB}{255,166,0}
\definecolor{orangered2551030}{RGB}{255,103,0}
\definecolor{orangered255400}{RGB}{255,40,0}
\definecolor{red20400}{RGB}{204,0,0}
\definecolor{turquoise41255205}{RGB}{41,255,205}

\begin{axis}[
height=\figureheight,
    width=\figurewidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Distance (m)},
xmin=0.5, xmax=16.5,
xtick style={color=black},
y grid style={gainsboro229},
ylabel={Error (m)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\path [draw=black, fill=navy00127]
(axis cs:0.75,0.148932218551636)
--(axis cs:1.25,0.148932218551636)
--(axis cs:1.25,0.186342597007751)
--(axis cs:0.75,0.186342597007751)
--(axis cs:0.75,0.148932218551636)
--cycle;
\addplot [black]
table {%
1 0.148932218551636
1 0.114120602607727
};
\addplot [black]
table {%
1 0.186342597007751
1 0.208806753158569
};
\addplot [black]
table {%
0.875 0.114120602607727
1.125 0.114120602607727
};
\addplot [black]
table {%
0.875 0.208806753158569
1.125 0.208806753158569
};
\path [draw=black, fill=mediumblue00204]
(axis cs:1.75,0.142524987459183)
--(axis cs:2.25,0.142524987459183)
--(axis cs:2.25,0.161752462387085)
--(axis cs:1.75,0.161752462387085)
--(axis cs:1.75,0.142524987459183)
--cycle;
\addplot [black]
table {%
2 0.142524987459183
2 0.123382449150085
};
\addplot [black]
table {%
2 0.161752462387085
2 0.180618047714233
};
\addplot [black]
table {%
1.875 0.123382449150085
2.125 0.123382449150085
};
\addplot [black]
table {%
1.875 0.180618047714233
2.125 0.180618047714233
};
\path [draw=black, fill=blue08255]
(axis cs:2.75,0.187595367431641)
--(axis cs:3.25,0.187595367431641)
--(axis cs:3.25,0.243576347827911)
--(axis cs:2.75,0.243576347827911)
--(axis cs:2.75,0.187595367431641)
--cycle;
\addplot [black]
table {%
3 0.187595367431641
3 0.149922847747803
};
\addplot [black]
table {%
3 0.243576347827911
3 0.281108617782593
};
\addplot [black]
table {%
2.875 0.149922847747803
3.125 0.149922847747803
};
\addplot [black]
table {%
2.875 0.281108617782593
3.125 0.281108617782593
};
\path [draw=black, fill=dodgerblue076255]
(axis cs:3.75,0.220303058624267)
--(axis cs:4.25,0.220303058624267)
--(axis cs:4.25,0.257839202880859)
--(axis cs:3.75,0.257839202880859)
--(axis cs:3.75,0.220303058624267)
--cycle;
\addplot [black]
table {%
4 0.220303058624267
4 0.18298602104187
};
\addplot [black]
table {%
4 0.257839202880859
4 0.295105934143066
};
\addplot [black]
table {%
3.875 0.18298602104187
4.125 0.18298602104187
};
\addplot [black]
table {%
3.875 0.295105934143066
4.125 0.295105934143066
};
\path [draw=black, fill=dodgerblue0144255]
(axis cs:4.75,0.26535427570343)
--(axis cs:5.25,0.26535427570343)
--(axis cs:5.25,0.302874565124512)
--(axis cs:4.75,0.302874565124512)
--(axis cs:4.75,0.26535427570343)
--cycle;
\addplot [black]
table {%
5 0.26535427570343
5 0.246089458465576
};
\addplot [black]
table {%
5 0.302874565124512
5 0.340278625488281
};
\addplot [black]
table {%
4.875 0.246089458465576
5.125 0.246089458465576
};
\addplot [black]
table {%
4.875 0.340278625488281
5.125 0.340278625488281
};
\path [draw=black, fill=deepskyblue0212255]
(axis cs:5.75,0.309070825576782)
--(axis cs:6.25,0.309070825576782)
--(axis cs:6.25,0.356524467468262)
--(axis cs:5.75,0.356524467468262)
--(axis cs:5.75,0.309070825576782)
--cycle;
\addplot [black]
table {%
6 0.309070825576782
6 0.261837005615234
};
\addplot [black]
table {%
6 0.356524467468262
6 0.394055843353271
};
\addplot [black]
table {%
5.875 0.261837005615234
6.125 0.261837005615234
};
\addplot [black]
table {%
5.875 0.394055843353271
6.125 0.394055843353271
};
\path [draw=black, fill=turquoise41255205]
(axis cs:6.75,0.253918170928955)
--(axis cs:7.25,0.253918170928955)
--(axis cs:7.25,0.272885322570801)
--(axis cs:6.75,0.272885322570801)
--(axis cs:6.75,0.253918170928955)
--cycle;
\addplot [black]
table {%
7 0.253918170928955
7 0.234983444213867
};
\addplot [black]
table {%
7 0.272885322570801
7 0.291582107543945
};
\addplot [black]
table {%
6.875 0.234983444213867
7.125 0.234983444213867
};
\addplot [black]
table {%
6.875 0.291582107543945
7.125 0.291582107543945
};
\path [draw=black, fill=lightgreen95255150]
(axis cs:7.75,0.234176874160767)
--(axis cs:8.25,0.234176874160767)
--(axis cs:8.25,0.291362285614014)
--(axis cs:7.75,0.291362285614014)
--(axis cs:7.75,0.234176874160767)
--cycle;
\addplot [black]
table {%
8 0.234176874160767
8 0.178634166717529
};
\addplot [black]
table {%
8 0.291362285614014
8 0.347261428833008
};
\addplot [black]
table {%
7.875 0.178634166717529
8.125 0.178634166717529
};
\addplot [black]
table {%
7.875 0.347261428833008
8.125 0.347261428833008
};
\path [draw=black, fill=lightgreen15025595]
(axis cs:8.75,0.304317235946655)
--(axis cs:9.25,0.304317235946655)
--(axis cs:9.25,0.341864585876465)
--(axis cs:8.75,0.341864585876465)
--(axis cs:8.75,0.304317235946655)
--cycle;
\addplot [black]
table {%
9 0.304317235946655
9 0.266775131225586
};
\addplot [black]
table {%
9 0.341864585876465
9 0.379390716552734
};
\addplot [black]
table {%
8.875 0.266775131225586
9.125 0.266775131225586
};
\addplot [black]
table {%
8.875 0.379390716552734
9.125 0.379390716552734
};
\path [draw=black, fill=greenyellow20525541]
(axis cs:9.75,0.36500096321106)
--(axis cs:10.25,0.36500096321106)
--(axis cs:10.25,0.402455806732178)
--(axis cs:9.75,0.402455806732178)
--(axis cs:9.75,0.36500096321106)
--cycle;
\addplot [black]
table {%
10 0.36500096321106
10 0.345815658569336
};
\addplot [black]
table {%
10 0.402455806732178
10 0.439794540405273
};
\addplot [black]
table {%
9.875 0.345815658569336
10.125 0.345815658569336
};
\addplot [black]
table {%
9.875 0.439794540405273
10.125 0.439794540405273
};
\path [draw=black, fill=gold2552290]
(axis cs:10.75,0.174361944198608)
--(axis cs:11.25,0.174361944198608)
--(axis cs:11.25,0.211670398712158)
--(axis cs:10.75,0.211670398712158)
--(axis cs:10.75,0.174361944198608)
--cycle;
\addplot [black]
table {%
11 0.174361944198608
11 0.155121803283691
};
\addplot [black]
table {%
11 0.211670398712158
11 0.248952865600586
};
\addplot [black]
table {%
10.875 0.155121803283691
11.125 0.155121803283691
};
\addplot [black]
table {%
10.875 0.248952865600586
11.125 0.248952865600586
};
\path [draw=black, fill=orange2551660]
(axis cs:11.75,0.376106262207031)
--(axis cs:12.25,0.376106262207031)
--(axis cs:12.25,0.41346549987793)
--(axis cs:11.75,0.41346549987793)
--(axis cs:11.75,0.376106262207031)
--cycle;
\addplot [black]
table {%
12 0.376106262207031
12 0.357059478759766
};
\addplot [black]
table {%
12 0.41346549987793
12 0.432326316833496
};
\addplot [black]
table {%
11.875 0.357059478759766
12.125 0.357059478759766
};
\addplot [black]
table {%
11.875 0.432326316833496
12.125 0.432326316833496
};
\path [draw=black, fill=orangered2551030]
(axis cs:12.75,0.383603096008301)
--(axis cs:13.25,0.383603096008301)
--(axis cs:13.25,0.425869226455688)
--(axis cs:12.75,0.425869226455688)
--(axis cs:12.75,0.383603096008301)
--cycle;
\addplot [black]
table {%
13 0.383603096008301
13 0.350362777709961
};
\addplot [black]
table {%
13 0.425869226455688
13 0.464772224426269
};
\addplot [black]
table {%
12.875 0.350362777709961
13.125 0.350362777709961
};
\addplot [black]
table {%
12.875 0.464772224426269
13.125 0.464772224426269
};
\path [draw=black, fill=orangered255400]
(axis cs:13.75,0.613778352737427)
--(axis cs:14.25,0.613778352737427)
--(axis cs:14.25,0.745316982269287)
--(axis cs:13.75,0.745316982269287)
--(axis cs:13.75,0.613778352737427)
--cycle;
\addplot [black]
table {%
14 0.613778352737427
14 0.503734588623047
};
\addplot [black]
table {%
14 0.745316982269287
14 0.838841438293457
};
\addplot [black]
table {%
13.875 0.503734588623047
14.125 0.503734588623047
};
\addplot [black]
table {%
13.875 0.838841438293457
14.125 0.838841438293457
};
\path [draw=black, fill=red20400]
(axis cs:14.75,0.307424545288086)
--(axis cs:15.25,0.307424545288086)
--(axis cs:15.25,0.363678932189941)
--(axis cs:14.75,0.363678932189941)
--(axis cs:14.75,0.307424545288086)
--cycle;
\addplot [black]
table {%
15 0.307424545288086
15 0.269760131835938
};
\addplot [black]
table {%
15 0.363678932189941
15 0.401119232177734
};
\addplot [black]
table {%
14.875 0.269760131835938
15.125 0.269760131835938
};
\addplot [black]
table {%
14.875 0.401119232177734
15.125 0.401119232177734
};
\path [draw=black, fill=maroon12700]
(axis cs:15.75,0.351861953735352)
--(axis cs:16.25,0.351861953735352)
--(axis cs:16.25,0.380764007568359)
--(axis cs:15.75,0.380764007568359)
--(axis cs:15.75,0.351861953735352)
--cycle;
\addplot [black]
table {%
16 0.351861953735352
16 0.324460983276367
};
\addplot [black]
table {%
16 0.380764007568359
16 0.399604797363281
};
\addplot [black]
table {%
15.875 0.324460983276367
16.125 0.324460983276367
};
\addplot [black]
table {%
15.875 0.399604797363281
16.125 0.399604797363281
};
\addplot [thick, black]
table {%
0.75 0.167637348175049
1.25 0.167637348175049
};
\addplot [thick, black]
table {%
1.75 0.143095016479492
2.25 0.143095016479492
};
\addplot [thick, black]
table {%
2.75 0.224797010421753
3.25 0.224797010421753
};
\addplot [thick, black]
table {%
3.75 0.239096164703369
4.25 0.239096164703369
};
\addplot [thick, black]
table {%
4.75 0.284112930297852
5.25 0.284112930297852
};
\addplot [thick, black]
table {%
5.75 0.337185382843018
6.25 0.337185382843018
};
\addplot [thick, black]
table {%
6.75 0.254156589508057
7.25 0.254156589508057
};
\addplot [thick, black]
table {%
7.75 0.272214889526367
8.25 0.272214889526367
};
\addplot [thick, black]
table {%
8.75 0.323077201843262
9.25 0.323077201843262
};
\addplot [thick, black]
table {%
9.75 0.383697509765625
10.25 0.383697509765625
};
\addplot [thick, black]
table {%
10.75 0.192991256713867
11.25 0.192991256713867
};
\addplot [thick, black]
table {%
11.75 0.394725799560547
12.25 0.394725799560547
};
\addplot [thick, black]
table {%
12.75 0.406744956970215
13.25 0.406744956970215
};
\addplot [thick, black]
table {%
13.75 0.690472602844238
14.25 0.690472602844238
};
\addplot [thick, black]
table {%
14.75 0.344860076904297
15.25 0.344860076904297
};
\addplot [thick, black]
table {%
15.75 0.362043380737305
16.25 0.362043380737305
};
\end{axis}

\end{tikzpicture}


==> tex/boxplot_errors/error_ByAngle_yaw_180.0_rosbag_try1.csv.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue08255}{RGB}{0,8,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue0212255}{RGB}{0,212,255}
\definecolor{dodgerblue0144255}{RGB}{0,144,255}
\definecolor{dodgerblue076255}{RGB}{0,76,255}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gold2552290}{RGB}{255,229,0}
\definecolor{greenyellow20525541}{RGB}{205,255,41}
\definecolor{lightgreen15025595}{RGB}{150,255,95}
\definecolor{lightgreen95255150}{RGB}{95,255,150}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{mediumblue00204}{RGB}{0,0,204}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{orange2551660}{RGB}{255,166,0}
\definecolor{orangered2551030}{RGB}{255,103,0}
\definecolor{orangered255400}{RGB}{255,40,0}
\definecolor{red20400}{RGB}{204,0,0}
\definecolor{turquoise41255205}{RGB}{41,255,205}

\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
    axis background/.style={fill=white},
    axis line style={white},
    tick align=outside,
    x grid style={white},
    xmajorgrids,
    xmajorticks=true,
    % xmin=0.5, xmax=6.5,
    % xtick style={draw=none},
    % xtick={1,2,3,4,5,6},
    % xticklabels={},
    y grid style={white},
    % ylabel=\textcolor{darkslategray38}{Error (m)},
    ymajorgrids,
    ymajorticks=true,
    % ymin=-0.0186402966221774, ymax=0.0964276981289192,
    % ytick style={draw=none}
    % ytick style={draw=none}
    y grid style={white!69.0196078431373!black},
    ytick style={color=black},
    xmajorgrids,
    % xmajorticks=true,
    % xmin=-0.5, xmax=3.3125,
    xminorgrids,
    ymajorgrids,
    ymajorticks=true,
    % minor y tick num = 3,
    % minor y grid style={dashed},
    % yminorgrids,
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5
        },
    scaled y ticks=false,
    ylabel near ticks, 
    ylabel shift={-1pt},
    % ylabel={Error (m)},
    % xlabel={Distance (m)},
    ymin=0, ymax=1,
    xmin=0.5, xmax=16.5,
    xtick style={color=black},
% height=\figureheight,
%     width=\figurewidth,
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={Distance (m)},
% xmin=0.5, xmax=16.5,
% xtick style={color=black},
% y grid style={gainsboro229},
% ylabel={Error (m)},
% ymajorgrids,
% ymin=0, ymax=1,
% ytick style={color=black}
]
\path [draw=black, fill=navy00127]
(axis cs:0.75,0.169003576040268)
--(axis cs:1.25,0.169003576040268)
--(axis cs:1.25,0.210834801197052)
--(axis cs:0.75,0.210834801197052)
--(axis cs:0.75,0.169003576040268)
--cycle;
\addplot [black]
table {%
1 0.169003576040268
1 0.131485342979431
};
\addplot [black]
table {%
1 0.210834801197052
1 0.244035601615906
};
\addplot [black]
table {%
0.875 0.131485342979431
1.125 0.131485342979431
};
\addplot [black]
table {%
0.875 0.244035601615906
1.125 0.244035601615906
};
\path [draw=black, fill=mediumblue00204]
(axis cs:1.75,0.209091186523438)
--(axis cs:2.25,0.209091186523438)
--(axis cs:2.25,0.246614217758179)
--(axis cs:1.75,0.246614217758179)
--(axis cs:1.75,0.209091186523438)
--cycle;
\addplot [black]
table {%
2 0.209091186523438
2 0.171568155288696
};
\addplot [black]
table {%
2 0.246614217758179
2 0.265375137329102
};
\addplot [black]
table {%
1.875 0.171568155288696
2.125 0.171568155288696
};
\addplot [black]
table {%
1.875 0.265375137329102
2.125 0.265375137329102
};
\path [draw=black, fill=blue08255]
(axis cs:2.75,0.276246070861816)
--(axis cs:3.25,0.276246070861816)
--(axis cs:3.25,0.295343995094299)
--(axis cs:2.75,0.295343995094299)
--(axis cs:2.75,0.276246070861816)
--cycle;
\addplot [black]
table {%
3 0.276246070861816
3 0.257467269897461
};
\addplot [black]
table {%
3 0.295343995094299
3 0.314370632171631
};
\addplot [black]
table {%
2.875 0.257467269897461
3.125 0.257467269897461
};
\addplot [black]
table {%
2.875 0.314370632171631
3.125 0.314370632171631
};
\path [draw=black, fill=dodgerblue076255]
(axis cs:3.75,0.254978656768799)
--(axis cs:4.25,0.254978656768799)
--(axis cs:4.25,0.2925124168396)
--(axis cs:3.75,0.2925124168396)
--(axis cs:3.75,0.254978656768799)
--cycle;
\addplot [black]
table {%
4 0.254978656768799
4 0.217467784881592
};
\addplot [black]
table {%
4 0.2925124168396
4 0.329404354095459
};
\addplot [black]
table {%
3.875 0.217467784881592
4.125 0.217467784881592
};
\addplot [black]
table {%
3.875 0.329404354095459
4.125 0.329404354095459
};
\path [draw=black, fill=dodgerblue0144255]
(axis cs:4.75,0.310352802276611)
--(axis cs:5.25,0.310352802276611)
--(axis cs:5.25,0.331609725952148)
--(axis cs:4.75,0.331609725952148)
--(axis cs:4.75,0.310352802276611)
--cycle;
\addplot [black]
table {%
5 0.310352802276611
5 0.291591167449951
};
\addplot [black]
table {%
5 0.331609725952148
5 0.351088047027588
};
\addplot [black]
table {%
4.875 0.291591167449951
5.125 0.291591167449951
};
\addplot [black]
table {%
4.875 0.351088047027588
5.125 0.351088047027588
};
\path [draw=black, fill=deepskyblue0212255]
(axis cs:5.75,0.372761726379394)
--(axis cs:6.25,0.372761726379394)
--(axis cs:6.25,0.410154461860657)
--(axis cs:5.75,0.410154461860657)
--(axis cs:5.75,0.372761726379394)
--cycle;
\addplot [black]
table {%
6 0.372761726379394
6 0.353710651397705
};
\addplot [black]
table {%
6 0.410154461860657
6 0.429212093353271
};
\addplot [black]
table {%
5.875 0.353710651397705
6.125 0.353710651397705
};
\addplot [black]
table {%
5.875 0.429212093353271
6.125 0.429212093353271
};
\path [draw=black, fill=turquoise41255205]
(axis cs:6.75,0.345198512077332)
--(axis cs:7.25,0.345198512077332)
--(axis cs:7.25,0.370041847229004)
--(axis cs:6.75,0.370041847229004)
--(axis cs:6.75,0.345198512077332)
--cycle;
\addplot [black]
table {%
7 0.345198512077332
7 0.33079719543457
};
\addplot [black]
table {%
7 0.370041847229004
7 0.387407779693604
};
\addplot [black]
table {%
6.875 0.33079719543457
7.125 0.33079719543457
};
\addplot [black]
table {%
6.875 0.387407779693604
7.125 0.387407779693604
};
\path [draw=black, fill=lightgreen95255150]
(axis cs:7.75,0.367352485656738)
--(axis cs:8.25,0.367352485656738)
--(axis cs:8.25,0.386446952819824)
--(axis cs:7.75,0.386446952819824)
--(axis cs:7.75,0.367352485656738)
--cycle;
\addplot [black]
table {%
8 0.367352485656738
8 0.348299026489258
};
\addplot [black]
table {%
8 0.386446952819824
8 0.405209541320801
};
\addplot [black]
table {%
7.875 0.348299026489258
8.125 0.348299026489258
};
\addplot [black]
table {%
7.875 0.405209541320801
8.125 0.405209541320801
};
\path [draw=black, fill=lightgreen15025595]
(axis cs:8.75,0.399189949035644)
--(axis cs:9.25,0.399189949035644)
--(axis cs:9.25,0.436931610107422)
--(axis cs:8.75,0.436931610107422)
--(axis cs:8.75,0.399189949035644)
--cycle;
\addplot [black]
table {%
9 0.399189949035644
9 0.361810684204102
};
\addplot [black]
table {%
9 0.436931610107422
9 0.474495887756348
};
\addplot [black]
table {%
8.875 0.361810684204102
9.125 0.361810684204102
};
\addplot [black]
table {%
8.875 0.474495887756348
9.125 0.474495887756348
};
\path [draw=black, fill=greenyellow20525541]
(axis cs:9.75,0.422271728515625)
--(axis cs:10.25,0.422271728515625)
--(axis cs:10.25,0.459336280822754)
--(axis cs:9.75,0.459336280822754)
--(axis cs:9.75,0.422271728515625)
--cycle;
\addplot [black]
table {%
10 0.422271728515625
10 0.402953147888184
};
\addplot [black]
table {%
10 0.459336280822754
10 0.478556632995605
};
\addplot [black]
table {%
9.875 0.402953147888184
10.125 0.402953147888184
};
\addplot [black]
table {%
9.875 0.478556632995605
10.125 0.478556632995605
};
\path [draw=black, fill=gold2552290]
(axis cs:10.75,0.385303497314453)
--(axis cs:11.25,0.385303497314453)
--(axis cs:11.25,0.422825813293457)
--(axis cs:10.75,0.422825813293457)
--(axis cs:10.75,0.385303497314453)
--cycle;
\addplot [black]
table {%
11 0.385303497314453
11 0.366541862487793
};
\addplot [black]
table {%
11 0.422825813293457
11 0.441588401794434
};
\addplot [black]
table {%
10.875 0.366541862487793
11.125 0.366541862487793
};
\addplot [black]
table {%
10.875 0.441588401794434
11.125 0.441588401794434
};
\path [draw=black, fill=orange2551660]
(axis cs:11.75,0.434103965759277)
--(axis cs:12.25,0.434103965759277)
--(axis cs:12.25,0.471814870834351)
--(axis cs:11.75,0.471814870834351)
--(axis cs:11.75,0.434103965759277)
--cycle;
\addplot [black]
table {%
12 0.434103965759277
12 0.396461486816406
};
\addplot [black]
table {%
12 0.471814870834351
12 0.509400367736816
};
\addplot [black]
table {%
11.875 0.396461486816406
12.125 0.396461486816406
};
\addplot [black]
table {%
11.875 0.509400367736816
12.125 0.509400367736816
};
\path [draw=black, fill=orangered2551030]
(axis cs:12.75,0.390393257141113)
--(axis cs:13.25,0.390393257141113)
--(axis cs:13.25,0.446678161621094)
--(axis cs:12.75,0.446678161621094)
--(axis cs:12.75,0.390393257141113)
--cycle;
\addplot [black]
table {%
13 0.390393257141113
13 0.352425575256348
};
\addplot [black]
table {%
13 0.446678161621094
13 0.484200477600098
};
\addplot [black]
table {%
12.875 0.352425575256348
13.125 0.352425575256348
};
\addplot [black]
table {%
12.875 0.484200477600098
13.125 0.484200477600098
};
\path [draw=black, fill=orangered255400]
(axis cs:13.75,0.389766693115234)
--(axis cs:14.25,0.389766693115234)
--(axis cs:14.25,0.408528327941894)
--(axis cs:13.75,0.408528327941894)
--(axis cs:13.75,0.389766693115234)
--cycle;
\addplot [black]
table {%
14 0.389766693115234
14 0.389766693115234
};
\addplot [black]
table {%
14 0.408528327941894
14 0.408528327941894
};
\addplot [black]
table {%
13.875 0.389766693115234
14.125 0.389766693115234
};
\addplot [black]
table {%
13.875 0.408528327941894
14.125 0.408528327941894
};
\path [draw=black, fill=red20400]
(axis cs:14.75,0.470046043395996)
--(axis cs:15.25,0.470046043395996)
--(axis cs:15.25,0.507569313049316)
--(axis cs:14.75,0.507569313049316)
--(axis cs:14.75,0.470046043395996)
--cycle;
\addplot [black]
table {%
15 0.470046043395996
15 0.432522773742676
};
\addplot [black]
table {%
15 0.507569313049316
15 0.54509162902832
};
\addplot [black]
table {%
14.875 0.432522773742676
15.125 0.432522773742676
};
\addplot [black]
table {%
14.875 0.54509162902832
15.125 0.54509162902832
};
\path [draw=black, fill=maroon12700]
(axis cs:15.75,0.306909561157227)
--(axis cs:16.25,0.306909561157227)
--(axis cs:16.25,0.850688934326172)
--(axis cs:15.75,0.850688934326172)
--(axis cs:15.75,0.306909561157227)
--cycle;
\addplot [black]
table {%
16 0.306909561157227
16 0.13774299621582
};
\addplot [black]
table {%
16 0.850688934326172
16 0.963647842407227
};
\addplot [black]
table {%
15.875 0.13774299621582
16.125 0.13774299621582
};
\addplot [black]
table {%
15.875 0.963647842407227
16.125 0.963647842407227
};
\addplot [thick, black]
table {%
0.75 0.187781810760498
1.25 0.187781810760498
};
\addplot [thick, black]
table {%
1.75 0.227852344512939
2.25 0.227852344512939
};
\addplot [thick, black]
table {%
2.75 0.294990301132202
3.25 0.294990301132202
};
\addplot [thick, black]
table {%
3.75 0.273701548576355
4.25 0.273701548576355
};
\addplot [thick, black]
table {%
4.75 0.31316328048706
5.25 0.31316328048706
};
\addplot [thick, black]
table {%
5.75 0.391455173492432
6.25 0.391455173492432
};
\addplot [thick, black]
table {%
6.75 0.368241310119629
7.25 0.368241310119629
};
\addplot [thick, black]
table {%
7.75 0.385820388793945
8.25 0.385820388793945
};
\addplot [thick, black]
table {%
8.75 0.418139457702637
9.25 0.418139457702637
};
\addplot [thick, black]
table {%
9.75 0.45008373260498
10.25 0.45008373260498
};
\addplot [thick, black]
table {%
10.75 0.404065132141113
11.25 0.404065132141113
};
\addplot [thick, black]
table {%
11.75 0.452930450439453
12.25 0.452930450439453
};
\addplot [thick, black]
table {%
12.75 0.427206039428711
13.25 0.427206039428711
};
\addplot [thick, black]
table {%
13.75 0.389766693115234
14.25 0.389766693115234
};
\addplot [thick, black]
table {%
14.75 0.48880672454834
15.25 0.48880672454834
};
\addplot [thick, black]
table {%
15.75 0.794305801391602
16.25 0.794305801391602
};
\end{axis}

\end{tikzpicture}


==> tex/boxplot_errors/error_ByAngle_yaw_270.0_rosbag_try1.csv.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue08255}{RGB}{0,8,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue0212255}{RGB}{0,212,255}
\definecolor{dodgerblue0144255}{RGB}{0,144,255}
\definecolor{dodgerblue076255}{RGB}{0,76,255}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gold2552290}{RGB}{255,229,0}
\definecolor{greenyellow20525541}{RGB}{205,255,41}
\definecolor{lightgreen15025595}{RGB}{150,255,95}
\definecolor{lightgreen95255150}{RGB}{95,255,150}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{mediumblue00204}{RGB}{0,0,204}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{orange2551660}{RGB}{255,166,0}
\definecolor{orangered2551030}{RGB}{255,103,0}
\definecolor{orangered255400}{RGB}{255,40,0}
\definecolor{red20400}{RGB}{204,0,0}
\definecolor{turquoise41255205}{RGB}{41,255,205}

\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
    axis background/.style={fill=white},
    axis line style={white},
    tick align=outside,
    x grid style={white},
    xmajorgrids,
    xmajorticks=true,
    % xmin=0.5, xmax=6.5,
    % xtick style={draw=none},
    % xtick={1,2,3,4,5,6},
    % xticklabels={},
    y grid style={white},
    % ylabel=\textcolor{darkslategray38}{Error (m)},
    ymajorgrids,
    ymajorticks=true,
    % ymin=-0.0186402966221774, ymax=0.0964276981289192,
    % ytick style={draw=none}
    % ytick style={draw=none}
    y grid style={white!69.0196078431373!black},
    ytick style={color=black},
    xmajorgrids,
    % xmajorticks=true,
    % xmin=-0.5, xmax=3.3125,
    xminorgrids,
    ymajorgrids,
    ymajorticks=true,
    % minor y tick num = 3,
    % minor y grid style={dashed},
    % yminorgrids,
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5
        },
    scaled y ticks=false,
    ylabel near ticks, 
    ylabel shift={-1pt},
    % ylabel={Error (m)},
    % xlabel={Distance (m)},
    ymin=0, ymax=1,
    xmin=0.5, xmax=16.5,
    xtick style={color=black},
% height=\figureheight,
%     width=\figurewidth,
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={Distance (m)},
% xmin=0.5, xmax=16.5,
% xtick style={color=black},
% y grid style={gainsboro229},
% ylabel={Error (m)},
% ymajorgrids,
% ymin=0, ymax=1,
% ytick style={color=black}
]
\path [draw=black, fill=navy00127]
(axis cs:0.75,0.0931816101074218)
--(axis cs:1.25,0.0931816101074218)
--(axis cs:1.25,0.149243950843811)
--(axis cs:0.75,0.149243950843811)
--(axis cs:0.75,0.0931816101074218)
--cycle;
\addplot [black]
table {%
1 0.0931816101074218
1 0.0741117000579834
};
\addplot [black]
table {%
1 0.149243950843811
1 0.187052965164184
};
\addplot [black]
table {%
0.875 0.0741117000579834
1.125 0.0741117000579834
};
\addplot [black]
table {%
0.875 0.187052965164184
1.125 0.187052965164184
};
\path [draw=black, fill=mediumblue00204]
(axis cs:1.75,0.150708675384521)
--(axis cs:2.25,0.150708675384521)
--(axis cs:2.25,0.188276410102844)
--(axis cs:1.75,0.188276410102844)
--(axis cs:1.75,0.150708675384521)
--cycle;
\addplot [black]
table {%
2 0.150708675384521
2 0.113214492797851
};
\addplot [black]
table {%
2 0.188276410102844
2 0.225782632827759
};
\addplot [black]
table {%
1.875 0.113214492797851
2.125 0.113214492797851
};
\addplot [black]
table {%
1.875 0.225782632827759
2.125 0.225782632827759
};
\path [draw=black, fill=blue08255]
(axis cs:2.75,0.17754590511322)
--(axis cs:3.25,0.17754590511322)
--(axis cs:3.25,0.220035791397095)
--(axis cs:2.75,0.220035791397095)
--(axis cs:2.75,0.17754590511322)
--cycle;
\addplot [black]
table {%
3 0.17754590511322
3 0.144621849060059
};
\addplot [black]
table {%
3 0.220035791397095
3 0.257463693618774
};
\addplot [black]
table {%
2.875 0.144621849060059
3.125 0.144621849060059
};
\addplot [black]
table {%
2.875 0.257463693618774
3.125 0.257463693618774
};
\path [draw=black, fill=dodgerblue076255]
(axis cs:3.75,0.21785306930542)
--(axis cs:4.25,0.21785306930542)
--(axis cs:4.25,0.255386114120483)
--(axis cs:3.75,0.255386114120483)
--(axis cs:3.75,0.21785306930542)
--cycle;
\addplot [black]
table {%
4 0.21785306930542
4 0.197515726089478
};
\addplot [black]
table {%
4 0.255386114120483
4 0.29286527633667
};
\addplot [black]
table {%
3.875 0.197515726089478
4.125 0.197515726089478
};
\addplot [black]
table {%
3.875 0.29286527633667
4.125 0.29286527633667
};
\path [draw=black, fill=dodgerblue0144255]
(axis cs:4.75,0.208848476409912)
--(axis cs:5.25,0.208848476409912)
--(axis cs:5.25,0.246052742004395)
--(axis cs:4.75,0.246052742004395)
--(axis cs:4.75,0.208848476409912)
--cycle;
\addplot [black]
table {%
5 0.208848476409912
5 0.189638614654541
};
\addplot [black]
table {%
5 0.246052742004395
5 0.265058040618896
};
\addplot [black]
table {%
4.875 0.189638614654541
5.125 0.189638614654541
};
\addplot [black]
table {%
4.875 0.265058040618896
5.125 0.265058040618896
};
\path [draw=black, fill=deepskyblue0212255]
(axis cs:5.75,0.222305417060852)
--(axis cs:6.25,0.222305417060852)
--(axis cs:6.25,0.259764671325684)
--(axis cs:5.75,0.259764671325684)
--(axis cs:5.75,0.222305417060852)
--cycle;
\addplot [black]
table {%
6 0.222305417060852
6 0.20322847366333
};
\addplot [black]
table {%
6 0.259764671325684
6 0.278656005859375
};
\addplot [black]
table {%
5.875 0.20322847366333
6.125 0.20322847366333
};
\addplot [black]
table {%
5.875 0.278656005859375
6.125 0.278656005859375
};
\path [draw=black, fill=turquoise41255205]
(axis cs:6.75,0.293770313262939)
--(axis cs:7.25,0.293770313262939)
--(axis cs:7.25,0.331280708312988)
--(axis cs:6.75,0.331280708312988)
--(axis cs:6.75,0.293770313262939)
--cycle;
\addplot [black]
table {%
7 0.293770313262939
7 0.274811267852783
};
\addplot [black]
table {%
7 0.331280708312988
7 0.351807117462158
};
\addplot [black]
table {%
6.875 0.274811267852783
7.125 0.274811267852783
};
\addplot [black]
table {%
6.875 0.351807117462158
7.125 0.351807117462158
};
\path [draw=black, fill=lightgreen95255150]
(axis cs:7.75,0.270325064659119)
--(axis cs:8.25,0.270325064659119)
--(axis cs:8.25,0.328456878662109)
--(axis cs:7.75,0.328456878662109)
--(axis cs:7.75,0.270325064659119)
--cycle;
\addplot [black]
table {%
8 0.270325064659119
8 0.215924739837646
};
\addplot [black]
table {%
8 0.328456878662109
8 0.36602783203125
};
\addplot [black]
table {%
7.875 0.215924739837646
8.125 0.215924739837646
};
\addplot [black]
table {%
7.875 0.36602783203125
8.125 0.36602783203125
};
\path [draw=black, fill=lightgreen15025595]
(axis cs:8.75,0.286199569702148)
--(axis cs:9.25,0.286199569702148)
--(axis cs:9.25,0.323720932006836)
--(axis cs:8.75,0.323720932006836)
--(axis cs:8.75,0.286199569702148)
--cycle;
\addplot [black]
table {%
9 0.286199569702148
9 0.248752593994141
};
\addplot [black]
table {%
9 0.323720932006836
9 0.34261417388916
};
\addplot [black]
table {%
8.875 0.248752593994141
9.125 0.248752593994141
};
\addplot [black]
table {%
8.875 0.34261417388916
9.125 0.34261417388916
};
\path [draw=black, fill=greenyellow20525541]
(axis cs:9.75,0.327962160110474)
--(axis cs:10.25,0.327962160110474)
--(axis cs:10.25,0.346859455108643)
--(axis cs:9.75,0.346859455108643)
--(axis cs:9.75,0.327962160110474)
--cycle;
\addplot [black]
table {%
10 0.327962160110474
10 0.309122085571289
};
\addplot [black]
table {%
10 0.346859455108643
10 0.365617752075195
};
\addplot [black]
table {%
9.875 0.309122085571289
10.125 0.309122085571289
};
\addplot [black]
table {%
9.875 0.365617752075195
10.125 0.365617752075195
};
\path [draw=black, fill=gold2552290]
(axis cs:10.75,0.367902755737305)
--(axis cs:11.25,0.367902755737305)
--(axis cs:11.25,0.405446767807007)
--(axis cs:10.75,0.405446767807007)
--(axis cs:10.75,0.367902755737305)
--cycle;
\addplot [black]
table {%
11 0.367902755737305
11 0.330379486083984
};
\addplot [black]
table {%
11 0.405446767807007
11 0.424357414245605
};
\addplot [black]
table {%
10.875 0.330379486083984
11.125 0.330379486083984
};
\addplot [black]
table {%
10.875 0.424357414245605
11.125 0.424357414245605
};
\path [draw=black, fill=orange2551660]
(axis cs:11.75,0.339635848999023)
--(axis cs:12.25,0.339635848999023)
--(axis cs:12.25,0.37716007232666)
--(axis cs:11.75,0.37716007232666)
--(axis cs:11.75,0.339635848999023)
--cycle;
\addplot [black]
table {%
12 0.339635848999023
12 0.319190979003906
};
\addplot [black]
table {%
12 0.37716007232666
12 0.395979881286621
};
\addplot [black]
table {%
11.875 0.319190979003906
12.125 0.319190979003906
};
\addplot [black]
table {%
11.875 0.395979881286621
12.125 0.395979881286621
};
\path [draw=black, fill=orangered2551030]
(axis cs:12.75,0.409124374389648)
--(axis cs:13.25,0.409124374389648)
--(axis cs:13.25,0.447072982788086)
--(axis cs:12.75,0.447072982788086)
--(axis cs:12.75,0.409124374389648)
--cycle;
\addplot [black]
table {%
13 0.409124374389648
13 0.3717041015625
};
\addplot [black]
table {%
13 0.447072982788086
13 0.467820167541504
};
\addplot [black]
table {%
12.875 0.3717041015625
13.125 0.3717041015625
};
\addplot [black]
table {%
12.875 0.467820167541504
13.125 0.467820167541504
};
\path [draw=black, fill=orangered255400]
(axis cs:13.75,0.329817771911621)
--(axis cs:14.25,0.329817771911621)
--(axis cs:14.25,0.367348432540894)
--(axis cs:13.75,0.367348432540894)
--(axis cs:13.75,0.329817771911621)
--cycle;
\addplot [black]
table {%
14 0.329817771911621
14 0.310890197753906
};
\addplot [black]
table {%
14 0.367348432540894
14 0.386282920837402
};
\addplot [black]
table {%
13.875 0.310890197753906
14.125 0.310890197753906
};
\addplot [black]
table {%
13.875 0.386282920837402
14.125 0.386282920837402
};
\path [draw=black, fill=red20400]
(axis cs:14.75,0.343039512634277)
--(axis cs:15.25,0.343039512634277)
--(axis cs:15.25,0.380561828613281)
--(axis cs:14.75,0.380561828613281)
--(axis cs:14.75,0.343039512634277)
--cycle;
\addplot [black]
table {%
15 0.343039512634277
15 0.324277877807617
};
\addplot [black]
table {%
15 0.380561828613281
15 0.399323463439941
};
\addplot [black]
table {%
14.875 0.324277877807617
15.125 0.324277877807617
};
\addplot [black]
table {%
14.875 0.399323463439941
15.125 0.399323463439941
};
\path [draw=black, fill=maroon12700]
(axis cs:15.75,0.345739364624023)
--(axis cs:16.25,0.345739364624023)
--(axis cs:16.25,0.364589691162109)
--(axis cs:15.75,0.364589691162109)
--(axis cs:15.75,0.345739364624023)
--cycle;
\addplot [black]
table {%
16 0.345739364624023
16 0.327003479003906
};
\addplot [black]
table {%
16 0.364589691162109
16 0.383350372314453
};
\addplot [black]
table {%
15.875 0.327003479003906
16.125 0.327003479003906
};
\addplot [black]
table {%
15.875 0.383350372314453
16.125 0.383350372314453
};
\addplot [thick, black]
table {%
0.75 0.130395650863647
1.25 0.130395650863647
};
\addplot [thick, black]
table {%
1.75 0.169553995132446
2.25 0.169553995132446
};
\addplot [thick, black]
table {%
2.75 0.201101779937744
3.25 0.201101779937744
};
\addplot [thick, black]
table {%
3.75 0.236646413803101
4.25 0.236646413803101
};
\addplot [thick, black]
table {%
4.75 0.227451324462891
5.25 0.227451324462891
};
\addplot [thick, black]
table {%
5.75 0.241032123565674
6.25 0.241032123565674
};
\addplot [thick, black]
table {%
6.75 0.312519550323486
7.25 0.312519550323486
};
\addplot [thick, black]
table {%
7.75 0.307902812957764
8.25 0.307902812957764
};
\addplot [thick, black]
table {%
8.75 0.304974555969238
9.25 0.304974555969238
};
\addplot [thick, black]
table {%
9.75 0.346696853637695
10.25 0.346696853637695
};
\addplot [thick, black]
table {%
10.75 0.386669635772705
11.25 0.386669635772705
};
\addplot [thick, black]
table {%
11.75 0.358367919921875
12.25 0.358367919921875
};
\addplot [thick, black]
table {%
12.75 0.427988052368164
13.25 0.427988052368164
};
\addplot [thick, black]
table {%
13.75 0.348650932312012
14.25 0.348650932312012
};
\addplot [thick, black]
table {%
14.75 0.361800193786621
15.25 0.361800193786621
};
\addplot [thick, black]
table {%
15.75 0.345829010009766
16.25 0.345829010009766
};
\end{axis}

\end{tikzpicture}


==> tex/boxplot_errors/error_ByAngle_yaw_90.0_rosbag_try1.csv.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue08255}{RGB}{0,8,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue0212255}{RGB}{0,212,255}
\definecolor{dodgerblue0144255}{RGB}{0,144,255}
\definecolor{dodgerblue076255}{RGB}{0,76,255}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gold2552290}{RGB}{255,229,0}
\definecolor{greenyellow20525541}{RGB}{205,255,41}
\definecolor{lightgreen15025595}{RGB}{150,255,95}
\definecolor{lightgreen95255150}{RGB}{95,255,150}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{mediumblue00204}{RGB}{0,0,204}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{orange2551660}{RGB}{255,166,0}
\definecolor{orangered2551030}{RGB}{255,103,0}
\definecolor{orangered255400}{RGB}{255,40,0}
\definecolor{red20400}{RGB}{204,0,0}
\definecolor{turquoise41255205}{RGB}{41,255,205}

\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
    axis background/.style={fill=white},
    axis line style={white},
    tick align=outside,
    x grid style={white},
    xmajorgrids,
    xmajorticks=true,
    % xmin=0.5, xmax=6.5,
    % xtick style={draw=none},
    % xtick={1,2,3,4,5,6},
    % xticklabels={},
    y grid style={white},
    % ylabel=\textcolor{darkslategray38}{Error (m)},
    ymajorgrids,
    ymajorticks=true,
    % ymin=-0.0186402966221774, ymax=0.0964276981289192,
    % ytick style={draw=none}
    % ytick style={draw=none}
    y grid style={white!69.0196078431373!black},
    ytick style={color=black},
    xmajorgrids,
    % xmajorticks=true,
    % xmin=-0.5, xmax=3.3125,
    xminorgrids,
    ymajorgrids,
    ymajorticks=true,
    % minor y tick num = 3,
    % minor y grid style={dashed},
    % yminorgrids,
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5
        },
    scaled y ticks=false,
    ylabel near ticks, 
    ylabel shift={-1pt},
    % ylabel={Error (m)},
    % xlabel={Distance (m)},
    ymin=0, ymax=1,
    xmin=0.5, xmax=16.5,
    xtick style={color=black},
% height=\figureheight,
%     width=\figurewidth,
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={Distance (m)},
% xmin=0.5, xmax=16.5,
% xtick style={color=black},
% y grid style={gainsboro229},
% ylabel={Error (m)},
% ymajorgrids,
% ymin=0, ymax=1,
% ytick style={color=black}
]
\path [draw=black, fill=navy00127]
(axis cs:0.75,0.151276469230652)
--(axis cs:1.25,0.151276469230652)
--(axis cs:1.25,0.170037388801575)
--(axis cs:0.75,0.170037388801575)
--(axis cs:0.75,0.151276469230652)
--cycle;
\addplot [black]
table {%
1 0.151276469230652
1 0.151276469230652
};
\addplot [black]
table {%
1 0.170037388801575
1 0.170037388801575
};
\addplot [black]
table {%
0.875 0.151276469230652
1.125 0.151276469230652
};
\addplot [black]
table {%
0.875 0.170037388801575
1.125 0.170037388801575
};
\path [draw=black, fill=mediumblue00204]
(axis cs:1.75,0.205047845840454)
--(axis cs:2.25,0.205047845840454)
--(axis cs:2.25,0.242479771375656)
--(axis cs:1.75,0.242479771375656)
--(axis cs:1.75,0.205047845840454)
--cycle;
\addplot [black]
table {%
2 0.205047845840454
2 0.185272216796875
};
\addplot [black]
table {%
2 0.242479771375656
2 0.279513478279114
};
\addplot [black]
table {%
1.875 0.185272216796875
2.125 0.185272216796875
};
\addplot [black]
table {%
1.875 0.279513478279114
2.125 0.279513478279114
};
\path [draw=black, fill=blue08255]
(axis cs:2.75,0.218278408050537)
--(axis cs:3.25,0.218278408050537)
--(axis cs:3.25,0.256028056144714)
--(axis cs:2.75,0.256028056144714)
--(axis cs:2.75,0.218278408050537)
--cycle;
\addplot [black]
table {%
3 0.218278408050537
3 0.180736780166626
};
\addplot [black]
table {%
3 0.256028056144714
3 0.293456315994263
};
\addplot [black]
table {%
2.875 0.180736780166626
3.125 0.180736780166626
};
\addplot [black]
table {%
2.875 0.293456315994263
3.125 0.293456315994263
};
\path [draw=black, fill=dodgerblue076255]
(axis cs:3.75,0.221178531646728)
--(axis cs:4.25,0.221178531646728)
--(axis cs:4.25,0.258544206619263)
--(axis cs:3.75,0.258544206619263)
--(axis cs:3.75,0.221178531646728)
--cycle;
\addplot [black]
table {%
4 0.221178531646728
4 0.202258825302124
};
\addplot [black]
table {%
4 0.258544206619263
4 0.277503490447998
};
\addplot [black]
table {%
3.875 0.202258825302124
4.125 0.202258825302124
};
\addplot [black]
table {%
3.875 0.277503490447998
4.125 0.277503490447998
};
\path [draw=black, fill=dodgerblue0144255]
(axis cs:4.75,0.303592324256897)
--(axis cs:5.25,0.303592324256897)
--(axis cs:5.25,0.340868473052979)
--(axis cs:4.75,0.340868473052979)
--(axis cs:4.75,0.303592324256897)
--cycle;
\addplot [black]
table {%
5 0.303592324256897
5 0.284705638885498
};
\addplot [black]
table {%
5 0.340868473052979
5 0.360273361206055
};
\addplot [black]
table {%
4.875 0.284705638885498
5.125 0.284705638885498
};
\addplot [black]
table {%
4.875 0.360273361206055
5.125 0.360273361206055
};
\path [draw=black, fill=deepskyblue0212255]
(axis cs:5.75,0.316893100738525)
--(axis cs:6.25,0.316893100738525)
--(axis cs:6.25,0.354359149932861)
--(axis cs:5.75,0.354359149932861)
--(axis cs:5.75,0.316893100738525)
--cycle;
\addplot [black]
table {%
6 0.316893100738525
6 0.279644966125488
};
\addplot [black]
table {%
6 0.354359149932861
6 0.373576641082764
};
\addplot [black]
table {%
5.875 0.279644966125488
6.125 0.279644966125488
};
\addplot [black]
table {%
5.875 0.373576641082764
6.125 0.373576641082764
};
\path [draw=black, fill=turquoise41255205]
(axis cs:6.75,0.348305225372314)
--(axis cs:7.25,0.348305225372314)
--(axis cs:7.25,0.385678768157959)
--(axis cs:6.75,0.385678768157959)
--(axis cs:6.75,0.348305225372314)
--cycle;
\addplot [black]
table {%
7 0.348305225372314
7 0.310953140258789
};
\addplot [black]
table {%
7 0.385678768157959
7 0.404809951782227
};
\addplot [black]
table {%
6.875 0.310953140258789
7.125 0.310953140258789
};
\addplot [black]
table {%
6.875 0.404809951782227
7.125 0.404809951782227
};
\path [draw=black, fill=lightgreen95255150]
(axis cs:7.75,0.309126377105713)
--(axis cs:8.25,0.309126377105713)
--(axis cs:8.25,0.346415042877197)
--(axis cs:7.75,0.346415042877197)
--(axis cs:7.75,0.309126377105713)
--cycle;
\addplot [black]
table {%
8 0.309126377105713
8 0.272423267364502
};
\addplot [black]
table {%
8 0.346415042877197
8 0.366321086883545
};
\addplot [black]
table {%
7.875 0.272423267364502
8.125 0.272423267364502
};
\addplot [black]
table {%
7.875 0.366321086883545
8.125 0.366321086883545
};
\path [draw=black, fill=lightgreen15025595]
(axis cs:8.75,0.32376766204834)
--(axis cs:9.25,0.32376766204834)
--(axis cs:9.25,0.36129093170166)
--(axis cs:8.75,0.36129093170166)
--(axis cs:8.75,0.32376766204834)
--cycle;
\addplot [black]
table {%
9 0.32376766204834
9 0.286271095275879
};
\addplot [black]
table {%
9 0.36129093170166
9 0.398811340332031
};
\addplot [black]
table {%
8.875 0.286271095275879
9.125 0.286271095275879
};
\addplot [black]
table {%
8.875 0.398811340332031
9.125 0.398811340332031
};
\path [draw=black, fill=greenyellow20525541]
(axis cs:9.75,0.327759742736816)
--(axis cs:10.25,0.327759742736816)
--(axis cs:10.25,0.365158081054688)
--(axis cs:9.75,0.365158081054688)
--(axis cs:9.75,0.327759742736816)
--cycle;
\addplot [black]
table {%
10 0.327759742736816
10 0.290407180786133
};
\addplot [black]
table {%
10 0.365158081054688
10 0.384224891662598
};
\addplot [black]
table {%
9.875 0.290407180786133
10.125 0.290407180786133
};
\addplot [black]
table {%
9.875 0.384224891662598
10.125 0.384224891662598
};
\path [draw=black, fill=gold2552290]
(axis cs:10.75,0.367586374282837)
--(axis cs:11.25,0.367586374282837)
--(axis cs:11.25,0.387588739395142)
--(axis cs:10.75,0.387588739395142)
--(axis cs:10.75,0.367586374282837)
--cycle;
\addplot [black]
table {%
11 0.367586374282837
11 0.348966598510742
};
\addplot [black]
table {%
11 0.387588739395142
11 0.406682968139648
};
\addplot [black]
table {%
10.875 0.348966598510742
11.125 0.348966598510742
};
\addplot [black]
table {%
10.875 0.406682968139648
11.125 0.406682968139648
};
\path [draw=black, fill=orange2551660]
(axis cs:11.75,0.415218353271484)
--(axis cs:12.25,0.415218353271484)
--(axis cs:12.25,0.452709436416626)
--(axis cs:11.75,0.452709436416626)
--(axis cs:11.75,0.415218353271484)
--cycle;
\addplot [black]
table {%
12 0.415218353271484
12 0.377727508544922
};
\addplot [black]
table {%
12 0.452709436416626
12 0.471986770629883
};
\addplot [black]
table {%
11.875 0.377727508544922
12.125 0.377727508544922
};
\addplot [black]
table {%
11.875 0.471986770629883
12.125 0.471986770629883
};
\path [draw=black, fill=orangered2551030]
(axis cs:12.75,0.446420669555664)
--(axis cs:13.25,0.446420669555664)
--(axis cs:13.25,0.483931541442871)
--(axis cs:12.75,0.483931541442871)
--(axis cs:12.75,0.446420669555664)
--cycle;
\addplot [black]
table {%
13 0.446420669555664
13 0.427586555480957
};
\addplot [black]
table {%
13 0.483931541442871
13 0.502775192260742
};
\addplot [black]
table {%
12.875 0.427586555480957
13.125 0.427586555480957
};
\addplot [black]
table {%
12.875 0.502775192260742
13.125 0.502775192260742
};
\path [draw=black, fill=orangered255400]
(axis cs:13.75,0.259550094604492)
--(axis cs:14.25,0.259550094604492)
--(axis cs:14.25,0.296966552734375)
--(axis cs:13.75,0.296966552734375)
--(axis cs:13.75,0.259550094604492)
--cycle;
\addplot [black]
table {%
14 0.259550094604492
14 0.223390579223633
};
\addplot [black]
table {%
14 0.296966552734375
14 0.318221092224121
};
\addplot [black]
table {%
13.875 0.223390579223633
14.125 0.223390579223633
};
\addplot [black]
table {%
13.875 0.318221092224121
14.125 0.318221092224121
};
\path [draw=black, fill=red20400]
(axis cs:14.75,0.400276184082031)
--(axis cs:15.25,0.400276184082031)
--(axis cs:15.25,0.437798500061035)
--(axis cs:14.75,0.437798500061035)
--(axis cs:14.75,0.400276184082031)
--cycle;
\addplot [black]
table {%
15 0.400276184082031
15 0.381514549255371
};
\addplot [black]
table {%
15 0.437798500061035
15 0.456561088562012
};
\addplot [black]
table {%
14.875 0.381514549255371
15.125 0.381514549255371
};
\addplot [black]
table {%
14.875 0.456561088562012
15.125 0.456561088562012
};
\path [draw=black, fill=maroon12700]
(axis cs:15.75,0.419870853424072)
--(axis cs:16.25,0.419870853424072)
--(axis cs:16.25,0.457216262817383)
--(axis cs:15.75,0.457216262817383)
--(axis cs:15.75,0.419870853424072)
--cycle;
\addplot [black]
table {%
16 0.419870853424072
16 0.400503158569336
};
\addplot [black]
table {%
16 0.457216262817383
16 0.494474411010742
};
\addplot [black]
table {%
15.875 0.400503158569336
16.125 0.400503158569336
};
\addplot [black]
table {%
15.875 0.494474411010742
16.125 0.494474411010742
};
\addplot [thick, black]
table {%
0.75 0.170037388801575
1.25 0.170037388801575
};
\addplot [thick, black]
table {%
1.75 0.223622441291809
2.25 0.223622441291809
};
\addplot [thick, black]
table {%
2.75 0.237431049346924
3.25 0.237431049346924
};
\addplot [thick, black]
table {%
3.75 0.239895582199097
4.25 0.239895582199097
};
\addplot [thick, black]
table {%
4.75 0.322242259979248
5.25 0.322242259979248
};
\addplot [thick, black]
table {%
5.75 0.335741519927978
6.25 0.335741519927978
};
\addplot [thick, black]
table {%
6.75 0.367187023162842
7.25 0.367187023162842
};
\addplot [thick, black]
table {%
7.75 0.327884197235107
8.25 0.327884197235107
};
\addplot [thick, black]
table {%
8.75 0.342523574829102
9.25 0.342523574829102
};
\addplot [thick, black]
table {%
9.75 0.346479415893555
10.25 0.346479415893555
};
\addplot [thick, black]
table {%
10.75 0.38414716720581
11.25 0.38414716720581
};
\addplot [thick, black]
table {%
11.75 0.432436943054199
12.25 0.432436943054199
};
\addplot [thick, black]
table {%
12.75 0.465171337127685
13.25 0.465171337127685
};
\addplot [thick, black]
table {%
13.75 0.278409004211426
14.25 0.278409004211426
};
\addplot [thick, black]
table {%
14.75 0.419037818908691
15.25 0.419037818908691
};
\addplot [thick, black]
table {%
15.75 0.438789367675781
16.25 0.438789367675781
};
\end{axis}

\end{tikzpicture}


==> tex/boxplot_errors/error_main_all_0.0_final_data.csv.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue08255}{RGB}{0,8,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue0212255}{RGB}{0,212,255}
\definecolor{dodgerblue0144255}{RGB}{0,144,255}
\definecolor{dodgerblue076255}{RGB}{0,76,255}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gold2552290}{RGB}{255,229,0}
\definecolor{greenyellow20525541}{RGB}{205,255,41}
\definecolor{lightgreen15025595}{RGB}{150,255,95}
\definecolor{lightgreen95255150}{RGB}{95,255,150}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{mediumblue00204}{RGB}{0,0,204}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{orange2551660}{RGB}{255,166,0}
\definecolor{orangered2551030}{RGB}{255,103,0}
\definecolor{orangered255400}{RGB}{255,40,0}
\definecolor{red20400}{RGB}{204,0,0}
\definecolor{turquoise41255205}{RGB}{41,255,205}

\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
    axis background/.style={fill=white},
    axis line style={white},
    tick align=outside,
    x grid style={white},
    xmajorgrids,
    xmajorticks=true,
    % xmin=0.5, xmax=6.5,
    % xtick style={draw=none},
    % xtick={1,2,3,4,5,6},
    % xticklabels={},
    y grid style={white},
    ylabel=\textcolor{darkslategray38}{Error (m)},
    ymajorgrids,
    ymajorticks=true,
    % ymin=-0.0186402966221774, ymax=0.0964276981289192,
    % ytick style={draw=none}
    % ytick style={draw=none}
    y grid style={white!69.0196078431373!black},
    ytick style={color=black},
    xmajorgrids,
    % xmajorticks=true,
    % xmin=-0.5, xmax=3.3125,
    xminorgrids,
    ymajorgrids,
    ymajorticks=true,
    minor y tick num = 3,
    minor y grid style={dashed},
    yminorgrids,
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5
        },
    scaled y ticks=false,
    ylabel near ticks, 
    ylabel shift={-1pt},
% % height=\figureheight,
% %     width=\figurewidth,
% width=5cm,
% height = 4 cm,
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
xlabel={Distance (m)},
xmin=0.5, xmax=16.5,
xtick style={color=black},
xticklabel style={rotate=90.0},
y grid style={gainsboro229},
ylabel={Error (m)},
% ymajorgrids,
ymin=0, ymax=1,
% ytick style={color=black}
]
\path [draw=black, fill=navy00127]
(axis cs:0.75,0.0939515829086303)
--(axis cs:1.25,0.0939515829086303)
--(axis cs:1.25,0.167529582977295)
--(axis cs:0.75,0.167529582977295)
--(axis cs:0.75,0.0939515829086303)
--cycle;
\addplot [black]
table {%
1 0.0939515829086303
1 0.0363695621490478
};
\addplot [black]
table {%
1 0.167529582977295
1 0.208806753158569
};
\addplot [black]
table {%
0.875 0.0363695621490478
1.125 0.0363695621490478
};
\addplot [black]
table {%
0.875 0.208806753158569
1.125 0.208806753158569
};
\path [draw=black, fill=mediumblue00204]
(axis cs:1.75,0.15045154094696)
--(axis cs:2.25,0.15045154094696)
--(axis cs:2.25,0.187937378883362)
--(axis cs:1.75,0.187937378883362)
--(axis cs:1.75,0.15045154094696)
--cycle;
\addplot [black]
table {%
2 0.15045154094696
2 0.113885641098022
};
\addplot [black]
table {%
2 0.187937378883362
2 0.209288120269775
};
\addplot [black]
table {%
1.875 0.113885641098022
2.125 0.113885641098022
};
\addplot [black]
table {%
1.875 0.209288120269775
2.125 0.209288120269775
};
\path [draw=black, fill=blue08255]
(axis cs:2.75,0.163645565509796)
--(axis cs:3.25,0.163645565509796)
--(axis cs:3.25,0.219897270202637)
--(axis cs:2.75,0.219897270202637)
--(axis cs:2.75,0.163645565509796)
--cycle;
\addplot [black]
table {%
3 0.163645565509796
3 0.107505559921265
};
\addplot [black]
table {%
3 0.219897270202637
3 0.262502431869507
};
\addplot [black]
table {%
2.875 0.107505559921265
3.125 0.107505559921265
};
\addplot [black]
table {%
2.875 0.262502431869507
3.125 0.262502431869507
};
\path [draw=black, fill=dodgerblue076255]
(axis cs:3.75,0.21666693687439)
--(axis cs:4.25,0.21666693687439)
--(axis cs:4.25,0.256927251815796)
--(axis cs:3.75,0.256927251815796)
--(axis cs:3.75,0.21666693687439)
--cycle;
\addplot [black]
table {%
4 0.21666693687439
4 0.178892135620117
};
\addplot [black]
table {%
4 0.256927251815796
4 0.295649766921997
};
\addplot [black]
table {%
3.875 0.178892135620117
4.125 0.178892135620117
};
\addplot [black]
table {%
3.875 0.295649766921997
4.125 0.295649766921997
};
\path [draw=black, fill=dodgerblue0144255]
(axis cs:4.75,0.248738765716553)
--(axis cs:5.25,0.248738765716553)
--(axis cs:5.25,0.284016609191895)
--(axis cs:4.75,0.284016609191895)
--(axis cs:4.75,0.248738765716553)
--cycle;
\addplot [black]
table {%
5 0.248738765716553
5 0.220467567443848
};
\addplot [black]
table {%
5 0.284016609191895
5 0.302874565124512
};
\addplot [black]
table {%
4.875 0.220467567443848
5.125 0.220467567443848
};
\addplot [black]
table {%
4.875 0.302874565124512
5.125 0.302874565124512
};
\path [draw=black, fill=deepskyblue0212255]
(axis cs:5.75,0.258313179016113)
--(axis cs:6.25,0.258313179016113)
--(axis cs:6.25,0.318399429321289)
--(axis cs:5.75,0.318399429321289)
--(axis cs:5.75,0.258313179016113)
--cycle;
\addplot [black]
table {%
6 0.258313179016113
6 0.201793670654297
};
\addplot [black]
table {%
6 0.318399429321289
6 0.375295162200928
};
\addplot [black]
table {%
5.875 0.201793670654297
6.125 0.201793670654297
};
\addplot [black]
table {%
5.875 0.375295162200928
6.125 0.375295162200928
};
\path [draw=black, fill=turquoise41255205]
(axis cs:6.75,0.254868507385254)
--(axis cs:7.25,0.254868507385254)
--(axis cs:7.25,0.292499542236328)
--(axis cs:6.75,0.292499542236328)
--(axis cs:6.75,0.254868507385254)
--cycle;
\addplot [black]
table {%
7 0.254868507385254
7 0.219118595123291
};
\addplot [black]
table {%
7 0.292499542236328
7 0.330017566680908
};
\addplot [black]
table {%
6.875 0.219118595123291
7.125 0.219118595123291
};
\addplot [black]
table {%
6.875 0.330017566680908
7.125 0.330017566680908
};
\path [draw=black, fill=lightgreen95255150]
(axis cs:7.75,0.237802147865295)
--(axis cs:8.25,0.237802147865295)
--(axis cs:8.25,0.28972053527832)
--(axis cs:7.75,0.28972053527832)
--(axis cs:7.75,0.237802147865295)
--cycle;
\addplot [black]
table {%
8 0.237802147865295
8 0.197441577911377
};
\addplot [black]
table {%
8 0.28972053527832
8 0.331719398498535
};
\addplot [black]
table {%
7.875 0.197441577911377
8.125 0.197441577911377
};
\addplot [black]
table {%
7.875 0.331719398498535
8.125 0.331719398498535
};
\path [draw=black, fill=lightgreen15025595]
(axis cs:8.75,0.314285516738892)
--(axis cs:9.25,0.314285516738892)
--(axis cs:9.25,0.606241226196289)
--(axis cs:8.75,0.606241226196289)
--(axis cs:8.75,0.314285516738892)
--cycle;
\addplot [black]
table {%
9 0.314285516738892
9 0.257161140441894
};
\addplot [black]
table {%
9 0.606241226196289
9 0.718889236450195
};
\addplot [black]
table {%
8.875 0.257161140441894
9.125 0.257161140441894
};
\addplot [black]
table {%
8.875 0.718889236450195
9.125 0.718889236450195
};
\path [draw=black, fill=greenyellow20525541]
(axis cs:9.75,0.310003519058227)
--(axis cs:10.25,0.310003519058227)
--(axis cs:10.25,0.383523464202881)
--(axis cs:9.75,0.383523464202881)
--(axis cs:9.75,0.310003519058227)
--cycle;
\addplot [black]
table {%
10 0.310003519058227
10 0.253786087036133
};
\addplot [black]
table {%
10 0.383523464202881
10 0.440066337585449
};
\addplot [black]
table {%
9.875 0.253786087036133
10.125 0.253786087036133
};
\addplot [black]
table {%
9.875 0.440066337585449
10.125 0.440066337585449
};
\path [draw=black, fill=gold2552290]
(axis cs:10.75,0.192888259887695)
--(axis cs:11.25,0.192888259887695)
--(axis cs:11.25,0.282618522644043)
--(axis cs:10.75,0.282618522644043)
--(axis cs:10.75,0.192888259887695)
--cycle;
\addplot [black]
table {%
11 0.192888259887695
11 0.11653995513916
};
\addplot [black]
table {%
11 0.282618522644043
11 0.341701507568359
};
\addplot [black]
table {%
10.875 0.11653995513916
11.125 0.11653995513916
};
\addplot [black]
table {%
10.875 0.341701507568359
11.125 0.341701507568359
};
\path [draw=black, fill=orange2551660]
(axis cs:11.75,0.349349975585938)
--(axis cs:12.25,0.349349975585938)
--(axis cs:12.25,0.394726753234863)
--(axis cs:11.75,0.394726753234863)
--(axis cs:11.75,0.349349975585938)
--cycle;
\addplot [black]
table {%
12 0.349349975585938
12 0.311010360717773
};
\addplot [black]
table {%
12 0.394726753234863
12 0.432326316833496
};
\addplot [black]
table {%
11.875 0.311010360717773
12.125 0.311010360717773
};
\addplot [black]
table {%
11.875 0.432326316833496
12.125 0.432326316833496
};
\path [draw=black, fill=orangered2551030]
(axis cs:12.75,0.315587043762207)
--(axis cs:13.25,0.315587043762207)
--(axis cs:13.25,0.446686267852783)
--(axis cs:12.75,0.446686267852783)
--(axis cs:12.75,0.315587043762207)
--cycle;
\addplot [black]
table {%
13 0.315587043762207
13 0.203019142150879
};
\addplot [black]
table {%
13 0.446686267852783
13 0.520779609680176
};
\addplot [black]
table {%
12.875 0.203019142150879
13.125 0.203019142150879
};
\addplot [black]
table {%
12.875 0.520779609680176
13.125 0.520779609680176
};
\path [draw=black, fill=orangered255400]
(axis cs:13.75,0.161033630371094)
--(axis cs:14.25,0.161033630371094)
--(axis cs:14.25,0.653582811355591)
--(axis cs:13.75,0.653582811355591)
--(axis cs:13.75,0.161033630371094)
--cycle;
\addplot [black]
table {%
14 0.161033630371094
14 -0.0453424453735351
};
\addplot [black]
table {%
14 0.653582811355591
14 0.838841438293457
};
\addplot [black]
table {%
13.875 -0.0453424453735351
14.125 -0.0453424453735351
};
\addplot [black]
table {%
13.875 0.838841438293457
14.125 0.838841438293457
};
\path [draw=black, fill=red20400]
(axis cs:14.75,0.307424545288086)
--(axis cs:15.25,0.307424545288086)
--(axis cs:15.25,0.344866752624512)
--(axis cs:14.75,0.344866752624512)
--(axis cs:14.75,0.307424545288086)
--cycle;
\addplot [black]
table {%
15 0.307424545288086
15 0.281405448913574
};
\addplot [black]
table {%
15 0.344866752624512
15 0.378260612487793
};
\addplot [black]
table {%
14.875 0.281405448913574
15.125 0.281405448913574
};
\addplot [black]
table {%
14.875 0.378260612487793
15.125 0.378260612487793
};
\path [draw=black, fill=maroon12700]
(axis cs:15.75,0.346213340759277)
--(axis cs:16.25,0.346213340759277)
--(axis cs:16.25,0.36876106262207)
--(axis cs:15.75,0.36876106262207)
--(axis cs:15.75,0.346213340759277)
--cycle;
\addplot [black]
table {%
16 0.346213340759277
16 0.324460983276367
};
\addplot [black]
table {%
16 0.36876106262207
16 0.387506484985352
};
\addplot [black]
table {%
15.875 0.324460983276367
16.125 0.324460983276367
};
\addplot [black]
table {%
15.875 0.387506484985352
16.125 0.387506484985352
};
\addplot [thick, black]
table {%
0.75 0.131473660469055
1.25 0.131473660469055
};
\addplot [thick, black]
table {%
1.75 0.169175267219543
2.25 0.169175267219543
};
\addplot [thick, black]
table {%
2.75 0.182641506195068
3.25 0.182641506195068
};
\addplot [thick, black]
table {%
3.75 0.235471487045288
4.25 0.235471487045288
};
\addplot [thick, black]
table {%
4.75 0.265215396881104
5.25 0.265215396881104
};
\addplot [thick, black]
table {%
5.75 0.277835845947266
6.25 0.277835845947266
};
\addplot [thick, black]
table {%
6.75 0.273738384246826
7.25 0.273738384246826
};
\addplot [thick, black]
table {%
7.75 0.259793281555176
8.25 0.259793281555176
};
\addplot [thick, black]
table {%
8.75 0.341696739196777
9.25 0.341696739196777
};
\addplot [thick, black]
table {%
9.75 0.346921920776367
10.25 0.346921920776367
};
\addplot [thick, black]
table {%
10.75 0.24500560760498
11.25 0.24500560760498
};
\addplot [thick, black]
table {%
11.75 0.375920295715332
12.25 0.375920295715332
};
\addplot [thick, black]
table {%
12.75 0.406766414642334
13.25 0.406766414642334
};
\addplot [thick, black]
table {%
13.75 0.42402172088623
14.25 0.42402172088623
};
\addplot [thick, black]
table {%
14.75 0.326098442077637
15.25 0.326098442077637
};
\addplot [thick, black]
table {%
15.75 0.362070083618164
16.25 0.362070083618164
};
\end{axis}

\end{tikzpicture}


==> tex/boxplot_errors/error_main_all_0.0_final_data_50.csv.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\definecolor{blue040255}{RGB}{0,40,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue0212255}{RGB}{0,212,255}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gold2552290}{RGB}{255,229,0}
\definecolor{lightgreen124255121}{RGB}{124,255,121}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{orangered255700}{RGB}{255,70,0}

\begin{axis}[
width=\figurewidth,
height=\figureheight,
% 
axis background/.style={fill=white},
axis line style={white},
tick align=outside,
x grid style={white},
% 
xmajorgrids,
xmajorticks=true,
y grid style={white},
% ylabel=\textcolor{darkslategray38}{Error (m)},%?
ymajorgrids,
ymajorticks=true,
y grid style={white!69.0196078431373!black},
ytick style={color=black},
xmajorgrids,
xminorgrids,
ymajorgrids,
ymajorticks=true,
minor y tick num = 3,
minor y grid style={dashed},
yminorgrids,
ymajorticks=true,
minor y tick num = 3,
minor y grid style={dashed},
yminorgrids,
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
scaled y ticks=false,
ylabel near ticks, 
ylabel shift={-1pt},
xlabel={Distance (m)},
xmin=0.5, xmax=7.5,
xtick style={color=black},
xticklabel style={rotate=90.0},
xticklabels={20.0,25.0,30.0,35.0,40.0,45.0,50.0},
y grid style={gainsboro229},
ylabel={Error (m)},
ymin=0, ymax=1,
% 
% xlabel={Distance (m)},
% xmin=0.5, xmax=7.5,
% xtick style={color=black},
% xtick={1,2,3,4,5,6,7},
% xticklabel style={rotate=90.0},
% xticklabels={20.0,25.0,30.0,35.0,40.0,45.0,50.0}
% y grid style={gainsboro229},
% ylabel={Error (m)},
% ymajorgrids,
% ymin=0, ymax=1,
% ytick style={color=black}
]
% width=\figurewidth,
% height=\figureheight,
% axis background/.style={fill=white},
% axis line style={white},
% tick align=outside,
% x grid style={white},
% xmajorgrids,
% xmajorticks=true,
% y grid style={white},
% ylabel=\textcolor{darkslategray38}{Error (m)},
% ymajorgrids,
% ymajorticks=true,
% y grid style={white!69.0196078431373!black},
% ytick style={color=black},
% xmajorgrids,
% xminorgrids,
% ymajorgrids,
% ymajorticks=true,
% minor y tick num = 3,
% minor y grid style={dashed},
% yminorgrids,
% yticklabel style={
%         /pgf/number format/fixed,
%         /pgf/number format/precision=5
%     },
% scaled y ticks=false,
% ylabel near ticks, 
% ylabel shift={-1pt},
% xlabel={Distance (m)},
% xmin=0.5, xmax=16.5,
% xtick style={color=black},
% xticklabel style={rotate=90.0},
% y grid style={gainsboro229},
% ylabel={Error (m)},
% ymin=0, ymax=1,
% ]




\path [draw=black, fill=navy00127]
(axis cs:0.75,0.224819)
--(axis cs:1.25,0.224819)
--(axis cs:1.25,0.337387)
--(axis cs:0.75,0.337387)
--(axis cs:0.75,0.224819)
--cycle;
\addplot [black]
table {%
1 0.224819
1 0.168534999999998
};
\addplot [black]
table {%
1 0.337387
1 0.431194999999999
};
\addplot [black]
table {%
0.875 0.168534999999998
1.125 0.168534999999998
};
\addplot [black]
table {%
0.875 0.431194999999999
1.125 0.431194999999999
};
\path [draw=black, fill=blue040255]
(axis cs:1.75,0.196597)
--(axis cs:2.25,0.196597)
--(axis cs:2.25,0.252880999999999)
--(axis cs:1.75,0.252880999999999)
--(axis cs:1.75,0.196597)
--cycle;
\addplot [black]
table {%
2 0.196597
2 0.159074
};
\addplot [black]
table {%
2 0.252880999999999
2 0.290403999999999
};
\addplot [black]
table {%
1.875 0.159074
2.125 0.159074
};
\addplot [black]
table {%
1.875 0.290403999999999
2.125 0.290403999999999
};
\path [draw=black, fill=deepskyblue0212255]
(axis cs:2.75,0.337228)
--(axis cs:3.25,0.337228)
--(axis cs:3.25,0.412274)
--(axis cs:2.75,0.412274)
--(axis cs:2.75,0.337228)
--cycle;
\addplot [black]
table {%
3 0.337228
3 0.262183
};
\addplot [black]
table {%
3 0.412274
3 0.468558000000002
};
\addplot [black]
table {%
2.875 0.262183
3.125 0.262183
};
\addplot [black]
table {%
2.875 0.468558000000002
3.125 0.468558000000002
};
\path [draw=black, fill=lightgreen124255121]
(axis cs:3.75,0.215198999999998)
--(axis cs:4.25,0.215198999999998)
--(axis cs:4.25,0.290244999999999)
--(axis cs:3.75,0.290244999999999)
--(axis cs:3.75,0.215198999999998)
--cycle;
\addplot [black]
table {%
4 0.215198999999998
4 0.158915
};
\addplot [black]
table {%
4 0.290244999999999
4 0.365290999999999
};
\addplot [black]
table {%
3.875 0.158915
4.125 0.158915
};
\addplot [black]
table {%
3.875 0.365290999999999
4.125 0.365290999999999
};
\path [draw=black, fill=gold2552290]
(axis cs:4.75,0.337069)
--(axis cs:5.25,0.337069)
--(axis cs:5.25,0.412115)
--(axis cs:4.75,0.412115)
--(axis cs:4.75,0.337069)
--cycle;
\addplot [black]
table {%
5 0.337069
5 0.299545999999999
};
\addplot [black]
table {%
5 0.412115
5 0.468398999999998
};
\addplot [black]
table {%
4.875 0.299545999999999
5.125 0.299545999999999
};
\addplot [black]
table {%
4.875 0.468398999999998
5.125 0.468398999999998
};
\path [draw=black, fill=orangered255700]
(axis cs:5.75,0.421416000000001)
--(axis cs:6.25,0.421416000000001)
--(axis cs:6.25,0.477699999999999)
--(axis cs:5.75,0.477699999999999)
--(axis cs:5.75,0.421416000000001)
--cycle;
\addplot [black]
table {%
6 0.421416000000001
6 0.365132000000003
};
\addplot [black]
table {%
6 0.477699999999999
6 0.533983999999997
};
\addplot [black]
table {%
5.875 0.365132000000003
6.125 0.365132000000003
};
\addplot [black]
table {%
5.875 0.533983999999997
6.125 0.533983999999997
};
\path [draw=black, fill=maroon12700]
(axis cs:6.75,0.468240000000001)
--(axis cs:7.25,0.468240000000001)
--(axis cs:7.25,0.505763000000002)
--(axis cs:6.75,0.505763000000002)
--(axis cs:6.75,0.468240000000001)
--cycle;
\addplot [black]
table {%
7 0.468240000000001
7 0.430717000000001
};
\addplot [black]
table {%
7 0.505763000000002
7 0.543286000000002
};
\addplot [black]
table {%
6.875 0.430717000000001
7.125 0.430717000000001
};
\addplot [black]
table {%
6.875 0.543286000000002
7.125 0.543286000000002
};
\addplot [thick, black]
table {%
0.75 0.262342
1.25 0.262342
};
\addplot [thick, black]
table {%
1.75 0.215358999999999
2.25 0.215358999999999
};
\addplot [thick, black]
table {%
2.75 0.374751
3.25 0.374751
};
\addplot [thick, black]
table {%
3.75 0.252721999999999
4.25 0.252721999999999
};
\addplot [thick, black]
table {%
4.75 0.374592
5.25 0.374592
};
\addplot [thick, black]
table {%
5.75 0.458939000000001
6.25 0.458939000000001
};
\addplot [thick, black]
table {%
6.75 0.487000999999999
7.25 0.487000999999999
};
\end{axis}

\end{tikzpicture}


==> tex/boxplot_errors/modified_error_ByAngle_yaw_0.0_final_data.csv.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue08255}{RGB}{0,8,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue0212255}{RGB}{0,212,255}
\definecolor{dodgerblue0144255}{RGB}{0,144,255}
\definecolor{dodgerblue076255}{RGB}{0,76,255}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gold2552290}{RGB}{255,229,0}
\definecolor{greenyellow20525541}{RGB}{205,255,41}
\definecolor{lightgreen15025595}{RGB}{150,255,95}
\definecolor{lightgreen95255150}{RGB}{95,255,150}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{mediumblue00204}{RGB}{0,0,204}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{orange2551660}{RGB}{255,166,0}
\definecolor{orangered2551030}{RGB}{255,103,0}
\definecolor{orangered255400}{RGB}{255,40,0}
\definecolor{red20400}{RGB}{204,0,0}
\definecolor{turquoise41255205}{RGB}{41,255,205}

\begin{axis}[
height=\figureheight,
    width=\figurewidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Distance (m)},
xmin=-0.5, xmax=8.83333333333333,
xtick style={color=black},
xtick={2.22222222222222,5,7.77777777777778},
% xticklabel style={rotate=90.0},
xticklabels={5,10,15},
y grid style={gainsboro229},
ylabel={Error (m)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\path [draw=black, fill=navy00127]
(axis cs:-0.25,0.148932218551636)
--(axis cs:0.25,0.148932218551636)
--(axis cs:0.25,0.186342597007751)
--(axis cs:-0.25,0.186342597007751)
--(axis cs:-0.25,0.148932218551636)
--cycle;
\addplot [black]
table {%
0 0.148932218551636
0 0.114120602607727
};
\addplot [black]
table {%
0 0.186342597007751
0 0.208806753158569
};
\addplot [black]
table {%
-0.125 0.114120602607727
0.125 0.114120602607727
};
\addplot [black]
table {%
-0.125 0.208806753158569
0.125 0.208806753158569
};
\path [draw=black, fill=mediumblue00204]
(axis cs:0.305555555555556,0.142524987459183)
--(axis cs:0.805555555555556,0.142524987459183)
--(axis cs:0.805555555555556,0.161752462387085)
--(axis cs:0.305555555555556,0.161752462387085)
--(axis cs:0.305555555555556,0.142524987459183)
--cycle;
\addplot [black]
table {%
0.555555555555556 0.142524987459183
0.555555555555556 0.123382449150085
};
\addplot [black]
table {%
0.555555555555556 0.161752462387085
0.555555555555556 0.180618047714233
};
\addplot [black]
table {%
0.430555555555556 0.123382449150085
0.680555555555556 0.123382449150085
};
\addplot [black]
table {%
0.430555555555556 0.180618047714233
0.680555555555556 0.180618047714233
};
\path [draw=black, fill=blue08255]
(axis cs:0.861111111111111,0.187595367431641)
--(axis cs:1.36111111111111,0.187595367431641)
--(axis cs:1.36111111111111,0.243576347827911)
--(axis cs:0.861111111111111,0.243576347827911)
--(axis cs:0.861111111111111,0.187595367431641)
--cycle;
\addplot [black]
table {%
1.11111111111111 0.187595367431641
1.11111111111111 0.149922847747803
};
\addplot [black]
table {%
1.11111111111111 0.243576347827911
1.11111111111111 0.281108617782593
};
\addplot [black]
table {%
0.986111111111111 0.149922847747803
1.23611111111111 0.149922847747803
};
\addplot [black]
table {%
0.986111111111111 0.281108617782593
1.23611111111111 0.281108617782593
};
\path [draw=black, fill=dodgerblue076255]
(axis cs:1.41666666666667,0.220303058624267)
--(axis cs:1.91666666666667,0.220303058624267)
--(axis cs:1.91666666666667,0.257839202880859)
--(axis cs:1.41666666666667,0.257839202880859)
--(axis cs:1.41666666666667,0.220303058624267)
--cycle;
\addplot [black]
table {%
1.66666666666667 0.220303058624267
1.66666666666667 0.18298602104187
};
\addplot [black]
table {%
1.66666666666667 0.257839202880859
1.66666666666667 0.295105934143066
};
\addplot [black]
table {%
1.54166666666667 0.18298602104187
1.79166666666667 0.18298602104187
};
\addplot [black]
table {%
1.54166666666667 0.295105934143066
1.79166666666667 0.295105934143066
};
\path [draw=black, fill=dodgerblue0144255]
(axis cs:1.97222222222222,0.26535427570343)
--(axis cs:2.47222222222222,0.26535427570343)
--(axis cs:2.47222222222222,0.302874565124512)
--(axis cs:1.97222222222222,0.302874565124512)
--(axis cs:1.97222222222222,0.26535427570343)
--cycle;
\addplot [black]
table {%
2.22222222222222 0.26535427570343
2.22222222222222 0.246089458465576
};
\addplot [black]
table {%
2.22222222222222 0.302874565124512
2.22222222222222 0.340278625488281
};
\addplot [black]
table {%
2.09722222222222 0.246089458465576
2.34722222222222 0.246089458465576
};
\addplot [black]
table {%
2.09722222222222 0.340278625488281
2.34722222222222 0.340278625488281
};
\path [draw=black, fill=deepskyblue0212255]
(axis cs:2.52777777777778,0.309070825576782)
--(axis cs:3.02777777777778,0.309070825576782)
--(axis cs:3.02777777777778,0.356524467468262)
--(axis cs:2.52777777777778,0.356524467468262)
--(axis cs:2.52777777777778,0.309070825576782)
--cycle;
\addplot [black]
table {%
2.77777777777778 0.309070825576782
2.77777777777778 0.261837005615234
};
\addplot [black]
table {%
2.77777777777778 0.356524467468262
2.77777777777778 0.394055843353271
};
\addplot [black]
table {%
2.65277777777778 0.261837005615234
2.90277777777778 0.261837005615234
};
\addplot [black]
table {%
2.65277777777778 0.394055843353271
2.90277777777778 0.394055843353271
};
\path [draw=black, fill=turquoise41255205]
(axis cs:3.08333333333333,0.253918170928955)
--(axis cs:3.58333333333333,0.253918170928955)
--(axis cs:3.58333333333333,0.272885322570801)
--(axis cs:3.08333333333333,0.272885322570801)
--(axis cs:3.08333333333333,0.253918170928955)
--cycle;
\addplot [black]
table {%
3.33333333333333 0.253918170928955
3.33333333333333 0.234983444213867
};
\addplot [black]
table {%
3.33333333333333 0.272885322570801
3.33333333333333 0.291582107543945
};
\addplot [black]
table {%
3.20833333333333 0.234983444213867
3.45833333333333 0.234983444213867
};
\addplot [black]
table {%
3.20833333333333 0.291582107543945
3.45833333333333 0.291582107543945
};
\path [draw=black, fill=lightgreen95255150]
(axis cs:3.63888888888889,0.234176874160767)
--(axis cs:4.13888888888889,0.234176874160767)
--(axis cs:4.13888888888889,0.291362285614014)
--(axis cs:3.63888888888889,0.291362285614014)
--(axis cs:3.63888888888889,0.234176874160767)
--cycle;
\addplot [black]
table {%
3.88888888888889 0.234176874160767
3.88888888888889 0.178634166717529
};
\addplot [black]
table {%
3.88888888888889 0.291362285614014
3.88888888888889 0.347261428833008
};
\addplot [black]
table {%
3.76388888888889 0.178634166717529
4.01388888888889 0.178634166717529
};
\addplot [black]
table {%
3.76388888888889 0.347261428833008
4.01388888888889 0.347261428833008
};
\path [draw=black, fill=lightgreen15025595]
(axis cs:4.19444444444444,0.304317235946655)
--(axis cs:4.69444444444444,0.304317235946655)
--(axis cs:4.69444444444444,0.341864585876465)
--(axis cs:4.19444444444444,0.341864585876465)
--(axis cs:4.19444444444444,0.304317235946655)
--cycle;
\addplot [black]
table {%
4.44444444444444 0.304317235946655
4.44444444444444 0.266775131225586
};
\addplot [black]
table {%
4.44444444444444 0.341864585876465
4.44444444444444 0.379390716552734
};
\addplot [black]
table {%
4.31944444444444 0.266775131225586
4.56944444444444 0.266775131225586
};
\addplot [black]
table {%
4.31944444444444 0.379390716552734
4.56944444444444 0.379390716552734
};
\path [draw=black, fill=greenyellow20525541]
(axis cs:4.75,0.36500096321106)
--(axis cs:5.25,0.36500096321106)
--(axis cs:5.25,0.402455806732178)
--(axis cs:4.75,0.402455806732178)
--(axis cs:4.75,0.36500096321106)
--cycle;
\addplot [black]
table {%
5 0.36500096321106
5 0.345815658569336
};
\addplot [black]
table {%
5 0.402455806732178
5 0.439794540405273
};
\addplot [black]
table {%
4.875 0.345815658569336
5.125 0.345815658569336
};
\addplot [black]
table {%
4.875 0.439794540405273
5.125 0.439794540405273
};
\path [draw=black, fill=gold2552290]
(axis cs:5.30555555555556,0.174361944198608)
--(axis cs:5.80555555555556,0.174361944198608)
--(axis cs:5.80555555555556,0.211670398712158)
--(axis cs:5.30555555555556,0.211670398712158)
--(axis cs:5.30555555555556,0.174361944198608)
--cycle;
\addplot [black]
table {%
5.55555555555556 0.174361944198608
5.55555555555556 0.155121803283691
};
\addplot [black]
table {%
5.55555555555556 0.211670398712158
5.55555555555556 0.248952865600586
};
\addplot [black]
table {%
5.43055555555556 0.155121803283691
5.68055555555556 0.155121803283691
};
\addplot [black]
table {%
5.43055555555556 0.248952865600586
5.68055555555556 0.248952865600586
};
\path [draw=black, fill=orange2551660]
(axis cs:5.86111111111111,0.376106262207031)
--(axis cs:6.36111111111111,0.376106262207031)
--(axis cs:6.36111111111111,0.41346549987793)
--(axis cs:5.86111111111111,0.41346549987793)
--(axis cs:5.86111111111111,0.376106262207031)
--cycle;
\addplot [black]
table {%
6.11111111111111 0.376106262207031
6.11111111111111 0.357059478759766
};
\addplot [black]
table {%
6.11111111111111 0.41346549987793
6.11111111111111 0.432326316833496
};
\addplot [black]
table {%
5.98611111111111 0.357059478759766
6.23611111111111 0.357059478759766
};
\addplot [black]
table {%
5.98611111111111 0.432326316833496
6.23611111111111 0.432326316833496
};
\path [draw=black, fill=orangered2551030]
(axis cs:6.41666666666667,0.383603096008301)
--(axis cs:6.91666666666667,0.383603096008301)
--(axis cs:6.91666666666667,0.425869226455688)
--(axis cs:6.41666666666667,0.425869226455688)
--(axis cs:6.41666666666667,0.383603096008301)
--cycle;
\addplot [black]
table {%
6.66666666666667 0.383603096008301
6.66666666666667 0.350362777709961
};
\addplot [black]
table {%
6.66666666666667 0.425869226455688
6.66666666666667 0.464772224426269
};
\addplot [black]
table {%
6.54166666666667 0.350362777709961
6.79166666666667 0.350362777709961
};
\addplot [black]
table {%
6.54166666666667 0.464772224426269
6.79166666666667 0.464772224426269
};
\path [draw=black, fill=orangered255400]
(axis cs:6.97222222222222,0.613778352737427)
--(axis cs:7.47222222222222,0.613778352737427)
--(axis cs:7.47222222222222,0.745316982269287)
--(axis cs:6.97222222222222,0.745316982269287)
--(axis cs:6.97222222222222,0.613778352737427)
--cycle;
\addplot [black]
table {%
7.22222222222222 0.613778352737427
7.22222222222222 0.503734588623047
};
\addplot [black]
table {%
7.22222222222222 0.745316982269287
7.22222222222222 0.838841438293457
};
\addplot [black]
table {%
7.09722222222222 0.503734588623047
7.34722222222222 0.503734588623047
};
\addplot [black]
table {%
7.09722222222222 0.838841438293457
7.34722222222222 0.838841438293457
};
\path [draw=black, fill=red20400]
(axis cs:7.52777777777778,0.307424545288086)
--(axis cs:8.02777777777778,0.307424545288086)
--(axis cs:8.02777777777778,0.363678932189941)
--(axis cs:7.52777777777778,0.363678932189941)
--(axis cs:7.52777777777778,0.307424545288086)
--cycle;
\addplot [black]
table {%
7.77777777777778 0.307424545288086
7.77777777777778 0.269760131835938
};
\addplot [black]
table {%
7.77777777777778 0.363678932189941
7.77777777777778 0.401119232177734
};
\addplot [black]
table {%
7.65277777777778 0.269760131835938
7.90277777777778 0.269760131835938
};
\addplot [black]
table {%
7.65277777777778 0.401119232177734
7.90277777777778 0.401119232177734
};
\path [draw=black, fill=maroon12700]
(axis cs:8.08333333333333,0.351861953735352)
--(axis cs:8.58333333333333,0.351861953735352)
--(axis cs:8.58333333333333,0.380764007568359)
--(axis cs:8.08333333333333,0.380764007568359)
--(axis cs:8.08333333333333,0.351861953735352)
--cycle;
\addplot [black]
table {%
8.33333333333333 0.351861953735352
8.33333333333333 0.324460983276367
};
\addplot [black]
table {%
8.33333333333333 0.380764007568359
8.33333333333333 0.399604797363281
};
\addplot [black]
table {%
8.20833333333333 0.324460983276367
8.45833333333333 0.324460983276367
};
\addplot [black]
table {%
8.20833333333333 0.399604797363281
8.45833333333333 0.399604797363281
};
\addplot [thick, black]
table {%
-0.25 0.167637348175049
0.25 0.167637348175049
};
\addplot [thick, black]
table {%
0.305555555555556 0.143095016479492
0.805555555555556 0.143095016479492
};
\addplot [thick, black]
table {%
0.861111111111111 0.224797010421753
1.36111111111111 0.224797010421753
};
\addplot [thick, black]
table {%
1.41666666666667 0.239096164703369
1.91666666666667 0.239096164703369
};
\addplot [thick, black]
table {%
1.97222222222222 0.284112930297852
2.47222222222222 0.284112930297852
};
\addplot [thick, black]
table {%
2.52777777777778 0.337185382843018
3.02777777777778 0.337185382843018
};
\addplot [thick, black]
table {%
3.08333333333333 0.254156589508057
3.58333333333333 0.254156589508057
};
\addplot [thick, black]
table {%
3.63888888888889 0.272214889526367
4.13888888888889 0.272214889526367
};
\addplot [thick, black]
table {%
4.19444444444444 0.323077201843262
4.69444444444444 0.323077201843262
};
\addplot [thick, black]
table {%
4.75 0.383697509765625
5.25 0.383697509765625
};
\addplot [thick, black]
table {%
5.30555555555556 0.192991256713867
5.80555555555556 0.192991256713867
};
\addplot [thick, black]
table {%
5.86111111111111 0.394725799560547
6.36111111111111 0.394725799560547
};
\addplot [thick, black]
table {%
6.41666666666667 0.406744956970215
6.91666666666667 0.406744956970215
};
\addplot [thick, black]
table {%
6.97222222222222 0.690472602844238
7.47222222222222 0.690472602844238
};
\addplot [thick, black]
table {%
7.52777777777778 0.344860076904297
8.02777777777778 0.344860076904297
};
\addplot [thick, black]
table {%
8.08333333333333 0.362043380737305
8.58333333333333 0.362043380737305
};
\end{axis}

\end{tikzpicture}


==> tex/boxplot_errors/relative_error_main_all_0.0_final_data_50.csv.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\definecolor{blue040255}{RGB}{0,40,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue0212255}{RGB}{0,212,255}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gold2552290}{RGB}{255,229,0}
\definecolor{lightgreen124255121}{RGB}{124,255,121}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{orangered255700}{RGB}{255,70,0}

\begin{axis}[
width=\figurewidth,
    height=\figureheight,
    axis background/.style={fill=white},
    axis line style={white},
    tick align=outside,
    x grid style={white},
    xmajorgrids,
    xmajorticks=true,
    % xmin=0.5, xmax=6.5,
    % xtick style={draw=none},
    % xtick={1,2,3,4,5,6},
    % xticklabels={},
    y grid style={white},
    ylabel=\textcolor{darkslategray38}{Error (m)},
    ymajorgrids,
    ymajorticks=true,
    % ymin=-0.0186402966221774, ymax=0.0964276981289192,
    % ytick style={draw=none}
    % ytick style={draw=none}
    y grid style={white!69.0196078431373!black},
    ytick style={color=black},
    xmajorgrids,
    % xmajorticks=true,
    % xmin=-0.5, xmax=3.3125,
    xminorgrids,
    ymajorgrids,
    ymajorticks=true,
    minor y tick num = 3,
    minor y grid style={dashed},
    yminorgrids,
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
        },
    scaled y ticks=false,
    ylabel near ticks, 
    ylabel shift={-1pt},
% height=\figureheight,
%     width=\figurewidth,
% width=5cm,
% height = 4cm,
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
xlabel={Distance (m)},
xmin=0.5, xmax=7.5,
xtick style={color=black},
% xtick={1,2,3,4,5,6,7},
xticklabel style={rotate=90.0},
xticklabels={20.0,25.0,30.0,35.0,40.0,45.0,50.0},
y grid style={gainsboro229},
ylabel={Relative Error (\%)},
% ymajorgrids,
ymin=0, ymax=2,%21.9409028121403,
% ytick style={color=black}
% 
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={Distance (m)},
% xmin=0.5, xmax=7.5,
% xtick style={color=black},
% xtick={1,2,3,4,5,6,7},
% xticklabel style={rotate=90.0},
% xticklabels={20.0,25.0,30.0,35.0,40.0,45.0,50.0},
% y grid style={gainsboro229},
% ylabel={Relative Error (\%)},
% ymajorgrids,
% ymin=0.368946250000001, ymax=2.24107160714285,
% ytick style={color=black}
]
\path [draw=black, fill=navy00127]
(axis cs:0.75,1.124095)
--(axis cs:1.25,1.124095)
--(axis cs:1.25,1.686935)
--(axis cs:0.75,1.686935)
--(axis cs:0.75,1.124095)
--cycle;
\addplot [black]
table {%
1 1.124095
1 0.842674999999992
};
\addplot [black]
table {%
1 1.686935
1 2.15597499999999
};
\addplot [black]
table {%
0.875 0.842674999999992
1.125 0.842674999999992
};
\addplot [black]
table {%
0.875 2.15597499999999
1.125 2.15597499999999
};
\path [draw=black, fill=blue040255]
(axis cs:1.75,0.786388000000002)
--(axis cs:2.25,0.786388000000002)
--(axis cs:2.25,1.01152399999999)
--(axis cs:1.75,1.01152399999999)
--(axis cs:1.75,0.786388000000002)
--cycle;
\addplot [black]
table {%
2 0.786388000000002
2 0.636296000000001
};
\addplot [black]
table {%
2 1.01152399999999
2 1.161616
};
\addplot [black]
table {%
1.875 0.636296000000001
2.125 0.636296000000001
};
\addplot [black]
table {%
1.875 1.161616
2.125 1.161616
};
\path [draw=black, fill=deepskyblue0212255]
(axis cs:2.75,1.12409333333333)
--(axis cs:3.25,1.12409333333333)
--(axis cs:3.25,1.37424666666667)
--(axis cs:2.75,1.37424666666667)
--(axis cs:2.75,1.12409333333333)
--cycle;
\addplot [black]
table {%
3 1.12409333333333
3 0.873943333333334
};
\addplot [black]
table {%
3 1.37424666666667
3 1.56186000000001
};
\addplot [black]
table {%
2.875 0.873943333333334
3.125 0.873943333333334
};
\addplot [black]
table {%
2.875 1.56186000000001
3.125 1.56186000000001
};
\path [draw=black, fill=lightgreen124255121]
(axis cs:3.75,0.614854285714281)
--(axis cs:4.25,0.614854285714281)
--(axis cs:4.25,0.829271428571425)
--(axis cs:3.75,0.829271428571425)
--(axis cs:3.75,0.614854285714281)
--cycle;
\addplot [black]
table {%
4 0.614854285714281
4 0.454042857142858
};
\addplot [black]
table {%
4 0.829271428571425
4 1.04368857142857
};
\addplot [black]
table {%
3.875 0.454042857142858
4.125 0.454042857142858
};
\addplot [black]
table {%
3.875 1.04368857142857
4.125 1.04368857142857
};
\path [draw=black, fill=gold2552290]
(axis cs:4.75,0.842672499999999)
--(axis cs:5.25,0.842672499999999)
--(axis cs:5.25,1.0302875)
--(axis cs:4.75,1.0302875)
--(axis cs:4.75,0.842672499999999)
--cycle;
\addplot [black]
table {%
5 0.842672499999999
5 0.748864999999999
};
\addplot [black]
table {%
5 1.0302875
5 1.1709975
};
\addplot [black]
table {%
4.875 0.748864999999999
5.125 0.748864999999999
};
\addplot [black]
table {%
4.875 1.1709975
5.125 1.1709975
};
\path [draw=black, fill=orangered255700]
(axis cs:5.75,0.936480000000002)
--(axis cs:6.25,0.936480000000002)
--(axis cs:6.25,1.06155555555555)
--(axis cs:5.75,1.06155555555555)
--(axis cs:5.75,0.936480000000002)
--cycle;
\addplot [black]
table {%
6 0.936480000000002
6 0.853095555555557
};
\addplot [black]
table {%
6 1.06155555555555
6 1.14494
};
\addplot [black]
table {%
5.875 0.853095555555557
6.125 0.853095555555557
};
\addplot [black]
table {%
5.875 1.14494
6.125 1.14494
};
\path [draw=black, fill=maroon12700]
(axis cs:6.75,0.936480000000003)
--(axis cs:7.25,0.936480000000003)
--(axis cs:7.25,1.011526)
--(axis cs:6.75,1.011526)
--(axis cs:6.75,0.936480000000003)
--cycle;
\addplot [black]
table {%
7 0.936480000000003
7 0.861434000000003
};
\addplot [black]
table {%
7 1.011526
7 1.086572
};
\addplot [black]
table {%
6.875 0.861434000000003
7.125 0.861434000000003
};
\addplot [black]
table {%
6.875 1.086572
7.125 1.086572
};
\addplot [thick, black]
table {%
0.75 1.31171
1.25 1.31171
};
\addplot [thick, black]
table {%
1.75 0.861435999999998
2.25 0.861435999999998
};
\addplot [thick, black]
table {%
2.75 1.24917
3.25 1.24917
};
\addplot [thick, black]
table {%
3.75 0.722062857142853
4.25 0.722062857142853
};
\addplot [thick, black]
table {%
4.75 0.93648
5.25 0.93648
};
\addplot [thick, black]
table {%
5.75 1.01986444444445
6.25 1.01986444444445
};
\addplot [thick, black]
table {%
6.75 0.974001999999999
7.25 0.974001999999999
};
\end{axis}

\end{tikzpicture}


==> tex/boxplot_errors/relative_error_main_all_0.0_rosbag_try1.csv.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue08255}{RGB}{0,8,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue0212255}{RGB}{0,212,255}
\definecolor{dodgerblue0144255}{RGB}{0,144,255}
\definecolor{dodgerblue076255}{RGB}{0,76,255}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gold2552290}{RGB}{255,229,0}
\definecolor{greenyellow20525541}{RGB}{205,255,41}
\definecolor{lightgreen15025595}{RGB}{150,255,95}
\definecolor{lightgreen95255150}{RGB}{95,255,150}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{mediumblue00204}{RGB}{0,0,204}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{orange2551660}{RGB}{255,166,0}
\definecolor{orangered2551030}{RGB}{255,103,0}
\definecolor{orangered255400}{RGB}{255,40,0}
\definecolor{red20400}{RGB}{204,0,0}
\definecolor{turquoise41255205}{RGB}{41,255,205}

\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
    axis background/.style={fill=white},
    axis line style={white},
    tick align=outside,
    x grid style={white},
    xmajorgrids,
    xmajorticks=true,
    % xmin=0.5, xmax=6.5,
    % xtick style={draw=none},
    % xtick={1,2,3,4,5,6},
    % xticklabels={},
    y grid style={white},
    ylabel=\textcolor{darkslategray38}{Error (m)},
    ymajorgrids,
    ymajorticks=true,
    % ymin=-0.0186402966221774, ymax=0.0964276981289192,
    % ytick style={draw=none}
    % ytick style={draw=none}
    y grid style={white!69.0196078431373!black},
    ytick style={color=black},
    xmajorgrids,
    % xmajorticks=true,
    % xmin=-0.5, xmax=3.3125,
    xminorgrids,
    ymajorgrids,
    ymajorticks=true,
    minor y tick num = 3,
    minor y grid style={dashed},
    yminorgrids,
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
        },
    scaled y ticks=false,
    ylabel near ticks, 
    ylabel shift={-1pt},
% height=\figureheight,
%     width=\figurewidth,
% width=5cm,
% height = 4cm,
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
xlabel={Distance (m)},
xmin=0.5, xmax=16.5,
xtick style={color=black},
xticklabel style={rotate=90.0},
y grid style={gainsboro229},
ylabel={Relative Error (\%)},
% ymajorgrids,
ymin=0, ymax=20,%21.9409028121403,
% ytick style={color=black}
]
\path [draw=black, fill=navy00127]
(axis cs:0.75,9.39515829086303)
--(axis cs:1.25,9.39515829086303)
--(axis cs:1.25,16.7529582977295)
--(axis cs:0.75,16.7529582977295)
--(axis cs:0.75,9.39515829086303)
--cycle;
\addplot [black]
table {%
1 9.39515829086303
1 3.63695621490478
};
\addplot [black]
table {%
1 16.7529582977295
1 20.8806753158569
};
\addplot [black]
table {%
0.875 3.63695621490478
1.125 3.63695621490478
};
\addplot [black]
table {%
0.875 20.8806753158569
1.125 20.8806753158569
};
\path [draw=black, fill=mediumblue00204]
(axis cs:1.75,7.52257704734802)
--(axis cs:2.25,7.52257704734802)
--(axis cs:2.25,9.39686894416809)
--(axis cs:1.75,9.39686894416809)
--(axis cs:1.75,7.52257704734802)
--cycle;
\addplot [black]
table {%
2 7.52257704734802
2 5.69428205490112
};
\addplot [black]
table {%
2 9.39686894416809
2 10.4644060134888
};
\addplot [black]
table {%
1.875 5.69428205490112
2.125 5.69428205490112
};
\addplot [black]
table {%
1.875 10.4644060134888
2.125 10.4644060134888
};
\path [draw=black, fill=blue08255]
(axis cs:2.75,5.45485218365987)
--(axis cs:3.25,5.45485218365987)
--(axis cs:3.25,7.32990900675456)
--(axis cs:2.75,7.32990900675456)
--(axis cs:2.75,5.45485218365987)
--cycle;
\addplot [black]
table {%
3 5.45485218365987
3 3.58351866404215
};
\addplot [black]
table {%
3 7.32990900675456
3 8.75008106231689
};
\addplot [black]
table {%
2.875 3.58351866404215
3.125 3.58351866404215
};
\addplot [black]
table {%
2.875 8.75008106231689
3.125 8.75008106231689
};
\path [draw=black, fill=dodgerblue076255]
(axis cs:3.75,5.41667342185974)
--(axis cs:4.25,5.41667342185974)
--(axis cs:4.25,6.4231812953949)
--(axis cs:3.75,6.4231812953949)
--(axis cs:3.75,5.41667342185974)
--cycle;
\addplot [black]
table {%
4 5.41667342185974
4 4.47230339050293
};
\addplot [black]
table {%
4 6.4231812953949
4 7.39124417304992
};
\addplot [black]
table {%
3.875 4.47230339050293
4.125 4.47230339050293
};
\addplot [black]
table {%
3.875 7.39124417304992
4.125 7.39124417304992
};
\path [draw=black, fill=dodgerblue0144255]
(axis cs:4.75,4.97477531433105)
--(axis cs:5.25,4.97477531433105)
--(axis cs:5.25,5.68033218383789)
--(axis cs:4.75,5.68033218383789)
--(axis cs:4.75,4.97477531433105)
--cycle;
\addplot [black]
table {%
5 4.97477531433105
5 4.40935134887695
};
\addplot [black]
table {%
5 5.68033218383789
5 6.05749130249023
};
\addplot [black]
table {%
4.875 4.40935134887695
5.125 4.40935134887695
};
\addplot [black]
table {%
4.875 6.05749130249023
5.125 6.05749130249023
};
\path [draw=black, fill=deepskyblue0212255]
(axis cs:5.75,4.30521965026855)
--(axis cs:6.25,4.30521965026855)
--(axis cs:6.25,5.30665715535482)
--(axis cs:5.75,5.30665715535482)
--(axis cs:5.75,4.30521965026855)
--cycle;
\addplot [black]
table {%
6 4.30521965026855
6 3.36322784423828
};
\addplot [black]
table {%
6 5.30665715535482
6 6.25491937001546
};
\addplot [black]
table {%
5.875 3.36322784423828
6.125 3.36322784423828
};
\addplot [black]
table {%
5.875 6.25491937001546
6.125 6.25491937001546
};
\path [draw=black, fill=turquoise41255205]
(axis cs:6.75,3.6409786769322)
--(axis cs:7.25,3.6409786769322)
--(axis cs:7.25,4.1785648890904)
--(axis cs:6.75,4.1785648890904)
--(axis cs:6.75,3.6409786769322)
--cycle;
\addplot [black]
table {%
7 3.6409786769322
7 3.13026564461844
};
\addplot [black]
table {%
7 4.1785648890904
7 4.71453666687012
};
\addplot [black]
table {%
6.875 3.13026564461844
7.125 3.13026564461844
};
\addplot [black]
table {%
6.875 4.71453666687012
7.125 4.71453666687012
};
\path [draw=black, fill=lightgreen95255150]
(axis cs:7.75,2.97252684831619)
--(axis cs:8.25,2.97252684831619)
--(axis cs:8.25,3.621506690979)
--(axis cs:7.75,3.621506690979)
--(axis cs:7.75,2.97252684831619)
--cycle;
\addplot [black]
table {%
8 2.97252684831619
8 2.46801972389221
};
\addplot [black]
table {%
8 3.621506690979
8 4.14649248123169
};
\addplot [black]
table {%
7.875 2.46801972389221
8.125 2.46801972389221
};
\addplot [black]
table {%
7.875 4.14649248123169
8.125 4.14649248123169
};
\path [draw=black, fill=lightgreen15025595]
(axis cs:8.75,3.49206129709879)
--(axis cs:9.25,3.49206129709879)
--(axis cs:9.25,6.73601362440321)
--(axis cs:8.75,6.73601362440321)
--(axis cs:8.75,3.49206129709879)
--cycle;
\addplot [black]
table {%
9 3.49206129709879
9 2.85734600490994
};
\addplot [black]
table {%
9 6.73601362440321
9 7.98765818277995
};
\addplot [black]
table {%
8.875 2.85734600490994
9.125 2.85734600490994
};
\addplot [black]
table {%
8.875 7.98765818277995
9.125 7.98765818277995
};
\path [draw=black, fill=greenyellow20525541]
(axis cs:9.75,3.10003519058227)
--(axis cs:10.25,3.10003519058227)
--(axis cs:10.25,3.83523464202881)
--(axis cs:9.75,3.83523464202881)
--(axis cs:9.75,3.10003519058227)
--cycle;
\addplot [black]
table {%
10 3.10003519058227
10 2.53786087036133
};
\addplot [black]
table {%
10 3.83523464202881
10 4.40066337585449
};
\addplot [black]
table {%
9.875 2.53786087036133
10.125 2.53786087036133
};
\addplot [black]
table {%
9.875 4.40066337585449
10.125 4.40066337585449
};
\path [draw=black, fill=gold2552290]
(axis cs:10.75,1.75352963534268)
--(axis cs:11.25,1.75352963534268)
--(axis cs:11.25,2.56925929676403)
--(axis cs:10.75,2.56925929676403)
--(axis cs:10.75,1.75352963534268)
--cycle;
\addplot [black]
table {%
11 1.75352963534268
11 1.05945413762873
};
\addplot [black]
table {%
11 2.56925929676403
11 3.10637734153054
};
\addplot [black]
table {%
10.875 1.05945413762873
11.125 1.05945413762873
};
\addplot [black]
table {%
10.875 3.10637734153054
11.125 3.10637734153054
};
\path [draw=black, fill=orange2551660]
(axis cs:11.75,2.91124979654948)
--(axis cs:12.25,2.91124979654948)
--(axis cs:12.25,3.28938961029053)
--(axis cs:11.75,3.28938961029053)
--(axis cs:11.75,2.91124979654948)
--cycle;
\addplot [black]
table {%
12 2.91124979654948
12 2.59175300598144
};
\addplot [black]
table {%
12 3.28938961029053
12 3.6027193069458
};
\addplot [black]
table {%
11.875 2.59175300598144
12.125 2.59175300598144
};
\addplot [black]
table {%
11.875 3.6027193069458
12.125 3.6027193069458
};
\path [draw=black, fill=orangered2551030]
(axis cs:12.75,2.42759264432467)
--(axis cs:13.25,2.42759264432467)
--(axis cs:13.25,3.43604821425218)
--(axis cs:12.75,3.43604821425218)
--(axis cs:12.75,2.42759264432467)
--cycle;
\addplot [black]
table {%
13 2.42759264432467
13 1.56168570885291
};
\addplot [black]
table {%
13 3.43604821425218
13 4.00599699753981
};
\addplot [black]
table {%
12.875 1.56168570885291
13.125 1.56168570885291
};
\addplot [black]
table {%
12.875 4.00599699753981
13.125 4.00599699753981
};
\path [draw=black, fill=orangered255400]
(axis cs:13.75,1.15024021693638)
--(axis cs:14.25,1.15024021693638)
--(axis cs:14.25,4.66844865253993)
--(axis cs:13.75,4.66844865253993)
--(axis cs:13.75,1.15024021693638)
--cycle;
\addplot [black]
table {%
14 1.15024021693638
14 -0.323874609810965
};
\addplot [black]
table {%
14 4.66844865253993
14 5.99172455923898
};
\addplot [black]
table {%
13.875 -0.323874609810965
14.125 -0.323874609810965
};
\addplot [black]
table {%
13.875 5.99172455923898
14.125 5.99172455923898
};
\path [draw=black, fill=red20400]
(axis cs:14.75,2.04949696858724)
--(axis cs:15.25,2.04949696858724)
--(axis cs:15.25,2.29911168416341)
--(axis cs:14.75,2.29911168416341)
--(axis cs:14.75,2.04949696858724)
--cycle;
\addplot [black]
table {%
15 2.04949696858724
15 1.87603632609049
};
\addplot [black]
table {%
15 2.29911168416341
15 2.52173741658529
};
\addplot [black]
table {%
14.875 1.87603632609049
15.125 1.87603632609049
};
\addplot [black]
table {%
14.875 2.52173741658529
15.125 2.52173741658529
};
\path [draw=black, fill=maroon12700]
(axis cs:15.75,2.16383337974548)
--(axis cs:16.25,2.16383337974548)
--(axis cs:16.25,2.30475664138794)
--(axis cs:15.75,2.30475664138794)
--(axis cs:15.75,2.16383337974548)
--cycle;
\addplot [black]
table {%
16 2.16383337974548
16 2.02788114547729
};
\addplot [black]
table {%
16 2.30475664138794
16 2.42191553115845
};
\addplot [black]
table {%
15.875 2.02788114547729
16.125 2.02788114547729
};
\addplot [black]
table {%
15.875 2.42191553115845
16.125 2.42191553115845
};
\addplot [thick, black]
table {%
0.75 13.1473660469055
1.25 13.1473660469055
};
\addplot [thick, black]
table {%
1.75 8.45876336097717
2.25 8.45876336097717
};
\addplot [thick, black]
table {%
2.75 6.08805020650228
3.25 6.08805020650228
};
\addplot [thick, black]
table {%
3.75 5.8867871761322
4.25 5.8867871761322
};
\addplot [thick, black]
table {%
4.75 5.30430793762207
5.25 5.30430793762207
};
\addplot [thick, black]
table {%
5.75 4.63059743245443
6.25 4.63059743245443
};
\addplot [thick, black]
table {%
6.75 3.91054834638323
7.25 3.91054834638323
};
\addplot [thick, black]
table {%
7.75 3.2474160194397
8.25 3.2474160194397
};
\addplot [thick, black]
table {%
8.75 3.79663043551975
9.25 3.79663043551975
};
\addplot [thick, black]
table {%
9.75 3.46921920776367
10.25 3.46921920776367
};
\addplot [thick, black]
table {%
10.75 2.22732370549982
11.25 2.22732370549982
};
\addplot [thick, black]
table {%
11.75 3.1326691309611
12.25 3.1326691309611
};
\addplot [thick, black]
table {%
12.75 3.12897242032565
13.25 3.12897242032565
};
\addplot [thick, black]
table {%
13.75 3.02872657775879
14.25 3.02872657775879
};
\addplot [thick, black]
table {%
14.75 2.17398961385091
15.25 2.17398961385091
};
\addplot [thick, black]
table {%
15.75 2.26293802261352
16.25 2.26293802261352
};
\end{axis}

\end{tikzpicture}


==> tex/data_characterization/all_to_all_opti_pose_army_2023-03-24-20-09-29_v2.bag.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis background/.style={fill=white},
    axis line style={white},
    legend cell align={left},
    legend image post style={scale=5.5},
    legend style={
      fill opacity=1,
      draw opacity=1,
      text opacity=1,
      at={(0.9,0.5)},
      anchor=south west,
      draw=white,
      legend columns=1,
      % /tikz/every even column/.append style={column sep=0.5cm},
      font=\tiny
    },
    tick align=outside,
    x grid style={white!69.0196078431373!black},
    xlabel={\(\displaystyle x\) (m)},
    minor tick num = 1,
    minor grid style={dashed},
    xmajorgrids,
    xmajorgrids,
    y grid style={white!69.0196078431373!black},
    ylabel={\(\displaystyle y\) (m)}, %\textcolor{darkslategray38}
    xminorgrids,
    xminorgrids=true,
    ymajorgrids,
    ymajorticks=true,
    yminorgrids,
    yminorgrids=true,
    % xmin=-1.2, xmax=8.2,
    % ymin=-1.2, ymax=8.2,
    ylabel near ticks, 
    ylabel shift={-1pt},
    ylabel near ticks, 
    ylabel shift={-1pt},
% height=\figureheight,
%     width=\figurewidth,
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   font=\tiny,
%   at={(0.01,0.5)},
%   anchor=west,
%   draw=lightgray204
% },
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={X [m]},
xmin=0.74260955452919, xmax=5.92568499445915,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={Y [m]},
ymin=0.785644191503525, ymax=5.72054074406624,
% ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
1.00880706310272 1.03090226650238
1.00876915454865 1.03119254112244
1.00876140594482 1.03116750717163
1.00877285003662 1.03115713596344
1.00876677036285 1.03119075298309
1.00880026817322 1.03077459335327
1.00876545906067 1.03118813037872
1.00881612300873 1.03088963031769
1.00881624221802 1.03089785575867
1.00876533985138 1.03114020824432
};
\draw (axis cs:0.7,1.25) node[
  scale=0.6,
  anchor=base west,
  text=steelblue31119180,
  rotate=0.0
]{UWB 1};
% \addlegendentry{UWB 1}
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=*, only marks]
table{%
x  y
3.50045537948608 1.00995767116547
3.50046873092651 1.00995886325836
3.50045824050903 1.00996541976929
3.50047039985657 1.00996124744415
3.50045418739319 1.00996232032776
3.50045132637024 1.00996339321136
3.50044298171997 1.00997066497803
3.50044965744019 1.0099675655365
3.50045585632324 1.00995969772339
3.50045776367188 1.00996387004852
};
\draw (axis cs:3.1,1.25) node[
  scale=0.6,
  anchor=base west,
  text=darkorange25512714,
  rotate=0.0
]{UWB 2};
% \addlegendentry{UWB 2}
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=*, only marks]
table{%
x  y
5.69008445739746 1.04048788547516
5.69009065628052 1.04048538208008
5.69008779525757 1.04047191143036
5.69006443023682 1.04047799110413
5.69007205963135 1.0404953956604
5.69007015228271 1.04048538208008
5.69007062911987 1.04046964645386
5.69008827209473 1.04046869277954
5.69007635116577 1.04048252105713
5.69007539749146 1.04047334194183
};
\draw (axis cs:4.7,1.25) node[
  scale=0.6,
  anchor=base west,
  text=forestgreen4416044,
  rotate=0.0
]{UWB 3};
% \addlegendentry{UWB 3}
\addplot [draw=crimson2143940, fill=crimson2143940, mark=*, only marks]
table{%
x  y
5.67498016357422 5.49620866775513
5.67497825622559 5.49620771408081
5.67498207092285 5.49621820449829
5.67499208450317 5.49619293212891
5.67497158050537 5.49621868133545
5.67497587203979 5.49621295928955
5.67498016357422 5.4962272644043
5.67499971389771 5.4962215423584
5.67498254776001 5.49621725082397
5.67498207092285 5.49622249603271
};
\draw (axis cs:4.7,5) node[
  scale=0.6,
  anchor=base west,
  text=crimson2143940,
  rotate=0.0
]{UWB 4};
% \addlegendentry{UWB 4}
\addplot [draw=mediumpurple148103189, fill=mediumpurple148103189, mark=*, only marks]
table{%
x  y
3.43573069572449 5.49255323410034
3.43572902679443 5.49255084991455
3.43572545051575 5.49255609512329
3.43572330474854 5.49255228042603
3.43572092056274 5.49255323410034
3.43572664260864 5.49254894256592
3.43572664260864 5.4925537109375
3.43572592735291 5.49255323410034
3.43572807312012 5.49255514144897
3.43572735786438 5.49255037307739
};
\draw (axis cs:3.1,5) node[
  scale=0.6,
  anchor=base west,
  text=mediumpurple148103189,
  rotate=0.0
]{UWB 5};
% \addlegendentry{UWB 5}
\addplot [draw=sienna1408675, fill=sienna1408675, mark=*, only marks]
table{%
x  y
0.978208661079407 5.39380979537964
0.978225409984589 5.39381122589111
0.978204071521759 5.39378881454468
0.97821581363678 5.39379167556763
0.978213429450989 5.3938136100769
0.978225111961365 5.39380216598511
0.978217542171478 5.3937554359436
0.978215992450714 5.39378881454468
0.978203892707825 5.39377880096436
0.978224754333496 5.3938159942627
};
\draw (axis cs:0.7,5) node[
  scale=0.6,
  anchor=base west,
  text=sienna1408675,
  rotate=0.0
]{UWB 6};
% \addlegendentry{UWB 6}
\addplot [draw=orchid227119194, fill=orchid227119194, mark=*, only marks]
table{%
x  y
2.39523220062256 3.2052800655365
2.39522695541382 3.20529985427856
2.3952317237854 3.20520544052124
2.39525413513184 3.20516228675842
2.39523601531982 3.20528697967529
2.39525437355042 3.20528554916382
2.39525032043457 3.20516991615295
2.39525532722473 3.20515871047974
2.39522790908813 3.20528078079224
2.3952329158783 3.20529079437256
};
\draw (axis cs:2,3.4) node[
  scale=0.6,
  anchor=base west,
  text=orchid227119194,
  rotate=0.0
]{UWB 7};
% \addlegendentry{UWB 7}
\addplot [draw=gray127, fill=gray127, mark=*, only marks]
table{%
x  y
4.6132984161377 3.19969534873962
4.61334419250488 3.19974279403687
4.61333084106445 3.19974803924561
4.61333227157593 3.19972324371338
4.61333608627319 3.19974088668823
4.6133394241333 3.19974398612976
4.61333084106445 3.19973397254944
4.61333179473877 3.19973111152649
4.61333417892456 3.19974732398987
4.61330318450928 3.19973397254944
};
\draw (axis cs:4.2,3.4) node[
  scale=0.6,
  anchor=base west,
  text=gray127,
  rotate=0.0
]{UWB 8};
% \addlegendentry{UWB 8}
\end{axis}

\end{tikzpicture}


==> tex/data_characterization/all_to_all_opti_pose_corner_2023-03-24-20-18-25_v2.bag.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis background/.style={fill=white},
    axis line style={white},
    legend cell align={left},
    legend image post style={scale=5.5},
    legend style={
      fill opacity=1,
      draw opacity=1,
      text opacity=1,
      at={(0.9,0.5)},
      anchor=south west,
      draw=white,
      legend columns=1,
      % /tikz/every even column/.append style={column sep=0.5cm},
      font=\tiny
    },
    tick align=outside,
    x grid style={white!69.0196078431373!black},
    xlabel={\(\displaystyle x\) (m)},
    minor tick num = 1,
    minor grid style={dashed},
    xmajorgrids,
    xmajorgrids,
    y grid style={white!69.0196078431373!black},
    ylabel={\(\displaystyle y\) (m)}, %\textcolor{darkslategray38}
    xminorgrids,
    xminorgrids=true,
    ymajorgrids,
    ymajorticks=true,
    yminorgrids,
    yminorgrids=true,
    xmin=-1.2, xmax=8.2,
    ymin=-1.2, ymax=8.2,
    ylabel near ticks, 
    ylabel shift={-1pt},
% height=\figureheight,
%     width=\figurewidth,
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   font=\scriptsize,
%   at={(0.01,0.5)},
%   anchor=west,
%   draw=lightgray204
% },
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={X [m]},
xmin=0.75795214176178, xmax=6.27515799999237,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={Y [m]},
ymin=0.66504413485527, ymax=8.02371650338173,
% ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
1.00873422622681 1.03125309944153
1.00875985622406 1.03125023841858
1.00875806808472 1.03125047683716
1.00875008106232 1.03125560283661
1.00875151157379 1.03126168251038
1.00873851776123 1.03126275539398
1.00874578952789 1.0312625169754
1.00880086421967 1.03094661235809
1.00873780250549 1.03124403953552
1.0087468624115 1.03126358985901
};
\draw (axis cs:0.7,1.3) node[
  scale=0.6,
  anchor=base west,
  text=steelblue31119180,
  rotate=0.0
]{UWB 1};
% \addlegendentry{UWB 1}
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=*, only marks]
table{%
x  y
2.62910962104797 0.999536275863647
2.62911081314087 0.999532878398895
2.62910914421082 0.999532043933868
2.62911605834961 0.9995396733284
2.62911176681519 0.99954879283905
2.62911939620972 0.999549567699432
2.62911677360535 0.99954080581665
2.62912511825562 0.999533176422119
2.62910842895508 0.999529242515564
2.62910962104797 0.999537646770477
};
\draw (axis cs:2.3,1.3) node[
  scale=0.6,
  anchor=base west,
  text=darkorange25512714,
  rotate=0.0
]{UWB 2};
% \addlegendentry{UWB 2}
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=*, only marks]
table{%
x  y
4.3246488571167 1.04398286342621
4.32465648651123 1.04400765895844
4.32465076446533 1.04400110244751
4.32465887069702 1.0439887046814
4.32465648651123 1.04399716854095
4.3246636390686 1.04400372505188
4.32465791702271 1.04400253295898
4.32465982437134 1.04399299621582
4.32465600967407 1.04400169849396
4.3246545791626 1.04400682449341
};
\draw (axis cs:3.8,1.3) node[
  scale=0.6,
  anchor=base west,
  text=forestgreen4416044,
  rotate=0.0
]{UWB 3};
% \addlegendentry{UWB 3}
\addplot [draw=crimson2143940, fill=crimson2143940, mark=*, only marks]
table{%
x  y
5.94011735916138 6.06578922271729
5.93871879577637 6.06683731079102
5.94030141830444 6.06527709960938
5.9405345916748 6.06481742858887
5.94075393676758 6.06437540054321
5.94253826141357 6.06622791290283
5.94262313842773 6.06620454788208
5.94278192520142 6.0661416053772
5.94285440444946 6.06613874435425
5.94268989562988 6.06616878509521
};
\draw (axis cs:4.55,6) node[
  scale=0.6,
  anchor=base west,
  text=crimson2143940,
  rotate=0.0
]{UWB 4};
% \addlegendentry{UWB 4}
\addplot [draw=mediumpurple148103189, fill=mediumpurple148103189, mark=*, only marks]
table{%
x  y
5.92594528198242 4.37933874130249
5.92594814300537 4.37935209274292
5.92595100402832 4.37934112548828
5.92594766616821 4.37934255599976
5.92595481872559 4.37934732437134
5.92595243453979 4.3793478012085
5.92594861984253 4.37934923171997
5.92595100402832 4.37934112548828
5.92594385147095 4.37934637069702
5.92595529556274 4.37934446334839
};
\draw (axis cs:4.55,4.37) node[
  scale=0.6,
  anchor=base west,
  text=mediumpurple148103189,
  rotate=0.0
]{UWB 5};
% \addlegendentry{UWB 5}
\addplot [draw=sienna1408675, fill=sienna1408675, mark=*, only marks]
table{%
x  y
5.97636222839355 7.68915557861328
5.97639083862305 7.68912792205811
5.97639083862305 7.68918085098267
5.97638893127441 7.68919706344604
5.97639513015747 7.68920993804932
5.97638940811157 7.68923139572144
5.97638368606567 7.68919277191162
5.97639036178589 7.68919515609741
5.97641134262085 7.68922424316406
5.97638893127441 7.68920993804932
};
\draw (axis cs:4.55,7.68) node[
  scale=0.6,
  anchor=base west,
  text=sienna1408675,
  rotate=0.0
]{UWB 6};
% \addlegendentry{UWB 6}
\addplot [draw=orchid227119194, fill=orchid227119194, mark=*, only marks]
table{%
x  y
6.01380014419556 1.02102220058441
6.01380634307861 1.02108979225159
6.01444244384766 1.02113211154938
6.01444530487061 1.02123320102692
6.01381874084473 1.02101790904999
6.01378202438354 1.02109253406525
6.01442861557007 1.02114534378052
6.01379203796387 1.02106738090515
6.01448678970337 1.02100467681885
6.01457214355469 1.02133131027222
};
\draw (axis cs:5,1.3) node[
  scale=0.6,
  anchor=base west,
  text=orchid227119194,
  rotate=0.0
]{UWB 7};
% \addlegendentry{UWB 7}
\addplot [draw=gray127, fill=gray127, mark=*, only marks]
table{%
x  y
6.02428436279297 2.66250276565552
6.02429151535034 2.6624927520752
6.02429437637329 2.66249060630798
6.02437591552734 2.66247987747192
6.02429246902466 2.66250252723694
6.02428865432739 2.66249632835388
6.02429056167603 2.66249418258667
6.02436447143555 2.6624801158905
6.02429056167603 2.66249442100525
6.02428770065308 2.66250777244568
};
\draw (axis cs:4.55,2.6) node[
  scale=0.6,
  anchor=base west,
  text=gray127,
  rotate=0.0
]{UWB 8};
% \addlegendentry{UWB 8}
\end{axis}

\end{tikzpicture}


==> tex/data_characterization/all_to_all_opti_pose_diagonal_2023-03-24-20-13-40_v2.bag.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis background/.style={fill=white},
    axis line style={white},
    legend cell align={left},
    legend image post style={scale=5.5},
    legend style={
      fill opacity=1,
      draw opacity=1,
      text opacity=1,
      at={(0.9,0.5)},
      anchor=south west,
      draw=white,
      legend columns=1,
      % /tikz/every even column/.append style={column sep=0.5cm},
      font=\tiny
    },
    tick align=outside,
    x grid style={white!69.0196078431373!black},
    xlabel={\(\displaystyle x\) (m)},
    minor tick num = 1,
    minor grid style={dashed},
    xmajorgrids,
    xmajorgrids,
    y grid style={white!69.0196078431373!black},
    ylabel={\(\displaystyle y\) (m)}, %\textcolor{darkslategray38}
    xminorgrids,
    xminorgrids=true,
    ymajorgrids,
    ymajorticks=true,
    yminorgrids,
    yminorgrids=true,
    xmin=-1.2, xmax=8.2,
    ymin=-1.2, ymax=8.2,
    ylabel near ticks, 
    ylabel shift={-1pt},
% height=\figureheight,
%     width=\figurewidth,
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   font=\scriptsize,
%   at={(0.01,0.6)},
%   anchor=west,
%   draw=lightgray204
% },
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={X [m]},
xmin=0.725685048103333, xmax=6.9527459859848,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={Y [m]},
ymin=0.74643948674202, ymax=7.00576934218407,
% ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
1.00882017612457 1.0309544801712
1.00875771045685 1.03124403953552
1.00875985622406 1.03123354911804
1.0087605714798 1.03126513957977
1.00873327255249 1.03131413459778
1.0087456703186 1.03124833106995
1.00875401496887 1.03124094009399
1.00874781608582 1.0312374830246
1.00874924659729 1.03127479553223
1.00875306129456 1.03123092651367
};
\draw (axis cs:1.15,0.9) node[
  scale=0.6,
  anchor=base west,
  text=steelblue31119180,
  rotate=0.0
]{UWB 1};
% \addlegendentry{UWB 1}
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=*, only marks]
table{%
x  y
1.76452147960663 1.76487290859222
1.76452255249023 1.76488041877747
1.76453745365143 1.76489615440369
1.7645263671875 1.764892578125
1.76452732086182 1.76486849784851
1.76452493667603 1.76488268375397
1.76453030109406 1.76490795612335
1.76452946662903 1.76488542556763
1.76451921463013 1.76485192775726
1.76451945304871 1.76489591598511
};
\draw (axis cs:1.91,1.66) node[
  scale=0.6,
  anchor=base west,
  text=darkorange25512714,
  rotate=0.0
]{UWB 2};
% \addlegendentry{UWB 2}
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=*, only marks]
table{%
x  y
2.49823307991028 2.5705304145813
2.49823117256165 2.5705189704895
2.49823570251465 2.5705144405365
2.49823236465454 2.57051873207092
2.49823641777039 2.57053589820862
2.49822497367859 2.57052731513977
2.49823141098022 2.57052135467529
2.49823093414307 2.57051992416382
2.49823379516602 2.57053422927856
2.49822783470154 2.57051777839661
};
\draw (axis cs:0.79,2.57) node[
  scale=0.6,
  anchor=base west,
  text=forestgreen4416044,
  rotate=0.0
]{UWB 3};
% \addlegendentry{UWB 3}
\addplot [draw=crimson2143940, fill=crimson2143940, mark=*, only marks]
table{%
x  y
5.82400894165039 5.90465116500854
5.82402420043945 5.90465545654297
5.8239483833313 5.90470552444458
5.82396936416626 5.90465450286865
5.82402420043945 5.90464162826538
5.82401132583618 5.90467500686646
5.82407236099243 5.9046688079834
5.82406377792358 5.90465641021729
5.82406234741211 5.90463876724243
5.82402515411377 5.90464067459106
};
\draw (axis cs:4.12,5.9) node[
  scale=0.6,
  anchor=base west,
  text=crimson2143940,
  rotate=0.0
]{UWB 4};
% \addlegendentry{UWB 4}
\addplot [draw=mediumpurple148103189, fill=mediumpurple148103189, mark=*, only marks]
table{%
x  y
4.9665732383728 5.07913112640381
4.96653270721436 5.07910585403442
4.96657037734985 5.07909107208252
4.96656227111816 5.07913732528687
4.96652221679688 5.07910680770874
4.96652841567993 5.07910394668579
4.96652698516846 5.07911014556885
4.96652793884277 5.0791072845459
4.96653032302856 5.07910871505737
4.96656894683838 5.07914209365845
};
\draw (axis cs:3.26,5.07) node[
  scale=0.6,
  anchor=base west,
  text=mediumpurple148103189,
  rotate=0.0
]{UWB 5};
% \addlegendentry{UWB 5}
\addplot [draw=sienna1408675, fill=sienna1408675, mark=*, only marks]
table{%
x  y
6.66968202590942 6.72104597091675
6.66969776153564 6.72117042541504
6.66968297958374 6.72110939025879
6.66968584060669 6.72104597091675
6.6696605682373 6.7210898399353
6.66967535018921 6.72121000289917
6.66969299316406 6.72111368179321
6.66968774795532 6.72117233276367
6.66968631744385 6.7211651802063
6.66965913772583 6.72125434875488
};
\draw (axis cs:4.96,6.6) node[
  scale=0.6,
  anchor=base west,
  text=sienna1408675,
  rotate=0.0
]{UWB 6};
% \addlegendentry{UWB 6}
\addplot [draw=orchid227119194, fill=orchid227119194, mark=*, only marks]
table{%
x  y
3.36025166511536 3.37795925140381
3.36023950576782 3.37790012359619
3.36023950576782 3.37789702415466
3.36024498939514 3.37796473503113
3.36024022102356 3.37796354293823
3.3602409362793 3.37790012359619
3.36025333404541 3.37790966033936
3.36024475097656 3.37797665596008
3.36025094985962 3.37795853614807
3.36024904251099 3.37789583206177
};
\draw (axis cs:1.66,3.37) node[
  scale=0.6,
  anchor=base west,
  text=orchid227119194,
  rotate=0.0
]{UWB 7};
% \addlegendentry{UWB 7}
\addplot [draw=gray127, fill=gray127, mark=*, only marks]
table{%
x  y
4.2138843536377 4.20959281921387
4.21388053894043 4.20960235595703
4.21387243270874 4.20960283279419
4.21388244628906 4.20959568023682
4.21388149261475 4.20958852767944
4.2138843536377 4.20959663391113
4.21388053894043 4.2096004486084
4.21388149261475 4.20959854125977
4.21388244628906 4.20959424972534
4.21388339996338 4.20959663391113
};
\draw (axis cs:2.5,4.2) node[
  scale=0.6,
  anchor=base west,
  text=gray127,
  rotate=0.0
]{UWB 8};
% \addlegendentry{UWB 8}
\end{axis}

\end{tikzpicture}


==> tex/data_characterization/inside_opti_pose_line_2023-03-24-19-02-56.bag.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkorange25512714}{RGB}{216, 27, 96}
\definecolor{forestgreen4416044}{RGB}{0, 77, 64}
% \definecolor{forestgreen4416044}{RGB}{148,103,189}
% \definecolor{darkorange25512714}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}




\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis background/.style={fill=white},
    axis line style={white},
    legend cell align={left},
    legend style={
      fill opacity=1,
      draw opacity=1,
      text opacity=1,
      at={(0.9,0.5)},
      anchor=south west,
      draw=white,
      legend columns=1,
      % /tikz/every even column/.append style={column sep=0.5cm},
      font=\tiny
    },
    legend image post style={scale=5.5},
    tick align=outside,
    x grid style={white!69.0196078431373!black},
    xlabel={\(\displaystyle x\) (m)},
    minor tick num = 1,
    minor grid style={dashed},
    xmajorgrids,
    xmajorgrids,
    y grid style={white!69.0196078431373!black},
    ylabel={\(\displaystyle y\) (m)}, %\textcolor{darkslategray38}
    xminorgrids,
    xminorgrids=true,
    ymajorgrids,
    ymajorticks=true,
    yminorgrids,
    yminorgrids=true,
    xmin=-1.2, xmax=8.2,
    ymin=-1.2, ymax=8.2,
    ylabel near ticks, 
    ylabel shift={-1pt},
% height=\figureheight,
%     width=\figurewidth,
% legend cell align={left},
% legend columns=1,
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   font=\scriptsize,
%   at={(1,0.94)},
%   % Anchor=north,
%   draw=lightgray204
% },
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={X [m]},
% xmin=-0.6825, xmax=7.5125,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={Y [m]},
% ymin=-1.2335, ymax=8.0835,
% ytick style={color=black}
]
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=diamond*, only marks, mark size=0.23pt]
table{%
x  y
3.67971897125244 0.435290962457657
3.67947959899902 0.435153514146805
3.67961573600769 0.435351520776749
3.67964458465576 0.434741973876953
3.67993235588074 0.43583869934082
3.67998695373535 0.435786992311478
3.67966914176941 0.435692340135574
3.67984008789062 0.436200141906738
3.67961192131042 0.436281353235245
3.67906308174133 0.446624904870987
3.67557644844055 0.463252753019333
3.66996836662292 0.493506193161011
3.675616979599 0.534788429737091
3.66701006889343 0.584239959716797
3.67886161804199 0.618399322032928
3.69162368774414 0.661783993244171
3.69635391235352 0.718053042888641
3.69596767425537 0.757090985774994
3.6970100402832 0.7853963971138
3.69170641899109 0.833718061447144
3.68162083625793 0.902310192584991
3.67668342590332 0.976717710494995
3.6725161075592 1.06228697299957
3.67096424102783 1.14653372764587
3.67468953132629 1.23570430278778
3.68066430091858 1.31717669963837
3.68647646903992 1.38800489902496
3.69105052947998 1.45090615749359
3.69570231437683 1.51843881607056
3.69389081001282 1.58642721176147
3.69499111175537 1.65585851669312
3.69722557067871 1.73161423206329
3.70018291473389 1.82136285305023
3.70081305503845 1.90846920013428
3.69908738136292 1.98643445968628
3.69756603240967 2.06308102607727
3.69539546966553 2.13347482681274
3.6932361125946 2.20581936836243
3.69150948524475 2.28504538536072
3.69061279296875 2.37010216712952
3.68629908561707 2.4502124786377
3.68106293678284 2.52807021141052
3.67461657524109 2.62164354324341
3.67083048820496 2.71529769897461
3.66926574707031 2.80182862281799
3.66594696044922 2.89673924446106
3.66254591941833 2.99117875099182
3.66045689582825 3.0796422958374
3.65706372261047 3.16373896598816
3.65468120574951 3.25218319892883
3.65473079681396 3.34434413909912
3.65716195106506 3.42943477630615
3.66077589988708 3.51528763771057
3.6608943939209 3.59028077125549
3.66328048706055 3.66637802124023
3.66425776481628 3.75053024291992
3.66180801391602 3.84207797050476
3.65889477729797 3.92815852165222
3.6580913066864 4.03045415878296
3.65666794776917 4.13564491271973
3.65675759315491 4.22897577285767
3.65709614753723 4.31574296951294
3.65846824645996 4.40834093093872
3.65723967552185 4.50175666809082
3.65539073944092 4.59249925613403
3.65398406982422 4.68507242202759
3.65474247932434 4.77691841125488
3.65201115608215 4.85484457015991
3.65135264396667 4.93460893630981
3.65110301971436 5.01441049575806
3.65170121192932 5.09467649459839
3.653000831604 5.17179298400879
3.65511512756348 5.25659990310669
3.65574741363525 5.33898973464966
3.65523242950439 5.42185926437378
3.65184593200684 5.49361801147461
3.65035605430603 5.55639982223511
3.64782333374023 5.60596704483032
3.64559864997864 5.63920545578003
3.64324116706848 5.63158226013184
3.64395976066589 5.63012838363647
3.64336013793945 5.61638307571411
3.64426493644714 5.59771776199341
3.64535975456238 5.57221412658691
3.64710307121277 5.54084062576294
3.64867758750916 5.50500631332397
3.65171360969543 5.45544004440308
3.65533065795898 5.40764427185059
3.66283392906189 5.35147285461426
3.67058372497559 5.29733657836914
3.67684173583984 5.26496124267578
3.68250846862793 5.21787214279175
3.69454193115234 5.16322135925293
3.69799447059631 5.10735082626343
3.70443272590637 5.04746055603027
3.70596241950989 4.97571897506714
3.70930218696594 4.89479684829712
3.71142506599426 4.80827951431274
3.71592211723328 4.72921943664551
3.71946144104004 4.666015625
3.72431063652039 4.59484815597534
3.72602391242981 4.51630258560181
3.73359894752502 4.43994474411011
3.74233531951904 4.35589790344238
3.74519753456116 4.27800273895264
3.74666500091553 4.19508409500122
3.74841904640198 4.10482835769653
3.75169539451599 4.01804113388062
3.75765633583069 3.92388939857483
3.76167750358582 3.83646845817566
3.76485180854797 3.75594401359558
3.76538348197937 3.68265891075134
3.76991677284241 3.60348510742188
3.77620387077332 3.52143549919128
3.78186869621277 3.44943165779114
3.78591704368591 3.36348271369934
3.79313063621521 3.26530146598816
3.8006956577301 3.16848874092102
3.80794143676758 3.07815861701965
3.80634140968323 2.99465584754944
3.805997133255 2.90479922294617
3.80525517463684 2.82231259346008
3.80826759338379 2.74794960021973
3.81051087379456 2.65024662017822
3.81360173225403 2.54322743415833
3.81508755683899 2.45483899116516
3.81286120414734 2.37729239463806
3.81547737121582 2.29682540893555
3.81454491615295 2.22225737571716
3.81478309631348 2.15974116325378
3.81195259094238 2.0910484790802
3.81327271461487 2.00433039665222
3.81158351898193 1.92459106445312
3.8094208240509 1.85859286785126
3.8090546131134 1.79545021057129
3.81142234802246 1.73114490509033
3.81295228004456 1.66596233844757
3.82170653343201 1.58632385730743
3.82702851295471 1.50970733165741
3.83147835731506 1.43744897842407
3.83443760871887 1.36291611194611
3.83545470237732 1.29084813594818
3.83512687683105 1.22444450855255
3.83904337882996 1.15371930599213
3.84642624855042 1.07533013820648
3.85384750366211 0.981216609477997
3.8572142124176 0.896789789199829
3.86282992362976 0.824152648448944
3.8610200881958 0.755477726459503
3.86580872535706 0.685403048992157
3.87246441841125 0.63545435667038
3.87314414978027 0.605923235416412
3.87543797492981 0.603141307830811
3.87512040138245 0.60616534948349
3.87528014183044 0.606956303119659
3.87525820732117 0.606831848621368
3.87516570091248 0.60663914680481
3.87536406517029 0.60694432258606
3.8752338886261 0.606453657150269
3.87528681755066 0.606410264968872
3.87527060508728 0.606534659862518
3.87560248374939 0.606436312198639
3.87524151802063 0.606275260448456
3.87527847290039 0.606278479099274
3.87537384033203 0.606137454509735
};
\addlegendentry{$I_1$}
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=diamond*, only marks, mark size=0.23pt]
table{%
x  y
3.04251050949097 0.450169086456299
3.04237103462219 0.449911087751389
3.04246211051941 0.450169712305069
3.04161167144775 0.449426263570786
3.04269886016846 0.450554728507996
3.04280066490173 0.450450956821442
3.04244756698608 0.450330764055252
3.04262661933899 0.450822174549103
3.04241299629211 0.450809597969055
3.04218721389771 0.460061520338058
3.03822636604309 0.474835515022278
3.0314724445343 0.496105372905731
3.03774189949036 0.537903904914856
3.02905535697937 0.577214300632477
3.04122018814087 0.602325737476349
3.05381846427917 0.65644359588623
3.05768823623657 0.716843783855438
3.05830073356628 0.774851560592651
3.05864834785461 0.804778456687927
3.05445551872253 0.847842335700989
3.04432535171509 0.904611468315125
3.03921866416931 0.972652733325958
3.03503799438477 1.0582515001297
3.03321409225464 1.14208817481995
3.03716015815735 1.22456395626068
3.04288744926453 1.30162858963013
3.04927206039429 1.36809980869293
3.05372595787048 1.43277168273926
3.05838084220886 1.50174844264984
3.05690813064575 1.56305944919586
3.05795097351074 1.63713145256042
3.05981636047363 1.72104609012604
3.06296038627625 1.81739723682404
3.06357431411743 1.89950525760651
3.06155920028687 1.97676980495453
3.06039214134216 2.05687952041626
3.05777406692505 2.13112664222717
3.05584979057312 2.20443272590637
3.05442142486572 2.28508329391479
3.05344915390015 2.36840891838074
3.04917168617249 2.44043636322021
3.04393362998962 2.5088574886322
3.03754949569702 2.60209798812866
3.03383231163025 2.70065999031067
3.03229761123657 2.78855395317078
3.02923965454102 2.87820839881897
3.02580213546753 2.97134518623352
3.02402567863464 3.05423498153687
3.02027893066406 3.13499712944031
3.01822543144226 3.22710490226746
3.01787686347961 3.32868361473083
3.02025270462036 3.42022514343262
3.0234112739563 3.50531315803528
3.02359080314636 3.57791042327881
3.02633571624756 3.64838790893555
3.02764821052551 3.7282292842865
3.02530550956726 3.81063532829285
3.02243185043335 3.89732480049133
3.0220103263855 3.99771285057068
3.02057862281799 4.10054063796997
3.01973938941956 4.19892835617065
3.02045822143555 4.28495597839355
3.02168893814087 4.380784034729
3.02082347869873 4.46713495254517
3.01894402503967 4.55570650100708
3.0176694393158 4.64992570877075
3.01842498779297 4.73613548278809
3.01612448692322 4.81178522109985
3.01524806022644 4.89433193206787
3.01444435119629 4.98789644241333
3.01486253738403 5.07081651687622
3.01633024215698 5.15490579605103
3.0179283618927 5.23837184906006
3.01918315887451 5.31525611877441
3.01912951469421 5.38600921630859
3.01544880867004 5.45510578155518
3.01472449302673 5.50777530670166
3.01282525062561 5.55395555496216
3.01116967201233 5.58042526245117
3.0091814994812 5.57076740264893
3.00976228713989 5.57046508789062
3.00928115844727 5.55617713928223
3.01000642776489 5.5379810333252
3.01119613647461 5.51328182220459
3.01203489303589 5.49121570587158
3.0129930973053 5.46199798583984
3.01520943641663 5.4224157333374
3.01896595954895 5.37429857254028
3.02649927139282 5.320481300354
3.03426456451416 5.26786661148071
3.0405285358429 5.23542213439941
3.04593968391418 5.19765949249268
3.05734658241272 5.16172695159912
3.06095361709595 5.11244869232178
3.06742405891418 5.05866289138794
3.06910538673401 4.98988628387451
3.07239437103271 4.91211843490601
3.07434272766113 4.82145977020264
3.07923984527588 4.74271774291992
3.08294343948364 4.67428779602051
3.08745718002319 4.60329389572144
3.08958959579468 4.52862787246704
3.09683847427368 4.46186208724976
3.10586190223694 4.38640594482422
3.10851836204529 4.30278968811035
3.10975289344788 4.20660543441772
3.11200761795044 4.10947132110596
3.11501359939575 4.0259838104248
3.12139940261841 3.94593000411987
3.12582755088806 3.86630964279175
3.12881851196289 3.78472352027893
3.1290922164917 3.70076656341553
3.13304805755615 3.61215209960938
3.13895058631897 3.52714276313782
3.14561700820923 3.45730328559875
3.14928197860718 3.37888765335083
3.15707492828369 3.29200100898743
3.16566276550293 3.20915031433105
3.17311596870422 3.1226692199707
3.17039108276367 3.02415752410889
3.16991209983826 2.92194008827209
3.16910409927368 2.83838272094727
3.17247867584229 2.77125668525696
3.1749472618103 2.68028545379639
3.17833805084229 2.57835602760315
3.17949032783508 2.48647546768188
3.17680263519287 2.39667367935181
3.17952823638916 2.31546831130981
3.17891383171082 2.24762797355652
3.17933416366577 2.19061756134033
3.17672491073608 2.12447166442871
3.17803764343262 2.0408718585968
3.17584872245789 1.95176100730896
3.17338562011719 1.87054944038391
3.17287921905518 1.79680955410004
3.17495632171631 1.72982370853424
3.17679142951965 1.66898095607758
3.1857705116272 1.60255992412567
3.19148206710815 1.53163111209869
3.19552993774414 1.45703101158142
3.19841861724854 1.37584459781647
3.19909119606018 1.28957486152649
3.19900631904602 1.21575629711151
3.20294880867004 1.14789998531342
3.20920872688293 1.07877540588379
3.21788859367371 0.99837452173233
3.22168731689453 0.918491125106812
3.22683906555176 0.837976336479187
3.22467947006226 0.754084527492523
3.22964286804199 0.68457293510437
3.23659753799438 0.636798977851868
3.23742938041687 0.605339467525482
3.23952603340149 0.604576289653778
3.2392885684967 0.607455492019653
3.23961448669434 0.608331620693207
3.23770332336426 0.607955634593964
3.23922395706177 0.607820689678192
3.2395715713501 0.608254194259644
3.23941850662231 0.60773104429245
3.23938059806824 0.607638657093048
3.2393913269043 0.607763409614563
3.23976492881775 0.607776999473572
3.23939847946167 0.607531607151031
3.23960256576538 0.60765141248703
3.23955988883972 0.60738730430603
};
\addlegendentry{$I_2$}
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks,mark size=1.5pt]
table{%
x  y
-0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
% -0.23 -0.81
};
%\addlegendentry{$R_1$}
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks,mark size=1.5pt]
table{%
x  y
7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
% 7.14 -0.73
};
%\addlegendentry{$R_2$}
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks,mark size=1.5pt]
table{%
x  y
7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
% 7.07 7.66
};
%\addlegendentry{$R_3$}
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks,mark size=1.5pt]
table{%
x  y
-0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
% -0.31 7.59
};
%\addlegendentry{$R_4$}
\draw (axis cs:0.1,-0.5) node[
  scale=0.8,
  anchor=west,
  text=black,
  rotate=0.0
]{$\text{R}_1$};
\draw (axis cs:7.2,-0.5) node[
  scale=0.8,
  anchor=west,
  text=black,
  rotate=0.0
]{$\text{R}_2$};
\draw (axis cs:7.2,7.5) node[
  scale=0.8,
  anchor=west,
  text=black,
  rotate=0.0
]{$\text{R}_3$};
\draw (axis cs:0.1,7.5) node[
  scale=0.8,
  anchor=west,
  text=black,
  rotate=0.0
]{$\text{R}_4$};
\end{axis}

\end{tikzpicture}


==> tex/data_characterization/inside_opti_pose_square_rotation_2023-03-24-19-08-41.bag.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{216, 27, 96}
\definecolor{sienna1408675}{RGB}{0, 77, 64}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis background/.style={fill=white},
    axis line style={white},
    legend cell align={left},
    legend image post style={scale=5.5},
    legend style={
      fill opacity=1,
      draw opacity=1,
      text opacity=1,
      at={(0.9,0.5)},
      anchor=south west,
      draw=white,
      legend columns=1,
      % /tikz/every even column/.append style={column sep=0.5cm},
      font=\tiny
    },
    tick align=outside,
    x grid style={white!69.0196078431373!black},
    xlabel={\(\displaystyle x\) (m)},
    minor tick num = 1,
    minor grid style={dashed},
    xmajorgrids,
    xmajorgrids,
    y grid style={white!69.0196078431373!black},
    ylabel={\(\displaystyle y\) (m)}, %\textcolor{darkslategray38}
    xminorgrids,
    xminorgrids=true,
    ymajorgrids,
    ymajorticks=true,
    yminorgrids,
    yminorgrids=true,
    xmin=-1.2, xmax=8.2,
    ymin=-1.2, ymax=8.2,
    ylabel near ticks, 
    ylabel shift={-1pt},
% height=\figureheight,
%     width=\figurewidth,
% legend cell align={left},
% legend columns=1,
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   font=\scriptsize,
%   at={(1,0.94)},
%   % Anchor=north,
%   draw=lightgray204
% },
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={X [m]},
% xmin=-0.6825, xmax=7.5125,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={Y [m]},
% ymin=-1.2335, ymax=8.0835,
% ytick style={color=black}
]
\addplot [draw=mediumpurple148103189, fill=mediumpurple148103189, mark=diamond*, only marks,mark size=0.23pt]
table{%
x  y
5.83387136459351 0.891956865787506
5.83429098129272 0.892139732837677
5.83445882797241 0.89239913225174
5.83443117141724 0.892365634441376
5.83468103408813 0.894041538238525
5.83461236953735 0.894409358501434
5.83248090744019 0.898139297962189
5.8285346031189 0.925285041332245
5.83033227920532 0.969742059707642
5.83641195297241 1.04513370990753
5.83563947677612 1.13844418525696
5.82477569580078 1.23174774646759
5.81205987930298 1.32632732391357
5.80499792098999 1.42503368854523
5.7960319519043 1.50718307495117
5.78820466995239 1.59189879894257
5.77841901779175 1.68221604824066
5.77646207809448 1.76315343379974
5.77496147155762 1.83964502811432
5.77791213989258 1.91006660461426
5.78180265426636 1.9860543012619
5.7873387336731 2.07678532600403
5.78659439086914 2.15654349327087
5.78934335708618 2.24420619010925
5.79251527786255 2.33383584022522
5.79380655288696 2.41720080375671
5.79313611984253 2.50324630737305
5.79301595687866 2.58546137809753
5.79201936721802 2.68924784660339
5.78607559204102 2.79101204872131
5.77915191650391 2.89338111877441
5.77105188369751 3.00768184661865
5.76789808273315 3.10552334785461
5.76191473007202 3.19323134422302
5.75629663467407 3.28540682792664
5.75588941574097 3.38038063049316
5.75852823257446 3.45941352844238
5.76302528381348 3.53838157653809
5.76657485961914 3.61664962768555
5.77281427383423 3.69415092468262
5.77701950073242 3.76015257835388
5.78180074691772 3.82529187202454
5.78430604934692 3.89479923248291
5.78704595565796 3.97107100486755
5.78891324996948 4.05031156539917
5.78801488876343 4.1216835975647
5.7877402305603 4.20080423355103
5.7854905128479 4.27868556976318
5.78484869003296 4.35471534729004
5.7847728729248 4.42429304122925
5.78358697891235 4.48381280899048
5.78326940536499 4.55833196640015
5.78161382675171 4.63892936706543
5.78041315078735 4.71599626541138
5.7795581817627 4.78989362716675
5.78229856491089 4.86817979812622
5.78254079818726 4.9252495765686
5.78309440612793 4.96777486801147
5.78320837020874 5.01005935668945
5.78424453735352 5.05700922012329
5.78146505355835 5.08271503448486
5.77535963058472 5.12236356735229
5.76563787460327 5.16509675979614
5.74889516830444 5.20452785491943
5.72653818130493 5.24299240112305
5.69520998001099 5.28093004226685
5.65857648849487 5.32192039489746
5.6149582862854 5.35100555419922
5.57226943969727 5.37635183334351
5.54175567626953 5.38902807235718
5.5134015083313 5.39178133010864
5.48731851577759 5.39598703384399
5.46071863174438 5.39919996261597
5.43367052078247 5.40181112289429
5.42318677902222 5.40262794494629
5.4232964515686 5.40186262130737
5.40790224075317 5.40543985366821
5.36624670028687 5.40081453323364
5.29578638076782 5.39382553100586
5.23382949829102 5.38968133926392
5.16841459274292 5.37932062149048
5.09270524978638 5.37309455871582
5.01590204238892 5.36674880981445
4.9392557144165 5.36478424072266
4.87582731246948 5.36361455917358
4.79719924926758 5.36520051956177
4.71809816360474 5.36475992202759
4.64126777648926 5.36741256713867
4.57174110412598 5.3658332824707
4.4980525970459 5.36118841171265
4.4097580909729 5.35725927352905
4.31123781204224 5.35423707962036
4.21458292007446 5.34721326828003
4.12886953353882 5.3422966003418
4.04949426651001 5.33679437637329
3.97503089904785 5.33428049087524
3.91257548332214 5.3305139541626
3.83707547187805 5.33152151107788
3.76124787330627 5.33343267440796
3.68099403381348 5.33515739440918
3.60730004310608 5.33748006820679
3.53070473670959 5.33995962142944
3.44472861289978 5.34055852890015
3.36839962005615 5.33875417709351
3.30820941925049 5.33926010131836
3.25397610664368 5.3404221534729
3.21233057975769 5.33987998962402
3.15241456031799 5.34408807754517
3.08417868614197 5.34415435791016
2.99201202392578 5.34594774246216
2.89290881156921 5.34481048583984
2.80083847045898 5.34481811523438
2.71639037132263 5.34549474716187
2.63613128662109 5.34291696548462
2.5596923828125 5.34164571762085
2.48243832588196 5.33925580978394
2.399005651474 5.33609008789062
2.31110644340515 5.33296060562134
2.23893332481384 5.32738494873047
2.1708128452301 5.32659769058228
2.11054730415344 5.32173347473145
2.04002928733826 5.31720113754272
1.95946109294891 5.31490278244019
1.88156890869141 5.31351566314697
1.79327356815338 5.31292867660522
1.69934952259064 5.31149435043335
1.61341059207916 5.3074836730957
1.53061819076538 5.30673265457153
1.45410668849945 5.30685806274414
1.37258780002594 5.30666542053223
1.28453433513641 5.30517101287842
1.20247268676758 5.30596971511841
1.13549077510834 5.30487585067749
1.06487560272217 5.29931497573853
0.987060785293579 5.29919385910034
0.913959741592407 5.29474878311157
0.862355768680573 5.29250001907349
0.833509922027588 5.28952169418335
0.784430682659149 5.27859497070312
0.708225309848785 5.25896501541138
0.655542016029358 5.2381739616394
0.607792258262634 5.20078897476196
0.548135340213776 5.1341381072998
0.510437905788422 5.07238149642944
0.496571451425552 5.03440141677856
0.499010235071182 5.00599908828735
0.501659274101257 4.97876882553101
0.507097661495209 4.95287036895752
0.515923678874969 4.93084096908569
0.527425229549408 4.92001533508301
0.537388861179352 4.91625261306763
0.542519152164459 4.91315317153931
0.540454804897308 4.90884160995483
0.53946715593338 4.89550971984863
0.544520258903503 4.83836555480957
0.547369480133057 4.80341529846191
0.543466150760651 4.78009653091431
0.545365333557129 4.73329591751099
0.549937307834625 4.67538785934448
0.550513505935669 4.61638021469116
0.55484664440155 4.56359434127808
0.556904137134552 4.51326942443848
0.557633638381958 4.45181035995483
0.564165055751801 4.38127088546753
0.567398726940155 4.29603576660156
0.568709015846252 4.21622323989868
0.568756282329559 4.13670110702515
0.565668165683746 4.06487512588501
0.563206255435944 3.98979544639587
0.561224520206451 3.90747904777527
0.559685945510864 3.81977844238281
0.562239527702332 3.73647594451904
0.561796903610229 3.6463725566864
0.558766305446625 3.55568599700928
0.557652175426483 3.46945953369141
0.55642169713974 3.38741278648376
0.557034730911255 3.31266498565674
0.558654606342316 3.22911953926086
0.56210058927536 3.14960765838623
0.561882555484772 3.06104636192322
0.563513100147247 2.98154544830322
0.566600978374481 2.89479565620422
0.570127904415131 2.81644177436829
0.572860062122345 2.74107193946838
0.578338325023651 2.68142819404602
0.578436136245728 2.62662982940674
0.579445123672485 2.57480645179749
0.580678284168243 2.51906299591064
0.580188035964966 2.44668579101562
0.580510258674622 2.37297940254211
0.582425773143768 2.29974341392517
0.58207643032074 2.2294557094574
0.582971751689911 2.1595721244812
0.583323001861572 2.0885488986969
0.583033263683319 2.0140552520752
0.583221614360809 1.93247377872467
0.583467960357666 1.85032761096954
0.583529770374298 1.76117074489594
0.586945593357086 1.6717392206192
0.589783728122711 1.58722734451294
0.593315064907074 1.5125766992569
0.595396995544434 1.44741094112396
0.59668630361557 1.38129580020905
0.597160995006561 1.31714737415314
0.596125245094299 1.23438656330109
0.595337808132172 1.15175068378448
0.59598183631897 1.07154929637909
0.59663313627243 1.00085473060608
0.599161386489868 0.935509204864502
0.601416230201721 0.868170559406281
0.605493545532227 0.803251028060913
0.605959296226501 0.732801377773285
0.613675177097321 0.672718286514282
0.616296231746674 0.620668172836304
0.619315624237061 0.587120831012726
0.621543407440186 0.553159236907959
0.622941434383392 0.552238345146179
0.625000953674316 0.523685991764069
0.645902931690216 0.456405490636826
0.665266573429108 0.399802654981613
0.686195552349091 0.361207008361816
0.728060722351074 0.308185428380966
0.780484735965729 0.269947439432144
0.8162602186203 0.25026997923851
0.842388391494751 0.24802029132843
0.900161385536194 0.255281120538712
0.939981520175934 0.257376819849014
0.978806972503662 0.27041557431221
0.990441620349884 0.279243469238281
0.996153354644775 0.282025694847107
1.00124847888947 0.278821915388107
1.03282535076141 0.269012838602066
1.08181488513947 0.270390301942825
1.15601599216461 0.273446708917618
1.22187530994415 0.272802144289017
1.29463529586792 0.27526643872261
1.36726558208466 0.276718139648438
1.43479347229004 0.278389602899551
1.50704324245453 0.279140561819077
1.58647775650024 0.279178023338318
1.66571199893951 0.281096965074539
1.74811553955078 0.281699299812317
1.83689725399017 0.283365309238434
1.93157708644867 0.279530793428421
1.99755084514618 0.281769245862961
2.06526970863342 0.276922255754471
2.1419951915741 0.273536682128906
2.22862434387207 0.270261436700821
2.31011557579041 0.263537019491196
2.39826083183289 0.258387446403503
2.49139356613159 0.260893315076828
2.59024500846863 0.258094936609268
2.6812105178833 0.258160829544067
2.76329302787781 0.259823054075241
2.82853722572327 0.26058304309845
2.8947274684906 0.260613113641739
2.97473216056824 0.261558026075363
3.07049179077148 0.262518793344498
3.17594456672668 0.264777272939682
3.28540730476379 0.26778319478035
3.38143920898438 0.270305603742599
3.47298741340637 0.275200664997101
3.56575703620911 0.276960581541061
3.66466689109802 0.279768913984299
3.76472282409668 0.283988475799561
3.85432815551758 0.288977384567261
3.93565964698792 0.293206959962845
4.00651025772095 0.297549098730087
4.07805442810059 0.302318423986435
4.15518522262573 0.304903835058212
4.23336935043335 0.311281561851501
4.32431364059448 0.315870523452759
4.41933345794678 0.316323012113571
4.50826644897461 0.320111006498337
4.58935785293579 0.322750359773636
4.67172479629517 0.321623086929321
4.75422477722168 0.320444911718369
4.84549140930176 0.318710148334503
4.93232583999634 0.316757947206497
5.01968955993652 0.316866636276245
5.10134267807007 0.315828055143356
5.17695188522339 0.318984121084213
5.25907182693481 0.319077223539352
5.34052038192749 0.321541130542755
5.41690111160278 0.322640955448151
5.48334121704102 0.325722694396973
5.53982830047607 0.329812973737717
5.59585523605347 0.329820215702057
5.62831878662109 0.330659598112106
5.632568359375 0.33240008354187
5.70127487182617 0.351462215185165
5.78785562515259 0.388632535934448
5.86305236816406 0.443993538618088
5.91544961929321 0.498483210802078
5.94460725784302 0.558950960636139
5.9382209777832 0.603883922100067
5.91863489151001 0.641533136367798
5.91055059432983 0.671860039234161
5.89959573745728 0.688371181488037
5.89800310134888 0.693874657154083
5.8982834815979 0.692348659038544
5.89763879776001 0.692107141017914
5.89750671386719 0.692273139953613
5.8979287147522 0.692171573638916
5.89798498153687 0.692187786102295
5.89703130722046 0.691707909107208
5.89774322509766 0.692142963409424
5.89769983291626 0.692198932170868
};
\addlegendentry{$I_1$}
\addplot [draw=sienna1408675, fill=sienna1408675, mark=diamond*, only marks,mark size=0.23pt]
table{%
x  y
5.20008945465088 0.916648149490356
5.20046806335449 0.916883528232574
5.20066261291504 0.917321622371674
5.20064401626587 0.91712749004364
5.20045709609985 0.918688654899597
5.20053625106812 0.919409036636353
5.19843435287476 0.921175479888916
5.1945424079895 0.947716891765594
5.19621849060059 0.990075886249542
5.20180511474609 1.05070841312408
5.20090246200562 1.12955093383789
5.19023752212524 1.21275341510773
5.17815780639648 1.29468524456024
5.17107772827148 1.38986873626709
5.16171646118164 1.47500574588776
5.15397882461548 1.56509280204773
5.14374685287476 1.65481185913086
5.14148092269897 1.74121069908142
5.13970470428467 1.8192538022995
5.14254188537598 1.89266049861908
5.14679336547852 1.96266829967499
5.15246248245239 2.0460467338562
5.15236186981201 2.11420917510986
5.15469217300415 2.209468126297
5.15779399871826 2.3016209602356
5.15904188156128 2.38621211051941
5.15889024734497 2.46643137931824
5.15870475769043 2.54974579811096
5.15768432617188 2.65117025375366
5.15204191207886 2.75162625312805
5.14505100250244 2.85532689094543
5.13705348968506 2.96958351135254
5.13336420059204 3.07302975654602
5.12753009796143 3.15712189674377
5.12201929092407 3.24812984466553
5.121497631073 3.34519100189209
5.12386035919189 3.43126487731934
5.12816333770752 3.51205730438232
5.13160419464111 3.59762978553772
5.13778448104858 3.67915725708008
5.14193630218506 3.74091339111328
5.14673280715942 3.8068106174469
5.14943790435791 3.87430763244629
5.1521201133728 3.94919538497925
5.15420055389404 4.0258960723877
5.15333557128906 4.09623622894287
5.15303039550781 4.18003940582275
5.15062999725342 4.26011753082275
5.14999961853027 4.34068632125854
5.14976119995117 4.41432619094849
5.14863443374634 4.47681570053101
5.14803647994995 4.54925394058228
5.14673805236816 4.62171792984009
5.14554643630981 4.69214725494385
5.14468622207642 4.77081298828125
5.14712810516357 4.85455656051636
5.14730644226074 4.9132833480835
5.14811611175537 4.95614862442017
5.14830017089844 4.99380016326904
5.14956378936768 5.02527666091919
5.14877319335938 5.02370452880859
5.14981889724731 5.01198196411133
5.15233993530273 5.0001335144043
5.15777826309204 4.97225952148438
5.16358327865601 4.94901418685913
5.17327880859375 4.9191780090332
5.18731594085693 4.89603805541992
5.20499038696289 4.86618185043335
5.22745513916016 4.84282255172729
5.25078582763672 4.82492065429688
5.27758169174194 4.80216121673584
5.30255031585693 4.78883361816406
5.3282904624939 4.77869081497192
5.35700178146362 4.77190208435059
5.36538982391357 4.77094411849976
5.36364793777466 4.77025604248047
5.34613227844238 4.77383089065552
5.32077836990356 4.76815462112427
5.27192401885986 4.75981664657593
5.21434879302979 4.75566434860229
5.13908576965332 4.74555349349976
5.04783487319946 4.74026679992676
4.973388671875 4.73341035842896
4.90415906906128 4.7316198348999
4.84378623962402 4.72974395751953
4.77178144454956 4.73088026046753
4.69401550292969 4.73085927963257
4.61928653717041 4.73387384414673
4.54670524597168 4.73245859146118
4.47259712219238 4.72750186920166
4.38370513916016 4.72371959686279
4.2874436378479 4.7208309173584
4.19816637039185 4.71340847015381
4.11627054214478 4.70680665969849
4.03594255447388 4.70220804214478
3.96367692947388 4.69929027557373
3.89488363265991 4.69646024703979
3.82216429710388 4.6971173286438
3.74846076965332 4.69878387451172
3.67597985267639 4.70050668716431
3.60201954841614 4.70221996307373
3.52420520782471 4.70453691482544
3.43502616882324 4.70507383346558
3.36059284210205 4.70378351211548
3.29380416870117 4.70436191558838
3.23793697357178 4.70556831359863
3.19297504425049 4.70517539978027
3.13163924217224 4.7091178894043
3.06030869483948 4.70955562591553
2.97333240509033 4.71117305755615
2.87677383422852 4.70923328399658
2.7851185798645 4.71008634567261
2.6967306137085 4.71088266372681
2.61015748977661 4.7086353302002
2.53375911712646 4.70750999450684
2.45856332778931 4.70505332946777
2.38059449195862 4.70178127288818
2.3016836643219 4.69844675064087
2.22923040390015 4.6931004524231
2.15564250946045 4.69214057922363
2.08711552619934 4.68774795532227
2.00636982917786 4.68344831466675
1.9199470281601 4.68166923522949
1.83804261684418 4.68048191070557
1.75614869594574 4.67978668212891
1.67235517501831 4.67751216888428
1.58655047416687 4.67366409301758
1.50074565410614 4.67300701141357
1.42043340206146 4.67301559448242
1.34139680862427 4.6723837852478
1.25648379325867 4.670973777771
1.17874836921692 4.67110109329224
1.11560809612274 4.67051887512207
1.04925847053528 4.66456985473633
0.973773956298828 4.66454315185547
0.908800899982452 4.65965747833252
0.880559265613556 4.65769863128662
0.877766966819763 4.65599918365479
0.893282532691956 4.65306901931763
0.910732567310333 4.65766716003418
0.92907851934433 4.66490173339844
0.96154111623764 4.67432022094727
0.989039182662964 4.67822122573853
1.01443731784821 4.68735790252686
1.0376216173172 4.70312643051147
1.06962084770203 4.72820138931274
1.09850335121155 4.76180076599121
1.12120485305786 4.79183959960938
1.14165472984314 4.82411861419678
1.15961885452271 4.86245632171631
1.17167639732361 4.88920640945435
1.17750906944275 4.89894676208496
1.17560493946075 4.8923773765564
1.17444467544556 4.88052558898926
1.17950630187988 4.85576200485229
1.18115508556366 4.84323072433472
1.17778635025024 4.81273126602173
1.17904531955719 4.776780128479
1.1836633682251 4.71563053131104
1.1852593421936 4.63866138458252
1.18976044654846 4.57477951049805
1.19207036495209 4.51363849639893
1.19291353225708 4.44671869277954
1.19941568374634 4.38197374343872
1.20254862308502 4.31271266937256
1.20328032970428 4.24766492843628
1.20293855667114 4.17130088806152
1.20069301128387 4.08498001098633
1.19842600822449 3.99821734428406
1.19663643836975 3.91486501693726
1.19503998756409 3.83177614212036
1.19752633571625 3.75595378875732
1.19698190689087 3.66726636886597
1.19396388530731 3.57561087608337
1.19307267665863 3.48379397392273
1.19190382957458 3.39557671546936
1.19253718852997 3.3173463344574
1.19414961338043 3.23986911773682
1.1975599527359 3.1570360660553
1.19739723205566 3.0672881603241
1.19895195960999 2.99265289306641
1.20204293727875 2.91429805755615
1.20560204982758 2.83269476890564
1.20792770385742 2.76671981811523
1.21299695968628 2.71080732345581
1.21313762664795 2.65824437141418
1.21414422988892 2.60721182823181
1.21516478061676 2.5529773235321
1.21484708786011 2.48027610778809
1.21543657779694 2.40497732162476
1.21773934364319 2.32218313217163
1.21773040294647 2.24348831176758
1.21892213821411 2.16588068008423
1.21915245056152 2.09145903587341
1.21881473064423 2.01448726654053
1.21872341632843 1.93137335777283
1.21887266635895 1.84856688976288
1.21912515163422 1.76299595832825
1.22206890583038 1.67307841777802
1.22502076625824 1.58949840068817
1.22832310199738 1.51804614067078
1.23020017147064 1.45528972148895
1.2315491437912 1.39136385917664
1.23217189311981 1.32154452800751
1.23124706745148 1.2331520318985
1.23020720481873 1.14353263378143
1.23071265220642 1.05805695056915
1.23116481304169 0.98553079366684
1.23412048816681 0.926666676998138
1.23637425899506 0.865185618400574
1.24021983146667 0.807732224464417
1.242311835289 0.744045853614807
1.24875795841217 0.679184079170227
1.25086188316345 0.621935486793518
1.2540717124939 0.585715532302856
1.25650858879089 0.55893611907959
1.25818490982056 0.557893931865692
1.25811064243317 0.560325026512146
1.26634645462036 0.584992170333862
1.26810121536255 0.600152790546417
1.26524114608765 0.620404660701752
1.26029980182648 0.653215050697327
1.24799203872681 0.699189364910126
1.22368085384369 0.736863493919373
1.1901832818985 0.778951942920685
1.13908076286316 0.837302386760712
1.0968120098114 0.870399177074432
1.04813492298126 0.896702826023102
1.00921177864075 0.912320971488953
0.990795075893402 0.917579650878906
0.999224245548248 0.915867447853088
1.01918482780457 0.907452881336212
1.04033088684082 0.902836322784424
1.08233773708344 0.907442569732666
1.14544594287872 0.903951048851013
1.21912682056427 0.908592879772186
1.31296324729919 0.911730587482452
1.40099990367889 0.913601696491241
1.48182785511017 0.914132416248322
1.5559184551239 0.915193498134613
1.63443756103516 0.916736304759979
1.71451759338379 0.916128516197205
1.7924542427063 0.918952226638794
1.88569474220276 0.916986107826233
1.95624911785126 0.918361902236938
2.02983140945435 0.912853002548218
2.10687208175659 0.911274254322052
2.19848251342773 0.908018231391907
2.28437089920044 0.900813043117523
2.36560010910034 0.895959496498108
2.4465491771698 0.896579384803772
2.54197573661804 0.894763469696045
2.63813161849976 0.893903911113739
2.72786593437195 0.893751800060272
2.80368304252625 0.896991789340973
2.87427711486816 0.896644711494446
2.95546340942383 0.896839141845703
3.04782867431641 0.89723414182663
3.14899492263794 0.898884773254395
3.25493192672729 0.902239501476288
3.35458326339722 0.905264854431152
3.45052433013916 0.908552706241608
3.54139184951782 0.91027045249939
3.62898564338684 0.914014339447021
3.730637550354 0.917075753211975
3.82956838607788 0.921956479549408
3.9218418598175 0.926340460777283
4.00292587280273 0.930806756019592
4.0789041519165 0.935919642448425
4.16014099121094 0.93720668554306
4.2354736328125 0.943627238273621
4.32244396209717 0.947551667690277
4.4154691696167 0.95069545507431
4.51452589035034 0.952998638153076
4.60248374938965 0.956199109554291
4.68723058700562 0.955578446388245
4.76482486724854 0.954711496829987
4.85053682327271 0.952127814292908
4.9357533454895 0.951562762260437
5.01970529556274 0.952236831188202
5.10475540161133 0.949893832206726
5.18298196792603 0.951385378837585
5.26372051239014 0.952252864837646
5.33629703521729 0.956452250480652
5.4152250289917 0.955807685852051
5.48489570617676 0.958818972110748
5.54791927337646 0.962761044502258
5.60935211181641 0.96253377199173
5.63831424713135 0.965555250644684
5.63968324661255 0.966062486171722
5.62062358856201 0.974185883998871
5.58315467834473 0.985412776470184
5.55029106140137 0.982568919658661
5.50259399414062 0.967897474765778
5.45486831665039 0.938813924789429
5.39864253997803 0.893780946731567
5.33533191680908 0.82529628276825
5.2937445640564 0.768241286277771
5.27552509307861 0.719617486000061
5.26499366760254 0.688046753406525
5.26302337646484 0.675946652889252
5.26362323760986 0.679300665855408
5.2631254196167 0.679130613803864
5.26297187805176 0.679017007350922
5.26358222961426 0.678900241851807
5.26306915283203 0.678712487220764
5.26276826858521 0.678577959537506
5.26302671432495 0.678651928901672
5.26330709457397 0.678888857364655
};
\addlegendentry{$I_2$}
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks,mark size=1.5pt]
table{%
x  y
-0.23 -0.81
-0.23 -0.81
};
%\addlegendentry{$R_1$}
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks,mark size=1.5pt]
table{%
x  y
7.14 -0.73
};
%\addlegendentry{$R_2$}
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks,mark size=1.5pt]
table{%
x  y
7.07 7.66
};
%\addlegendentry{$R_3$}
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks,mark size=1.5pt]
table{%
x  y
-0.31 7.59
};
%\addlegendentry{$R_4$}
\draw (axis cs:0.1,-0.5) node[
  scale=0.8,
  anchor=west,
  text=black,
  rotate=0.0
]{$\text{R}_1$};
\draw (axis cs:7.2,-0.5) node[
  scale=0.8,
  anchor=west,
  text=black,
  rotate=0.0
]{$\text{R}_2$};
\draw (axis cs:7.2,7.5) node[
  scale=0.8,
  anchor=west,
  text=black,
  rotate=0.0
]{$\text{R}_3$};
\draw (axis cs:0.1,7.5) node[
  scale=0.8,
  anchor=west,
  text=black,
  rotate=0.0
]{$\text{R}_4$};
\end{axis}

\end{tikzpicture}


==> tex/data_characterization/outside_opti_pose_outside_square_no_rotation_2023-03-24-18-08-05.bag.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{216, 27, 96}
\definecolor{sienna1408675}{RGB}{0, 77, 64}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis background/.style={fill=white},
    axis line style={white},
    legend cell align={left},
    legend image post style={scale=5.5},
    legend style={
      fill opacity=1,
      draw opacity=1,
      text opacity=1,
      at={(0.9,0.5)},
      anchor=south west,
      draw=white,
      legend columns=1,
      % /tikz/every even column/.append style={column sep=0.5cm},
      font=\tiny
    },
    tick align=outside,
    x grid style={white!69.0196078431373!black},
    xlabel={\(\displaystyle x\) (m)},
    minor tick num = 1,
    minor grid style={dashed},
    xmajorgrids,
    xmajorgrids,
    y grid style={white!69.0196078431373!black},
    ylabel={\(\displaystyle y\) (m)}, %\textcolor{darkslategray38}
    xminorgrids,
    xminorgrids=true,
    ymajorgrids,
    ymajorticks=true,
    yminorgrids,
    yminorgrids=true,
    xmin=-1.2, xmax=8.2,
    ymin=-1.2, ymax=8.2,
    ylabel near ticks, 
    ylabel shift={-1pt},
% height=\figureheight,
%     width=\figurewidth,
% legend cell align={left},
% legend columns=1,
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   font=\scriptsize,
%   % at={(1,0.98)},
%   % Anchor=north,
%   draw=lightgray204
% },
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={X [m]},
% xmin=2.50633393478394, xmax=7.54698736953735,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={Y [m]},
% ymin=0.684174787998199, ymax=4.59346007108688,
% ytick style={color=black}
]
\addplot [draw=mediumpurple148103189, fill=mediumpurple148103189, mark=diamond*, only marks,mark size=0.23pt]
table{%
x  y
4.92934942245483 0.874320805072784
4.92929458618164 0.874542891979218
4.92939853668213 0.874314606189728
4.92928981781006 0.874343574047089
4.92932939529419 0.874718248844147
4.92975759506226 0.876277148723602
4.93150949478149 0.879769861698151
4.93315935134888 0.884076416492462
4.9336724281311 0.886350631713867
4.93307161331177 0.886553287506104
4.92785263061523 0.877651512622833
4.92832326889038 0.877804100513458
4.928138256073 0.878456830978394
4.92843580245972 0.878974854946136
4.93008279800415 0.882365882396698
4.9281177520752 0.878020107746124
4.92813348770142 0.878057718276978
4.9282374382019 0.878579556941986
4.9281210899353 0.878611147403717
4.92957830429077 0.882294356822968
4.93226480484009 0.892939865589142
4.93092584609985 0.914842784404755
4.93016862869263 0.946422576904297
4.90862703323364 0.986341953277588
4.89667701721191 1.02367627620697
4.89195871353149 1.05532431602478
4.89399766921997 1.0849072933197
4.89326143264771 1.12569499015808
4.89946842193604 1.18625557422638
4.90606880187988 1.25198638439178
4.9128737449646 1.3161598443985
4.91957759857178 1.37844598293304
4.92373895645142 1.43134558200836
4.93046140670776 1.48922777175903
4.93568563461304 1.54813611507416
4.94010543823242 1.60348951816559
4.94446611404419 1.66097605228424
4.94881105422974 1.72242081165314
4.95166969299316 1.78499567508698
4.95433187484741 1.84949111938477
4.95448064804077 1.92263507843018
4.9550347328186 1.98940980434418
4.95684862136841 2.0545449256897
4.96126317977905 2.11957240104675
4.96379327774048 2.17987084388733
4.96391677856445 2.23834753036499
4.96755266189575 2.30503129959106
4.97066402435303 2.37410545349121
4.9750714302063 2.43992972373962
4.97802209854126 2.49149894714355
4.97958040237427 2.53898167610168
4.97794103622437 2.58791422843933
4.97762632369995 2.63855147361755
4.97260522842407 2.70206713676453
4.97042894363403 2.77249884605408
4.96774435043335 2.83580780029297
4.96361684799194 2.89400792121887
4.96289491653442 2.95288753509521
4.95751523971558 3.01582074165344
4.95707130432129 3.08332824707031
4.95199584960938 3.1438672542572
4.94715261459351 3.2041130065918
4.94330453872681 3.26019787788391
4.93979787826538 3.30599284172058
4.94106245040894 3.36038208007812
4.93582344055176 3.41115975379944
4.93200874328613 3.4560432434082
4.93141031265259 3.51059174537659
4.92902040481567 3.56417012214661
4.92831373214722 3.61874222755432
4.9292688369751 3.67203545570374
4.92945289611816 3.71785378456116
4.93009424209595 3.76178479194641
4.93135261535645 3.81525874137878
4.9321551322937 3.87361431121826
4.93275499343872 3.92353916168213
4.93278312683105 3.9818058013916
4.93314695358276 4.04105949401855
4.93339586257935 4.10078430175781
4.93543863296509 4.15933847427368
4.93754386901855 4.21273803710938
4.93776893615723 4.26132154464722
4.93952226638794 4.30071306228638
4.94090414047241 4.33909606933594
4.9427227973938 4.37541961669922
4.94099569320679 4.40376853942871
4.94043874740601 4.40924978256226
4.93574476242065 4.39599800109863
4.93585729598999 4.39617919921875
4.93601131439209 4.39664125442505
4.9360671043396 4.3970103263855
4.93624925613403 4.39716577529907
4.93625497817993 4.39701652526855
4.93575239181519 4.39479303359985
4.93644142150879 4.39648771286011
4.93755960464478 4.39850091934204
4.93800449371338 4.39995527267456
4.935631275177 4.39060640335083
4.9367847442627 4.39296388626099
4.94370079040527 4.39428853988647
4.96716451644897 4.39873743057251
4.9854474067688 4.38689565658569
5.01112699508667 4.38176965713501
5.06955194473267 4.39111566543579
5.1197829246521 4.39647626876831
5.16531801223755 4.40102529525757
5.20824337005615 4.40709257125854
5.25988578796387 4.40864896774292
5.30492639541626 4.41079568862915
5.35575723648071 4.41576528549194
5.4028377532959 4.41552734375
5.45384836196899 4.41315841674805
5.51168823242188 4.41219139099121
5.56373596191406 4.40742540359497
5.61483240127563 4.40616846084595
5.66700601577759 4.40616798400879
5.72915124893188 4.40417575836182
5.80042839050293 4.40159463882446
5.86322641372681 4.40078163146973
5.92806386947632 4.39773511886597
5.99438858032227 4.39606666564941
6.04825592041016 4.3936595916748
6.09632921218872 4.38979148864746
6.13191080093384 4.38759660720825
6.16583776473999 4.38645124435425
6.18611288070679 4.3855152130127
6.18110799789429 4.38394021987915
6.18191146850586 4.38478183746338
6.18181610107422 4.38470506668091
6.18160104751587 4.38420677185059
6.18158483505249 4.38437414169312
6.18207025527954 4.37905693054199
6.18295478820801 4.36031675338745
6.17984390258789 4.32393503189087
6.2010326385498 4.28530025482178
6.21441268920898 4.22622346878052
6.22405433654785 4.15531778335571
6.22325372695923 4.07291221618652
6.21838235855103 3.99044799804688
6.21229410171509 3.91783213615417
6.21074056625366 3.84162497520447
6.21563959121704 3.7678747177124
6.21735620498657 3.70976638793945
6.22090864181519 3.65596199035645
6.22217893600464 3.5942325592041
6.22480726242065 3.52902579307556
6.2304253578186 3.46199321746826
6.23427200317383 3.39908623695374
6.24156188964844 3.33660697937012
6.24920892715454 3.2730724811554
6.25662994384766 3.2091178894043
6.26609754562378 3.13784599304199
6.27081632614136 3.06960415840149
6.27026987075806 2.99524021148682
6.27010869979858 2.91473865509033
6.26940393447876 2.83830571174622
6.27206563949585 2.76737022399902
6.27448987960815 2.69729018211365
6.28022813796997 2.62132120132446
6.28671455383301 2.54004454612732
6.28926610946655 2.46111536026001
6.29215478897095 2.39169597625732
6.29395151138306 2.32661700248718
6.29773473739624 2.26029920578003
6.30382919311523 2.18537330627441
6.31074380874634 2.10963034629822
6.3174147605896 2.02236938476562
6.32469177246094 1.94511842727661
6.33023071289062 1.86858546733856
6.33173799514771 1.80300199985504
6.33289909362793 1.74486482143402
6.33819341659546 1.68314254283905
6.34583902359009 1.61365985870361
6.35087585449219 1.5511440038681
6.35185098648071 1.49596118927002
6.35079050064087 1.44114601612091
6.35197305679321 1.38354647159576
6.35515594482422 1.32554185390472
6.35666465759277 1.27054965496063
6.36332130432129 1.21945869922638
6.36317110061646 1.17685401439667
6.36208963394165 1.14606416225433
6.36210632324219 1.12508547306061
6.36215019226074 1.12022125720978
6.36199617385864 1.12071442604065
6.362464427948 1.12255096435547
6.36222267150879 1.12284815311432
6.36245584487915 1.12238168716431
6.36182594299316 1.12140262126923
6.35863065719604 1.11923241615295
6.34430122375488 1.11788415908813
6.31813383102417 1.12134301662445
6.27391815185547 1.10859310626984
6.21100902557373 1.07926833629608
6.14244508743286 1.05589377880096
6.07716989517212 1.04509484767914
6.00263118743896 1.04017424583435
5.92484569549561 1.03894460201263
5.8552188873291 1.03705024719238
5.79265260696411 1.03696489334106
5.73007583618164 1.03521144390106
5.66502523422241 1.03673183917999
5.5994701385498 1.03169620037079
5.52520895004272 1.03035032749176
5.44713926315308 1.02676999568939
5.36899709701538 1.02481424808502
5.29817628860474 1.02119171619415
5.22961330413818 1.01931059360504
5.16191101074219 1.0190247297287
5.09593534469604 1.01577377319336
5.03667545318604 1.02144265174866
4.97092580795288 1.02534973621368
4.90645360946655 1.02298724651337
4.84943294525146 1.0238983631134
4.80031681060791 1.01934099197388
4.76244401931763 1.02008831501007
4.73096942901611 1.01854526996613
4.71246194839478 1.0186265707016
4.71247625350952 1.01937830448151
4.71447515487671 1.01863491535187
4.71469116210938 1.01835966110229
4.71454572677612 1.01836955547333
4.71467256546021 1.01854145526886
4.71453523635864 1.01811635494232
4.71524333953857 1.01878428459167
4.71493005752563 1.01831245422363
4.71501874923706 1.01823723316193
4.71493482589722 1.01830363273621
};
\addlegendentry{$I_1$}
\addplot [draw=sienna1408675, fill=sienna1408675, mark=diamond*, only marks,mark size=0.23pt]
table{%
x  y
4.29369783401489 0.86186957359314
4.29365634918213 0.861983835697174
4.29369688034058 0.861887216567993
4.29358530044556 0.861897051334381
4.29354524612427 0.862409651279449
4.29395008087158 0.864008605480194
4.29548931121826 0.868499755859375
4.29720401763916 0.873305439949036
4.29752826690674 0.877015233039856
4.29690980911255 0.878730893135071
4.29188966751099 0.869636058807373
4.29226875305176 0.869990170001984
4.29216480255127 0.870058953762054
4.29224109649658 0.870772242546082
4.29394912719727 0.874425530433655
4.29202842712402 0.869997382164001
4.29199457168579 0.870077848434448
4.29222679138184 0.870146870613098
4.2920618057251 0.870169222354889
4.29332685470581 0.87434709072113
4.29601860046387 0.886906147003174
4.29467535018921 0.908667504787445
4.29384136199951 0.939167201519012
4.27283525466919 0.961041986942291
4.26077938079834 0.994989633560181
4.25580883026123 1.02955687046051
4.25751161575317 1.07740449905396
4.25688600540161 1.12368702888489
4.26331472396851 1.18176698684692
4.26983785629272 1.24406170845032
4.27708148956299 1.30230069160461
4.28387928009033 1.36167252063751
4.28817844390869 1.40996897220612
4.29456806182861 1.4701806306839
4.29978370666504 1.52924716472626
4.30429649353027 1.58795416355133
4.30826187133789 1.64771199226379
4.31267070770264 1.70761406421661
4.31593608856201 1.76759612560272
4.31878709793091 1.82760465145111
4.31865692138672 1.89833271503448
4.319655418396 1.96613562107086
4.32146644592285 2.03030776977539
4.32577753067017 2.09205842018127
4.32806348800659 2.15141296386719
4.32869577407837 2.20698142051697
4.33178901672363 2.27618765830994
4.33519649505615 2.34744572639465
4.33894109725952 2.42297911643982
4.34142351150513 2.47785925865173
4.3429913520813 2.52684736251831
4.34171342849731 2.57130694389343
4.34089612960815 2.61892080307007
4.33663606643677 2.67549610137939
4.3343620300293 2.74537086486816
4.33170318603516 2.8117208480835
4.3276686668396 2.87237501144409
4.32586669921875 2.93507647514343
4.32123565673828 2.99509024620056
4.32034969329834 3.05867338180542
4.31639003753662 3.11505556106567
4.31117725372314 3.17426800727844
4.30697202682495 3.2318172454834
4.30343532562256 3.2744288444519
4.30510234832764 3.32880115509033
4.29934930801392 3.38048338890076
4.29561853408813 3.42543745040894
4.29482364654541 3.47687745094299
4.2931547164917 3.53196477890015
4.29228162765503 3.58911609649658
4.29256868362427 3.64533138275146
4.29254102706909 3.69681477546692
4.29388904571533 3.73975944519043
4.29528141021729 3.7858464717865
4.2967095375061 3.83649492263794
4.29729413986206 3.88752603530884
4.29718399047852 3.94773602485657
4.29735565185547 4.01545810699463
4.29748964309692 4.08618450164795
4.29931497573853 4.14573764801025
4.30075931549072 4.19916772842407
4.30188655853271 4.23978519439697
4.30439949035645 4.27156209945679
4.30557298660278 4.31324863433838
4.30685758590698 4.34886837005615
4.30576944351196 4.38266611099243
4.30518054962158 4.38924646377563
4.30055332183838 4.37638282775879
4.30061721801758 4.37666606903076
4.30077171325684 4.37704372406006
4.30084466934204 4.37735509872437
4.30102109909058 4.37750816345215
4.30101728439331 4.3772873878479
4.30071592330933 4.37541437149048
4.30117988586426 4.37698698043823
4.30177307128906 4.37889385223389
4.30221652984619 4.37981700897217
4.29989957809448 4.37109136581421
4.30109930038452 4.37284088134766
4.30806875228882 4.37341976165771
4.33132982254028 4.3752269744873
4.34905958175659 4.35987138748169
4.37533473968506 4.35123443603516
4.4336519241333 4.36742687225342
4.48194026947021 4.38458061218262
4.5278787612915 4.39453649520874
4.57015228271484 4.40542554855347
4.62249898910522 4.40947818756104
4.66842699050903 4.41194725036621
4.71775007247925 4.41321325302124
4.76556253433228 4.40549755096436
4.81710195541382 4.39871025085449
4.87507200241089 4.39618015289307
4.9267430305481 4.39302635192871
4.9779896736145 4.39456653594971
5.02994918823242 4.39791250228882
5.09164476394653 4.39910411834717
5.16318273544312 4.39722347259521
5.22615242004395 4.39284658432007
5.2908992767334 4.38634061813354
5.35675764083862 4.38496065139771
5.41062116622925 4.38357257843018
5.45862770080566 4.38295602798462
5.49426746368408 4.38345336914062
5.52824640274048 4.38501024246216
5.54865217208862 4.38764095306396
5.5436840057373 4.38523483276367
5.54449987411499 4.38600921630859
5.54439401626587 4.38568496704102
5.54411792755127 4.38547229766846
5.54410934448242 4.38547945022583
5.54455852508545 4.38159847259521
5.54537153244019 4.36168622970581
5.54233264923096 4.32346105575562
5.56374549865723 4.27329158782959
5.57722043991089 4.21172571182251
5.58685779571533 4.15756225585938
5.58586263656616 4.07973051071167
5.58106470108032 3.99774718284607
5.57499217987061 3.91887927055359
5.57335233688354 3.84196281433105
5.57820320129395 3.76800203323364
5.58012771606445 3.70203256607056
5.58367919921875 3.64334535598755
5.58511829376221 3.57768154144287
5.58786296844482 3.50442481040955
5.59371566772461 3.43304228782654
5.59787845611572 3.36396861076355
5.60497999191284 3.30514717102051
5.61250400543213 3.24663686752319
5.61971855163574 3.18770027160645
5.62892150878906 3.13108444213867
5.63346481323242 3.06434917449951
5.63301753997803 2.98730278015137
5.63275051116943 2.90536117553711
5.63218259811401 2.82509088516235
5.63463687896729 2.75805401802063
5.6371955871582 2.69234299659729
5.64294147491455 2.62394070625305
5.64927577972412 2.54234766960144
5.65209865570068 2.46073508262634
5.65491008758545 2.38645768165588
5.65704727172852 2.31136155128479
5.66128063201904 2.23691463470459
5.66778564453125 2.15935134887695
5.67486000061035 2.08310985565186
5.68127536773682 1.99944996833801
5.68842077255249 1.91991138458252
5.69445896148682 1.84077131748199
5.69647884368896 1.77191412448883
5.69792747497559 1.70784211158752
5.70296573638916 1.647984623909
5.7094841003418 1.59281027317047
5.71478939056396 1.53481388092041
5.71704769134521 1.47429299354553
5.71553897857666 1.41349017620087
5.71662902832031 1.35582339763641
5.71963214874268 1.30175495147705
5.72059345245361 1.25036203861237
5.72691869735718 1.20730841159821
5.72678184509277 1.16738319396973
5.72600269317627 1.1342990398407
5.72569513320923 1.11234819889069
5.72552013397217 1.10407698154449
5.72561836242676 1.10472619533539
5.72586393356323 1.10732400417328
5.72583770751953 1.1072541475296
5.72605133056641 1.10713446140289
5.72554206848145 1.10639989376068
5.72304677963257 1.10348749160767
5.71015787124634 1.08831644058228
5.68705606460571 1.08254158496857
5.64502906799316 1.06818985939026
5.58271837234497 1.05297982692719
5.51185417175293 1.04089152812958
5.44725608825684 1.03783845901489
5.37374782562256 1.03710770606995
5.29515981674194 1.03573727607727
5.22579765319824 1.03528583049774
5.16272258758545 1.03797090053558
5.09990072250366 1.03840184211731
5.0354905128479 1.03987073898315
4.97011661529541 1.03701794147491
4.89699172973633 1.03742659091949
4.81892013549805 1.03778731822968
4.74118518829346 1.03806173801422
4.66886901855469 1.0376170873642
4.60065221786499 1.03726422786713
4.53274965286255 1.03963208198547
4.46631908416748 1.03422725200653
4.40742683410645 1.03258049488068
4.34109926223755 1.02687108516693
4.2755823135376 1.0189163684845
4.21886396408081 1.01614451408386
4.16821813583374 1.00984621047974
4.12938451766968 1.00843393802643
4.0974178314209 1.00561571121216
4.07675457000732 1.00555646419525
4.07602787017822 1.00648462772369
4.07771110534668 1.00609993934631
4.07816123962402 1.00611388683319
4.07807922363281 1.00610625743866
4.07808017730713 1.00630843639374
4.07803916931152 1.00590801239014
4.07862567901611 1.00653636455536
4.07830762863159 1.006103515625
4.07848024368286 1.00601089000702
4.07839202880859 1.00608241558075
};
\addlegendentry{$I_2$}
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks, mark size=1.5pt]
table{%
x  y
2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
};
%\addlegendentry{$R_1$}
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks, mark size=1.5pt]
table{%
x  y
3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
};
%\addlegendentry{$R_2$}
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks, mark size=1.5pt]
table{%
x  y
3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
};
%\addlegendentry{$R_3$}
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks, mark size=1.5pt]
table{%
x  y
2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
};
%\addlegendentry{$R_4$}
\draw (axis cs:1.75,1.8) node[
  scale=0.8,
  anchor=west,
  text=black,
  rotate=0.0
]{$\text{R}_1$};
\draw (axis cs:3.2,1.8) node[
  scale=0.8,
  anchor=west,
  text=black,
  rotate=0.0
]{$\text{R}_2$};
\draw (axis cs:3.2,3.8) node[
  scale=0.8,
  anchor=west,
  text=black,
  rotate=0.0
]{$\text{R}_3$};
\draw (axis cs:1.75,3.8) node[
  scale=0.8,
  anchor=west,
  text=black,
  rotate=0.0
]{$\text{R}_4$};
\end{axis}

\end{tikzpicture}


==> tex/data_characterization/outside_opti_pose_over_perpendicular_2023-03-24-18-16-39.bag.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{216, 27, 96}
\definecolor{sienna1408675}{RGB}{0, 77, 64}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis background/.style={fill=white},
    axis line style={white},
    legend cell align={left},
    legend image post style={scale=5.5},
    legend style={
      fill opacity=1,
      draw opacity=1,
      text opacity=1,
      at={(0.9,0.5)},
      anchor=south west,
      draw=white,
      legend columns=1,
      % /tikz/every even column/.append style={column sep=0.5cm},
      font=\tiny
    },
    tick align=outside,
    x grid style={white!69.0196078431373!black},
    xlabel={\(\displaystyle x\) (m)},
    minor tick num = 1,
    minor grid style={dashed},
    xmajorgrids,
    xmajorgrids,
    y grid style={white!69.0196078431373!black},
    ylabel={\(\displaystyle y\) (m)}, %\textcolor{darkslategray38}
    xminorgrids,
    xminorgrids=true,
    ymajorgrids,
    ymajorticks=true,
    yminorgrids,
    yminorgrids=true,
    xmin=-1.2, xmax=8.2,
    ymin=-1.2, ymax=8.2,
    ylabel near ticks, 
    ylabel shift={-1pt},
% height=\figureheight,
%     width=\figurewidth,
% legend cell align={left},
% legend columns=1,
% legend style={
%   fill opacity=0.8,
%   font=\scriptsize,
%   draw opacity=1,
%   text opacity=1,
%   % at={(1,0.94)},
%   % Anchor=north,
%   draw=lightgray204
]
\addplot [draw=mediumpurple148103189, fill=mediumpurple148103189, mark=diamond*, only marks,mark size=0.23pt]
table{%
x  y
4.53123807907104 0.476680964231491
4.53130960464478 0.476729780435562
4.53135776519775 0.476923793554306
4.53141689300537 0.477614402770996
4.53116846084595 0.481192469596863
4.52879953384399 0.473044067621231
4.44965505599976 0.450955301523209
4.19759559631348 0.432783603668213
3.98580861091614 0.477409988641739
3.85679340362549 0.534402549266815
3.76090979576111 0.547614395618439
3.66383457183838 0.545901238918304
3.62357449531555 0.555013716220856
3.6080493927002 0.593126356601715
3.59568619728088 0.667035341262817
3.61124873161316 0.788333415985107
3.62584495544434 0.960292994976044
3.61226010322571 1.14001035690308
3.5875346660614 1.32621204853058
3.59562945365906 1.51465511322021
3.62104296684265 1.71353662014008
3.61555171012878 1.89185464382172
3.57656002044678 2.05025053024292
3.56108665466309 2.20027422904968
3.56845188140869 2.36771559715271
3.56344819068909 2.51741480827332
3.54110336303711 2.63987350463867
3.53497576713562 2.74777913093567
3.54219460487366 2.86554980278015
3.5492103099823 2.91968607902527
3.55478096008301 2.9689028263092
3.57274222373962 3.03112411499023
3.60708546638489 3.12003588676453
3.63508868217468 3.22555160522461
3.63268637657166 3.38630294799805
3.6353452205658 3.5334415435791
3.65250897407532 3.67286515235901
3.65928649902344 3.81179523468018
3.64194655418396 3.98560643196106
3.62555384635925 4.14642286300659
3.6307258605957 4.2932333946228
3.63362145423889 4.43708372116089
3.60702800750732 4.56434011459351
3.57767415046692 4.69335079193115
3.57830619812012 4.81133127212524
3.59333777427673 4.95094156265259
3.59194254875183 5.08349418640137
3.57524180412292 5.22020149230957
3.58616471290588 5.27795219421387
3.61143040657043 5.2713770866394
3.61390423774719 5.1922550201416
3.58469080924988 5.04502248764038
3.56550526618958 4.89199876785278
3.57858538627625 4.69157552719116
3.59687113761902 4.47804975509644
3.59286379814148 4.26273488998413
3.61118912696838 4.06074142456055
3.63887524604797 3.82384133338928
3.63288378715515 3.60540127754211
3.62452030181885 3.42654204368591
3.64535927772522 3.24613881111145
3.64898180961609 3.10739517211914
3.6362521648407 3.04314231872559
3.63080310821533 3.01562309265137
3.6264181137085 2.99086380004883
3.63205528259277 2.95784592628479
3.63563632965088 2.88594150543213
3.61124038696289 2.73760986328125
3.5772979259491 2.53374671936035
3.57911705970764 2.34616041183472
3.59481620788574 2.1495578289032
3.57370471954346 1.94810450077057
3.55023384094238 1.73612844944
3.5794506072998 1.53457832336426
3.60481548309326 1.33597898483276
3.59661412239075 1.13200581073761
3.61753678321838 0.981961250305176
3.66735816001892 0.856005489826202
3.70011925697327 0.740287959575653
3.73252868652344 0.649645745754242
3.84730219841003 0.575802087783813
4.08238649368286 0.488240718841553
4.27088689804077 0.446028023958206
4.38632965087891 0.417887777090073
4.47439622879028 0.415982991456985
4.51482343673706 0.437128931283951
4.52137422561646 0.440175771713257
4.51988077163696 0.445397526025772
4.5197548866272 0.445513606071472
4.51940870285034 0.445036977529526
4.51929616928101 0.445395916700363
4.51941251754761 0.445118069648743
4.51920127868652 0.445400089025497
4.51930618286133 0.445106595754623
4.51919507980347 0.445110946893692
4.51936531066895 0.445215731859207
};
\addlegendentry{$I_1$}
\addplot [draw=sienna1408675, fill=sienna1408675, mark=diamond*, only marks,mark size=0.23pt]
table{%
x  y
3.89428901672363 0.438491523265839
3.89429330825806 0.438607484102249
3.89433288574219 0.438497304916382
3.89428329467773 0.439595222473145
3.89426374435425 0.444755613803864
3.89159107208252 0.444466561079025
3.81462478637695 0.464451789855957
3.55999326705933 0.450391888618469
3.34723734855652 0.448800593614578
3.22105956077576 0.470320910215378
3.1257164478302 0.499471068382263
3.02824711799622 0.519835591316223
2.98683929443359 0.549190998077393
2.97037291526794 0.596063792705536
2.95751357078552 0.681653738021851
2.97324395179749 0.802724838256836
2.98712062835693 0.952223777770996
2.9741632938385 1.13604128360748
2.94910836219788 1.34097504615784
2.95711040496826 1.53731143474579
2.98309731483459 1.73207199573517
2.97724413871765 1.89987850189209
2.93807744979858 2.06824469566345
2.92240238189697 2.21939897537231
2.92983627319336 2.37875580787659
2.92491006851196 2.52315807342529
2.90339422225952 2.67613744735718
2.8991117477417 2.80739903450012
2.90451002120972 2.89671945571899
2.91210031509399 2.95573496818542
2.9167492389679 2.99615573883057
2.93509340286255 3.06476259231567
2.96964883804321 3.1624059677124
2.99756932258606 3.26861691474915
2.99395489692688 3.40381193161011
2.99683880805969 3.55108284950256
3.01627445220947 3.71932554244995
3.02396655082703 3.86994457244873
3.00421786308289 4.01729679107666
2.98626756668091 4.17657804489136
2.99428272247314 4.33787441253662
2.99828553199768 4.486403465271
2.96984815597534 4.60125350952148
2.94026732444763 4.7243185043335
2.94132256507874 4.84982967376709
2.95753502845764 4.99722766876221
2.95395827293396 5.11449432373047
2.93604445457458 5.22315979003906
2.94789528846741 5.28493070602417
2.97392630577087 5.28651857376099
2.97820782661438 5.23974800109863
2.94875955581665 5.09750127792358
2.9285843372345 4.92575788497925
2.94180226325989 4.73253536224365
2.96274781227112 4.53946685791016
2.95720076560974 4.31307792663574
2.97411775588989 4.0858154296875
3.00281953811646 3.8710823059082
2.99956703186035 3.67575550079346
2.98767900466919 3.46899604797363
3.00756502151489 3.30505394935608
3.01564764976501 3.18683362007141
2.99965357780457 3.10135459899902
2.99361228942871 3.05830550193787
2.9891881942749 3.02867007255554
2.99560022354126 2.99061322212219
2.99770498275757 2.91483521461487
2.97325730323792 2.7692813873291
2.94062829017639 2.58372378349304
2.94174599647522 2.38456130027771
2.95835828781128 2.17508697509766
2.93666839599609 1.97636950016022
2.91199970245361 1.75380611419678
2.94308042526245 1.53428506851196
2.96765327453613 1.33894884586334
2.95849418640137 1.1516660451889
2.97837018966675 0.986454963684082
3.03090214729309 0.821786761283875
3.06313514709473 0.712145090103149
3.09434533119202 0.638133645057678
3.20834922790527 0.578664779663086
3.44842267036438 0.511504590511322
3.63870620727539 0.477685749530792
3.75520014762878 0.483151525259018
3.83837032318115 0.460572749376297
3.87708282470703 0.449584305286407
3.88413834571838 0.452114760875702
3.88198828697205 0.454470157623291
3.88170218467712 0.455345988273621
3.881591796875 0.455278843641281
3.88135075569153 0.455795735120773
3.88133716583252 0.455595791339874
3.88126277923584 0.455698788166046
3.8813624382019 0.455376118421555
3.88129234313965 0.455496847629547
3.88128519058228 0.455707937479019
};
\addlegendentry{$I_2$}
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks,mark size=1.5pt]
table{%
x  y
2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
};
% \addlegendentry{$R_1$}
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks,mark size=1.5pt]
table{%
x  y
3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
};
% \addlegendentry{$R_2$}
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks,mark size=1.5pt]
table{%
x  y
3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
};
% \addlegendentry{$R_3$}
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks,mark size=1.5pt]
table{%
x  y
2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
};
% \addlegendentry{$R_4$}
\draw (axis cs:1.75,1.8) node[
  scale=0.8,
  anchor=west,
  text=black,
  rotate=0.0
]{$\text{R}_1$};
\draw (axis cs:3.2,1.8) node[
  scale=0.8,
  anchor=west,
  text=black,
  rotate=0.0
]{$\text{R}_2$};
\draw (axis cs:3.2,3.8) node[
  scale=0.8,
  anchor=west,
  text=black,
  rotate=0.0
]{$\text{R}_3$};
\draw (axis cs:1.75,3.8) node[
  scale=0.8,
  anchor=west,
  text=black,
  rotate=0.0
]{$\text{R}_4$};
\end{axis}

\end{tikzpicture}


==> tex/data_characterization/outside_opti_pose_perpendicular_line_2023-03-24-17-46-14.bag.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{216, 27, 96}
\definecolor{sienna1408675}{RGB}{0, 77, 64}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis background/.style={fill=white},
    axis line style={white},
    legend cell align={left},
    legend image post style={scale=5.5},
    legend style={
      fill opacity=1,
      draw opacity=1,
      text opacity=1,
      at={(0.9,0.5)},
      anchor=south west,
      draw=white,
      legend columns=1,
      % /tikz/every even column/.append style={column sep=0.5cm},
      font=\tiny
    },
    tick align=outside,
    x grid style={white!69.0196078431373!black},
    xlabel={\(\displaystyle x\) (m)},
    minor tick num = 1,
    minor grid style={dashed},
    xmajorgrids,
    xmajorgrids,
    y grid style={white!69.0196078431373!black},
    ylabel={\(\displaystyle y\) (m)}, %\textcolor{darkslategray38}
    xminorgrids,
    xminorgrids=true,
    ymajorgrids,
    ymajorticks=true,
    yminorgrids,
    yminorgrids=true,
    xmin=-1.2, xmax=8.2,
    ymin=-1.2, ymax=8.2,
    ylabel near ticks, 
    ylabel shift={-1pt},
% height=\figureheight,
%     width=\figurewidth,
% legend cell align={left},
% legend columns=1,
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   font=\scriptsize,
%   % at={(0.4,0.98)},
%   % anchor=north,
%   draw=lightgray204
% },
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={X [m]},
% xmin=2.52899969768524, xmax=7.57100634860992,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={Y [m]},
% ymin=-0.217314790561795, ymax=6.32420540191233,
% ytick style={color=black}
]
\addplot [draw=mediumpurple148103189, fill=mediumpurple148103189, mark=diamond*, only marks, mark size=0.23pt]
table{%
x  y
5.78352069854736 0.203395485877991
5.78292369842529 0.20333394408226
5.78297519683838 0.203392386436462
5.78330993652344 0.200992450118065
5.78402948379517 0.201696887612343
5.78301429748535 0.20381835103035
5.78479766845703 0.205708488821983
5.78579950332642 0.210479155182838
5.78591299057007 0.209605529904366
5.78376150131226 0.207625091075897
5.78068161010742 0.217507585883141
5.76902961730957 0.24541537463665
5.74959850311279 0.290723294019699
5.74621820449829 0.284847289323807
5.74788618087769 0.292916387319565
5.74366521835327 0.319518983364105
5.73731088638306 0.367247760295868
5.73686599731445 0.438268184661865
5.74441862106323 0.535562992095947
5.75179052352905 0.658790230751038
5.76265096664429 0.782320022583008
5.77061223983765 0.910764694213867
5.78021574020386 1.04382634162903
5.78777551651001 1.19141495227814
5.78976058959961 1.33303141593933
5.7974009513855 1.46695744991302
5.80079174041748 1.56166470050812
5.8056960105896 1.65472638607025
5.81303024291992 1.7676500082016
5.81731557846069 1.87321889400482
5.81986379623413 1.9669109582901
5.82402753829956 2.06187224388123
5.82851552963257 2.1563937664032
5.83638429641724 2.26053214073181
5.83850717544556 2.35762858390808
5.83710813522339 2.45536780357361
5.83382844924927 2.56304574012756
5.82859945297241 2.67319941520691
5.82353353500366 2.7731568813324
5.82062530517578 2.86594223976135
5.81542253494263 2.96422076225281
5.81447601318359 3.06736159324646
5.81163454055786 3.14537620544434
5.81177139282227 3.22376465797424
5.81046056747437 3.29886507987976
5.80696868896484 3.34281635284424
5.80760431289673 3.34666323661804
5.80462026596069 3.34057998657227
5.80676460266113 3.35515522956848
5.80434083938599 3.39074611663818
5.80585479736328 3.45021414756775
5.81037378311157 3.53761506080627
5.80806875228882 3.64376831054688
5.8076229095459 3.74971580505371
5.80568695068359 3.84416127204895
5.80491018295288 3.94026255607605
5.80131340026855 4.03278684616089
5.79522180557251 4.12714099884033
5.78947973251343 4.22088241577148
5.78293800354004 4.31443357467651
5.77788019180298 4.40866327285767
5.77673864364624 4.49970769882202
5.77124547958374 4.59647035598755
5.76629114151001 4.69031476974487
5.76384305953979 4.77475023269653
5.76221466064453 4.85609436035156
5.76283693313599 4.93532371520996
5.76646041870117 5.01817464828491
5.77273416519165 5.10989570617676
5.77594757080078 5.20634651184082
5.77910184860229 5.30758190155029
5.78403854370117 5.40624761581421
5.78682470321655 5.51551866531372
5.78804063796997 5.61732721328735
5.78822946548462 5.70934104919434
5.78741216659546 5.79821252822876
5.7794976234436 5.87354850769043
5.77509832382202 5.94369840621948
5.76850652694702 6.00147390365601
5.76478290557861 6.02686357498169
5.76467561721802 6.02635383605957
5.76492881774902 6.02658128738403
5.76439428329468 6.02623510360718
5.76410150527954 6.01998281478882
5.76495599746704 5.99922943115234
5.76800537109375 5.95586204528809
5.77081918716431 5.91135406494141
5.77660512924194 5.86840867996216
5.77605247497559 5.83501052856445
5.77901649475098 5.79678201675415
5.77770280838013 5.76390075683594
5.78811883926392 5.72650527954102
5.78278303146362 5.69013214111328
5.78213119506836 5.63809061050415
5.78600645065308 5.58054351806641
5.79015588760376 5.51597452163696
5.79538583755493 5.44930601119995
5.80243539810181 5.38624715805054
5.80840539932251 5.33252763748169
5.81386709213257 5.27301359176636
5.81866025924683 5.21078443527222
5.81423950195312 5.15811347961426
5.81046533584595 5.09371900558472
5.80352592468262 5.0417628288269
5.80139112472534 4.99221420288086
5.7987961769104 4.93212747573853
5.80252313613892 4.8664231300354
5.80949449539185 4.80116510391235
5.81819772720337 4.73521614074707
5.82586669921875 4.66463232040405
5.83004522323608 4.59834337234497
5.83155107498169 4.53389978408813
5.8371901512146 4.45930814743042
5.84028053283691 4.38121652603149
5.85079717636108 4.29031753540039
5.86288833618164 4.19753885269165
5.87246942520142 4.12112426757812
5.88077926635742 4.04877710342407
5.8873724937439 3.9642608165741
5.89353942871094 3.88206744194031
5.89724111557007 3.80891346931458
5.90361785888672 3.73572516441345
5.91000604629517 3.65640330314636
5.90682077407837 3.59063339233398
5.9053783416748 3.52079272270203
5.90283918380737 3.44554996490479
5.90012121200562 3.36676287651062
5.89193344116211 3.2891833782196
5.88107299804688 3.20009922981262
5.86742401123047 3.1113920211792
5.8576340675354 3.03435587882996
5.84485101699829 2.95849919319153
5.83520126342773 2.87261199951172
5.82434511184692 2.7930953502655
5.82171630859375 2.69182562828064
5.82324600219727 2.58571410179138
5.82354307174683 2.49306130409241
5.82085275650024 2.40886473655701
5.81848287582397 2.32588362693787
5.81747817993164 2.24464702606201
5.82477521896362 2.14847588539124
5.82652902603149 2.05633854866028
5.82435035705566 1.97579717636108
5.82413053512573 1.89969539642334
5.8254828453064 1.81860983371735
5.83054113388062 1.72910642623901
5.83373117446899 1.63429737091064
5.83924436569214 1.53910958766937
5.83785200119019 1.45312643051147
5.83553886413574 1.36874151229858
5.83228778839111 1.27975273132324
5.82725143432617 1.18813037872314
5.82469844818115 1.08627879619598
5.8265814781189 0.981933653354645
5.82463359832764 0.886925160884857
5.81705570220947 0.786757230758667
5.81079292297363 0.687608063220978
5.80838966369629 0.598890721797943
5.81185007095337 0.501563787460327
5.81415224075317 0.411856055259705
5.82219839096069 0.31985530257225
5.81509923934937 0.248640045523643
5.80833625793457 0.180076718330383
5.81057786941528 0.117107480764389
5.81482839584351 0.0922192186117172
5.81513357162476 0.100030444562435
5.81433343887329 0.0996915549039841
5.81491136550903 0.100325427949429
5.81499528884888 0.100675195455551
5.815101146698 0.100782752037048
5.81513690948486 0.100872956216335
5.81511831283569 0.100746661424637
5.81520938873291 0.101063698530197
5.81498003005981 0.100845701992512
5.81506013870239 0.100896701216698
};
\addlegendentry{$I_1$}
\addplot [draw=sienna1408675, fill=sienna1408675, mark=diamond*, only marks, mark size=0.23pt]
table{%
x  y
5.14738702774048 0.182399362325668
5.14725542068481 0.182025790214539
5.14734220504761 0.181956812739372
5.14736890792847 0.182258516550064
5.14745712280273 0.182151049375534
5.14737462997437 0.182650074362755
5.14853382110596 0.184258460998535
5.15016222000122 0.189834147691727
5.15026950836182 0.188488155603409
5.14747714996338 0.189071282744408
5.14555072784424 0.202911749482155
5.13324117660522 0.238432392477989
5.11311149597168 0.278757959604263
5.10910081863403 0.273366034030914
5.11196041107178 0.281027019023895
5.1070990562439 0.298207432031631
5.10048341751099 0.351055562496185
5.10067892074585 0.430731922388077
5.10893392562866 0.528626561164856
5.11558198928833 0.63280987739563
5.12689590454102 0.761355102062225
5.13443470001221 0.895999312400818
5.14269113540649 1.03470039367676
5.15084218978882 1.1671553850174
5.15328741073608 1.29639232158661
5.16087865829468 1.43400239944458
5.16398143768311 1.53722727298737
5.16901922225952 1.64162647724152
5.17596197128296 1.74653947353363
5.18046426773071 1.84159815311432
5.18366718292236 1.93265557289124
5.18740844726562 2.03179836273193
5.19129705429077 2.12769341468811
5.20000123977661 2.2330493927002
5.20154333114624 2.32647275924683
5.20129299163818 2.41626715660095
5.19808292388916 2.52977919578552
5.19238471984863 2.64107370376587
5.1878457069397 2.73925232887268
5.18476438522339 2.83079218864441
5.17936992645264 2.92389297485352
5.17740297317505 3.02556419372559
5.17532396316528 3.10846447944641
5.17631483078003 3.19016051292419
5.17457914352417 3.26024794578552
5.17117547988892 3.30056858062744
5.17305707931519 3.30183076858521
5.16991186141968 3.29432725906372
5.17171096801758 3.31286978721619
5.1696252822876 3.35020446777344
5.16956186294556 3.42113852500916
5.17339658737183 3.51634216308594
5.17171812057495 3.61361074447632
5.17189264297485 3.70547485351562
5.17016458511353 3.79999303817749
5.16939878463745 3.90986251831055
5.16570663452148 4.00412368774414
5.16011524200439 4.10109233856201
5.15431356430054 4.19160270690918
5.14756536483765 4.28226327896118
5.14272308349609 4.37841463088989
5.14182376861572 4.47213983535767
5.13624572753906 4.56181335449219
5.13151264190674 4.64972114562988
5.12889862060547 4.7351131439209
5.12662220001221 4.82143068313599
5.12759590148926 4.89996957778931
5.13063716888428 4.98853302001953
5.13683700561523 5.08842658996582
5.13969898223877 5.18146753311157
5.14265775680542 5.2756462097168
5.14768934249878 5.38161945343018
5.15121030807495 5.48706865310669
5.15268802642822 5.58883094787598
5.1526460647583 5.68389225006104
5.1520299911499 5.7806339263916
5.14430475234985 5.85348796844482
5.14008760452271 5.92464065551758
5.13368463516235 5.98306131362915
5.12902450561523 6.01379013061523
5.12950563430786 6.01358652114868
5.12967538833618 6.01349449157715
5.12924957275391 6.01387119293213
5.12887525558472 6.00720357894897
5.12957143783569 5.98240280151367
5.13288021087646 5.93851470947266
5.13564586639404 5.89679002761841
5.14118194580078 5.86296272277832
5.14090824127197 5.82572460174561
5.14292764663696 5.79338932037354
5.14272546768188 5.75393772125244
5.15138244628906 5.71451568603516
5.14947271347046 5.65414762496948
5.14756155014038 5.59775495529175
5.15108346939087 5.54348134994507
5.15425872802734 5.48616600036621
5.15966129302979 5.4265193939209
5.16677331924438 5.37204170227051
5.17272281646729 5.31566190719604
5.17925119400024 5.246178150177
5.18375205993652 5.18170690536499
5.17961025238037 5.13068819046021
5.17501497268677 5.08619260787964
5.16880083084106 5.02787399291992
5.16561460494995 4.96783685684204
5.16410064697266 4.89420032501221
5.1682596206665 4.82253932952881
5.1745810508728 4.76159763336182
5.18181180953979 4.71077394485474
5.18913602828979 4.65266370773315
5.19342041015625 4.58783721923828
5.19622707366943 4.51882743835449
5.2005763053894 4.44080257415771
5.2050576210022 4.35050201416016
5.21390533447266 4.26709699630737
5.22523593902588 4.18893146514893
5.23518133163452 4.11959409713745
5.24329042434692 4.04469299316406
5.25113391876221 3.95326614379883
5.25646305084229 3.87177634239197
5.26052761077881 3.80256009101868
5.26753425598145 3.73753547668457
5.27295112609863 3.66859769821167
5.27066516876221 3.60006356239319
5.26947069168091 3.52667999267578
5.26661491394043 3.44928908348083
5.26459789276123 3.3777003288269
5.2570972442627 3.30269551277161
5.24678421020508 3.21949625015259
5.23156833648682 3.13361740112305
5.2238917350769 3.05702137947083
5.21009635925293 2.9631462097168
5.19925308227539 2.86659812927246
5.18945693969727 2.77751445770264
5.18576526641846 2.68164849281311
5.18720006942749 2.58442568778992
5.18764019012451 2.49209642410278
5.18510580062866 2.39606904983521
5.18323945999146 2.29991817474365
5.18163013458252 2.22248792648315
5.18865919113159 2.14594125747681
5.19010162353516 2.05752754211426
5.18931674957275 1.96795535087585
5.18781280517578 1.886234998703
5.19006252288818 1.80505275726318
5.19435119628906 1.71850216388702
5.19703531265259 1.62930750846863
5.20368385314941 1.54653239250183
5.20151662826538 1.46076881885529
5.19941473007202 1.3712443113327
5.19564437866211 1.27154779434204
5.19314670562744 1.17237901687622
5.18949937820435 1.07879328727722
5.19023704528809 0.986447036266327
5.18935251235962 0.892152309417725
5.1812744140625 0.779674708843231
5.17719602584839 0.669159531593323
5.17325496673584 0.580056250095367
5.17352342605591 0.496898502111435
5.17738628387451 0.414127498865128
5.18475484848022 0.335473865270615
5.1810622215271 0.246668696403503
5.17485904693604 0.165440157055855
5.17221784591675 0.118189640343189
5.17647647857666 0.090655118227005
5.17748641967773 0.0800270363688469
5.17825651168823 0.0813314467668533
5.17915058135986 0.0838045552372932
5.17874097824097 0.0831111893057823
5.17907428741455 0.084830217063427
5.17917490005493 0.0851372256875038
5.17916870117188 0.0852191299200058
5.17922639846802 0.0853320211172104
5.17913198471069 0.0850479304790497
5.17933368682861 0.0854382589459419
5.1790976524353 0.0851843655109406
5.17916440963745 0.0852207988500595
5.17926692962646 0.085483193397522
};
\addlegendentry{$I_2$}
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks, mark size=1.5pt]
table{%
x  y
2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
};
%\addlegendentry{$R_1$}
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks, mark size=1.5pt]
table{%
x  y
3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
};
%\addlegendentry{$R_2$}
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks, mark size=1.5pt]
table{%
x  y
3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
};
%\addlegendentry{$R_3$}
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks, mark size=1.5pt]
table{%
x  y
2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
};
%\addlegendentry{$R_4$}
\draw (axis cs:1.75,1.8) node[
  scale=0.8,
  anchor=west,
  text=black,
  rotate=0.0
]{$\text{R}_1$};
\draw (axis cs:3.2,1.8) node[
  scale=0.8,
  anchor=west,
  text=black,
  rotate=0.0
]{$\text{R}_2$};
\draw (axis cs:3.2,3.8) node[
  scale=0.8,
  anchor=west,
  text=black,
  rotate=0.0
]{$\text{R}_3$};
\draw (axis cs:1.75,3.8) node[
  scale=0.8,
  anchor=west,
  text=black,
  rotate=0.0
]{$\text{R}_4$};
\end{axis}

\end{tikzpicture}


==> tex/data_characterization/outside_opti_pose_square_rotation_2023-03-24-18-00-34.bag.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{216, 27, 96}
\definecolor{sienna1408675}{RGB}{0, 77, 64}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis background/.style={fill=white},
    axis line style={white},
    legend cell align={left},
    legend image post style={scale=5.5},
    legend style={
      fill opacity=1,
      draw opacity=1,
      text opacity=1,
      at={(0.9,0.5)},
      anchor=south west,
      draw=white,
      legend columns=1,
      % /tikz/every even column/.append style={column sep=0.5cm},
      font=\tiny
    },
    tick align=outside,
    x grid style={white!69.0196078431373!black},
    xlabel={\(\displaystyle x\) (m)},
    minor tick num = 1,
    minor grid style={dashed},
    xmajorgrids,
    xmajorgrids,
    y grid style={white!69.0196078431373!black},
    ylabel={\(\displaystyle y\) (m)}, %\textcolor{darkslategray38}
    xminorgrids,
    xminorgrids=true,
    ymajorgrids,
    ymajorticks=true,
    yminorgrids,
    yminorgrids=true,
    xmin=-1.2, xmax=8.2,
    ymin=-1.2, ymax=8.2,
    ylabel near ticks, 
    ylabel shift={-1pt},
% height=\figureheight,
%     width=\figurewidth,
% legend cell align={left},
% legend columns=1,
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   font=\scriptsize,
%   % at={(0.4,0.98)},
%   % anchor=north,
%   draw=lightgray204
]
\addplot [draw=mediumpurple148103189, fill=mediumpurple148103189, mark=diamond*, only marks,mark size=0.23pt]
table{%
x  y
5.78716659545898 0.903215110301971
5.78713989257812 0.905052661895752
5.78748941421509 0.90825742483139
5.78920364379883 0.916987955570221
5.79094076156616 0.935624897480011
5.79262638092041 0.969326853752136
5.78866910934448 1.00969171524048
5.77695798873901 1.05424642562866
5.78405237197876 1.10317695140839
5.78112077713013 1.14610815048218
5.78465032577515 1.1883031129837
5.79053974151611 1.23315262794495
5.79950714111328 1.29035103321075
5.81010961532593 1.35334491729736
5.81808090209961 1.41865599155426
5.82374382019043 1.49531018733978
5.82617044448853 1.57284784317017
5.82340383529663 1.64083778858185
5.82109785079956 1.66149318218231
5.82047128677368 1.6580935716629
5.82026147842407 1.65993404388428
5.82193803787231 1.68015277385712
5.81987142562866 1.73690211772919
5.81340789794922 1.80426895618439
5.80907297134399 1.8796626329422
5.80431604385376 1.95629370212555
5.798180103302 2.0326783657074
5.79664468765259 2.11148476600647
5.7980580329895 2.18892312049866
5.7999324798584 2.25720834732056
5.8027606010437 2.33116841316223
5.80565786361694 2.41592884063721
5.80561447143555 2.50120425224304
5.80803298950195 2.58370757102966
5.8116192817688 2.66370892524719
5.81375646591187 2.7413547039032
5.81254911422729 2.81360793113708
5.81309747695923 2.8878448009491
5.81311464309692 2.96105265617371
5.81501436233521 3.03285503387451
5.81394243240356 3.08497333526611
5.81620264053345 3.1386821269989
5.81587982177734 3.19574522972107
5.81377553939819 3.26423192024231
5.81225347518921 3.34062075614929
5.81909418106079 3.4215772151947
5.8252100944519 3.50333118438721
5.83159971237183 3.5857937335968
5.83642721176147 3.6644446849823
5.84228134155273 3.73881268501282
5.84757614135742 3.80445551872253
5.85245275497437 3.86983203887939
5.84931802749634 3.92892551422119
5.84684562683105 3.99476361274719
5.83979749679565 4.06994819641113
5.83083391189575 4.15075635910034
5.82511520385742 4.23615884780884
5.82222366333008 4.31321382522583
5.8205361366272 4.38555383682251
5.81867218017578 4.45614624023438
5.81415319442749 4.51931190490723
5.8105206489563 4.58135414123535
5.80634260177612 4.65076971054077
5.80382680892944 4.72016000747681
5.80185556411743 4.78924512863159
5.79748153686523 4.86269569396973
5.79760503768921 4.92975854873657
5.79504156112671 4.99157524108887
5.79226112365723 5.04797744750977
5.79028272628784 5.09484672546387
5.78531408309937 5.119713306427
5.78298330307007 5.12909412384033
5.77662229537964 5.14913940429688
5.7668399810791 5.1702618598938
5.75698280334473 5.19639587402344
5.73807573318481 5.22700834274292
5.71857881546021 5.24796390533447
5.70129060745239 5.26347398757935
5.66831731796265 5.28694009780884
5.63579177856445 5.30580997467041
5.61363983154297 5.31643724441528
5.57915639877319 5.33090400695801
5.53240776062012 5.34289216995239
5.50438833236694 5.34604787826538
5.48221206665039 5.34282112121582
5.45017194747925 5.33855009078979
5.42736625671387 5.33085489273071
5.41578245162964 5.3302206993103
5.40514135360718 5.33055686950684
5.38457536697388 5.33425188064575
5.36913299560547 5.32840967178345
5.34195184707642 5.31941747665405
5.29193258285522 5.31418657302856
5.23981237411499 5.29670667648315
5.18803548812866 5.29198551177979
5.12990188598633 5.28883075714111
5.0609450340271 5.28944158554077
4.9976692199707 5.28766393661499
4.92458391189575 5.28740358352661
4.85240697860718 5.28584003448486
4.77920961380005 5.28679084777832
4.70002794265747 5.28827619552612
4.62518072128296 5.29162549972534
4.55714845657349 5.29376411437988
4.49694108963013 5.29382705688477
4.41971206665039 5.29062700271606
4.33080434799194 5.28988122940063
4.24522638320923 5.28791856765747
4.16211938858032 5.28670310974121
4.08463001251221 5.28241300582886
4.00489473342896 5.27924203872681
3.92863345146179 5.28241205215454
3.86083483695984 5.28446674346924
3.78721165657043 5.28923177719116
3.71312260627747 5.29051351547241
3.63719153404236 5.29135370254517
3.55204510688782 5.29606342315674
3.46928381919861 5.29797124862671
3.39701652526855 5.29597187042236
3.32090878486633 5.296959400177
3.23630976676941 5.29789590835571
3.1482675075531 5.29889345169067
3.06694626808167 5.29590940475464
2.98393511772156 5.29595899581909
2.90367245674133 5.29576301574707
2.82398676872253 5.29692316055298
2.74339771270752 5.29704236984253
2.66317105293274 5.29362678527832
2.58364009857178 5.28910827636719
2.49630928039551 5.28551959991455
2.41124558448792 5.28304290771484
2.32280898094177 5.28061151504517
2.24054336547852 5.28026723861694
2.16770029067993 5.27907800674438
2.08951354026794 5.27058839797974
1.99823760986328 5.26578187942505
1.90721905231476 5.26149892807007
1.82999563217163 5.25921249389648
1.74636650085449 5.25786209106445
1.66671812534332 5.25752544403076
1.59019327163696 5.2567310333252
1.513840675354 5.25785493850708
1.43998658657074 5.26026487350464
1.36993837356567 5.26539850234985
1.30998885631561 5.26380729675293
1.24638617038727 5.26420879364014
1.18183708190918 5.26738166809082
1.1353052854538 5.26980447769165
1.08292198181152 5.2708158493042
1.01571476459503 5.27394819259644
0.949092209339142 5.27265691757202
0.90157550573349 5.27252626419067
0.868746280670166 5.27385711669922
0.840433418750763 5.27365684509277
0.833911240100861 5.27166938781738
0.811263740062714 5.26885175704956
0.759739220142365 5.26040840148926
0.716747760772705 5.24983978271484
0.669444739818573 5.22353887557983
0.637417256832123 5.19684410095215
0.614155948162079 5.17394828796387
0.580557823181152 5.13306045532227
0.554784953594208 5.08563995361328
0.547207832336426 5.04955434799194
0.543528974056244 5.003990650177
0.545760810375214 4.9579963684082
0.55724710226059 4.93821144104004
0.572329938411713 4.9213981628418
0.589449942111969 4.90901899337769
0.59418398141861 4.91238832473755
0.591986119747162 4.90833711624146
0.585757911205292 4.89992952346802
0.580473005771637 4.88935613632202
0.576532781124115 4.87065076828003
0.579547047615051 4.83234262466431
0.589492857456207 4.79035186767578
0.592551529407501 4.74174928665161
0.603247046470642 4.68702459335327
0.609357595443726 4.62384653091431
0.611190497875214 4.55735874176025
0.611070215702057 4.48964548110962
0.61309427022934 4.41698932647705
0.613680601119995 4.34861516952515
0.614714682102203 4.27897024154663
0.61045378446579 4.21514272689819
0.605552434921265 4.15363645553589
0.599112570285797 4.08446073532104
0.591926097869873 4.00697994232178
0.587360799312592 3.92514061927795
0.582703769207001 3.84066081047058
0.579336166381836 3.74933934211731
0.578466176986694 3.65562510490417
0.579610109329224 3.565922498703
0.582948207855225 3.47061252593994
0.58510160446167 3.38319659233093
0.589103877544403 3.29662394523621
0.595376193523407 3.2035276889801
0.602171003818512 3.11391186714172
0.604554533958435 3.02484965324402
0.606402397155762 2.93534755706787
0.610603272914886 2.84398579597473
0.612972855567932 2.76628136634827
0.610957682132721 2.6856153011322
0.609209477901459 2.60858416557312
0.606081962585449 2.53464698791504
0.602334976196289 2.46492099761963
0.598780333995819 2.38694024085999
0.598079681396484 2.30976986885071
0.598177492618561 2.23159241676331
0.602945148944855 2.15343284606934
0.606519520282745 2.08406186103821
0.608874976634979 2.01966023445129
0.613517224788666 1.94977939128876
0.617002248764038 1.87078511714935
0.621731996536255 1.78925430774689
0.623758375644684 1.70461118221283
0.625389277935028 1.62664794921875
0.624443113803864 1.55195331573486
0.625889539718628 1.47925698757172
0.623761177062988 1.39696133136749
0.625881731510162 1.31037151813507
0.622773110866547 1.22483396530151
0.619612276554108 1.1448723077774
0.615790724754333 1.05540525913239
0.613956034183502 0.970143556594849
0.612817704677582 0.887712776660919
0.613994121551514 0.811649084091187
0.614877223968506 0.750697314739227
0.621261835098267 0.678529024124146
0.622971296310425 0.620304226875305
0.630679190158844 0.573597252368927
0.634994328022003 0.556340396404266
0.64203667640686 0.51688414812088
0.66168475151062 0.449998885393143
0.686427354812622 0.394725382328033
0.733079850673676 0.344523549079895
0.776490926742554 0.310975402593613
0.809685409069061 0.297599107027054
0.86203670501709 0.285465687513351
0.922390758991241 0.283298254013062
0.953095197677612 0.283452272415161
0.984378635883331 0.28391832113266
1.02634084224701 0.288469552993774
1.04588043689728 0.286561220884323
1.04688310623169 0.286467254161835
1.0556001663208 0.285445153713226
1.07395708560944 0.285981208086014
1.10625088214874 0.295444488525391
1.15164196491241 0.299771755933762
1.19549906253815 0.301948875188828
1.24377632141113 0.300617307424545
1.28067684173584 0.289377510547638
1.33296346664429 0.277978897094727
1.39505767822266 0.272022873163223
1.45416009426117 0.269920915365219
1.51174163818359 0.269836992025375
1.57395780086517 0.269800931215286
1.63689267635345 0.271596401929855
1.70031344890594 0.274476855993271
1.77247035503387 0.275502115488052
1.84198093414307 0.277543902397156
1.91666698455811 0.278751522302628
1.97683048248291 0.281464278697968
2.04186844825745 0.279271572828293
2.10643362998962 0.279074519872665
2.17817807197571 0.27917206287384
2.2541139125824 0.279201507568359
2.32460689544678 0.278129577636719
2.39693856239319 0.275646686553955
2.46959018707275 0.275488525629044
2.54571199417114 0.27365443110466
2.623291015625 0.272718101739883
2.70038771629333 0.27219220995903
2.77136969566345 0.272069543600082
2.83877348899841 0.271782845258713
2.90572834014893 0.271927714347839
2.98066639900208 0.274581164121628
3.06025791168213 0.276797205209732
3.13983511924744 0.280622631311417
3.21726489067078 0.285323292016983
3.30322813987732 0.28969469666481
3.38274192810059 0.293961435556412
3.45589661598206 0.296041995286942
3.53394412994385 0.298162639141083
3.62107539176941 0.301754087209702
3.70883774757385 0.306878358125687
3.79994416236877 0.307743310928345
3.88533115386963 0.312188357114792
3.97594618797302 0.312705248594284
4.06623983383179 0.316457152366638
4.16042900085449 0.319972068071365
4.24404859542847 0.324040204286575
4.31771850585938 0.325961828231812
4.39296007156372 0.324494510889053
4.46636343002319 0.323896139860153
4.54600095748901 0.325816363096237
4.62860631942749 0.326730489730835
4.71421527862549 0.327498435974121
4.792151927948 0.327745944261551
4.86923170089722 0.328919142484665
4.94973516464233 0.32833468914032
5.02866554260254 0.3291075527668
5.10063314437866 0.330562025308609
5.16606187820435 0.329858779907227
5.23058366775513 0.328044921159744
5.28355169296265 0.327030181884766
5.34177350997925 0.327513426542282
5.40676927566528 0.328318953514099
5.47371673583984 0.331804782152176
5.53843927383423 0.335063189268112
5.5869927406311 0.33920830488205
5.63031673431396 0.345489978790283
5.68410301208496 0.357984155416489
5.73912000656128 0.380803495645523
5.82796382904053 0.452092587947845
5.85547780990601 0.51226419210434
5.87294912338257 0.560073673725128
5.87857294082642 0.618649423122406
5.87133550643921 0.65601247549057
5.86880302429199 0.683456897735596
5.86417007446289 0.723236799240112
5.86550331115723 0.756694614887238
5.86621713638306 0.765011310577393
5.86565208435059 0.764802932739258
5.8652868270874 0.765771746635437
5.8650951385498 0.765531003475189
5.86527490615845 0.765708565711975
5.86523056030273 0.76607346534729
5.8651442527771 0.76602691411972
5.86515045166016 0.7660271525383
5.86517143249512 0.765764534473419
5.86505174636841 0.766054093837738
5.86501884460449 0.765906155109406
};
\addlegendentry{$I_1$}
\addplot [draw=sienna1408675, fill=sienna1408675, mark=diamond*, only marks,mark size=0.23pt]
table{%
x  y
5.14993238449097 0.875897109508514
5.15021419525146 0.877256691455841
5.15064430236816 0.881117761135101
5.15194511413574 0.892841100692749
5.15351915359497 0.915536880493164
5.15553569793701 0.951215744018555
5.15099048614502 0.990748286247253
5.13952684402466 1.0343371629715
5.1475944519043 1.06717336177826
5.14415884017944 1.11362385749817
5.14734697341919 1.15762329101562
5.15294504165649 1.19867610931396
5.16250801086426 1.26015269756317
5.17274236679077 1.32954347133636
5.18021202087402 1.40036308765411
5.18587017059326 1.48829972743988
5.18836307525635 1.57539582252502
5.18517351150513 1.64324223995209
5.18313217163086 1.66168797016144
5.18227481842041 1.65870451927185
5.18221759796143 1.66037464141846
5.18411922454834 1.68175554275513
5.18145275115967 1.73266279697418
5.17490434646606 1.79439234733582
5.17056798934937 1.86724102497101
5.16554403305054 1.94543695449829
5.15990161895752 2.01674580574036
5.15830516815186 2.09734106063843
5.15957927703857 2.18017816543579
5.1615514755249 2.24784588813782
5.16452550888062 2.31866359710693
5.16753482818604 2.39979672431946
5.16764450073242 2.48102140426636
5.169921875 2.56441402435303
5.17354536056519 2.64972305297852
5.17555236816406 2.72756266593933
5.17433977127075 2.79719734191895
5.17486572265625 2.87260866165161
5.17525720596313 2.94176149368286
5.17720699310303 3.01078128814697
5.17613697052002 3.06326293945312
5.17851877212524 3.11149287223816
5.17877006530762 3.1622838973999
5.17707204818726 3.22057747840881
5.17573118209839 3.29353523254395
5.18209838867188 3.38264131546021
5.18783664703369 3.47065019607544
5.19387102127075 3.5561146736145
5.19885110855103 3.63067626953125
5.20472526550293 3.70508575439453
5.2098650932312 3.78129911422729
5.21450138092041 3.85619068145752
5.21151542663574 3.91544413566589
5.20890617370605 3.97343635559082
5.20259523391724 4.04009199142456
5.19411516189575 4.11415863037109
5.18818807601929 4.20315790176392
5.18439865112305 4.28952074050903
5.18263483047485 4.36929225921631
5.18129110336304 4.44164800643921
5.17634010314941 4.49715518951416
5.173171043396 4.557053565979
5.1685676574707 4.62565517425537
5.16614198684692 4.69577360153198
5.16428661346436 4.76213836669922
5.16119813919067 4.81612157821655
5.16211700439453 4.86988019943237
5.16031837463379 4.92332792282104
5.15909242630005 4.96817493438721
5.15904808044434 4.99990367889404
5.15746688842773 5.00512933731079
5.15743446350098 5.00371026992798
5.15807437896729 4.99391794204712
5.15896606445312 4.97727537155151
5.16422367095947 4.96063947677612
5.1719536781311 4.93230962753296
5.17781257629395 4.90925168991089
5.18499135971069 4.88843822479248
5.20050716400146 4.85240793228149
5.21839046478271 4.82327032089233
5.22933578491211 4.80711364746094
5.25384902954102 4.78204917907715
5.29193878173828 4.75165033340454
5.31804180145264 4.7354793548584
5.34587287902832 4.71852922439575
5.38059711456299 4.70322179794312
5.40782833099365 4.69270133972168
5.41236066818237 4.69154977798462
5.41127347946167 4.69190216064453
5.39984035491943 4.69589138031006
5.39557456970215 4.69035911560059
5.37406730651855 4.68136215209961
5.32161998748779 4.67600679397583
5.27125549316406 4.65885066986084
5.1950511932373 4.65354776382446
5.12074327468872 4.65046405792236
5.04673480987549 4.65180063247681
4.98771667480469 4.64918661117554
4.92020463943481 4.64888715744019
4.85682535171509 4.64731788635254
4.78889131546021 4.64838886260986
4.71041345596313 4.649986743927
4.62949132919312 4.65301704406738
4.55996561050415 4.65563297271729
4.49503993988037 4.65604448318481
4.41372871398926 4.6531925201416
4.32098531723022 4.65223455429077
4.23696708679199 4.65065002441406
4.15932130813599 4.64915561676025
4.08435344696045 4.64457941055298
4.00338459014893 4.64176225662231
3.9297149181366 4.64419841766357
3.85930919647217 4.64641380310059
3.78476715087891 4.65086936950684
3.71435308456421 4.65249872207642
3.64395809173584 4.65336465835571
3.5596034526825 4.65751075744629
3.47376132011414 4.65898609161377
3.39872694015503 4.65720844268799
3.32508206367493 4.65841197967529
3.2433750629425 4.65974617004395
3.16018509864807 4.66059732437134
3.08220553398132 4.65774345397949
2.99456262588501 4.65770530700684
2.90503120422363 4.65754413604736
2.82347178459167 4.65873765945435
2.74245285987854 4.6588716506958
2.6697633266449 4.65540504455566
2.59933352470398 4.65113353729248
2.52538204193115 4.64803552627563
2.43901491165161 4.64531898498535
2.35276007652283 4.64286422729492
2.27181005477905 4.64330148696899
2.19514751434326 4.64138984680176
2.11537575721741 4.63344383239746
2.01875281333923 4.62828779220581
1.92910885810852 4.62405443191528
1.8459974527359 4.62181806564331
1.76757407188416 4.62000751495361
1.69283521175385 4.62014532089233
1.6083756685257 4.61866474151611
1.52345049381256 4.61971473693848
1.44879198074341 4.6218147277832
1.38323414325714 4.62695074081421
1.32502007484436 4.62538480758667
1.25798428058624 4.62567710876465
1.18566393852234 4.62949466705322
1.13023960590363 4.6309552192688
1.07180392742157 4.63265943527222
1.00494801998138 4.6355299949646
0.944538593292236 4.63425350189209
0.902672648429871 4.63436603546143
0.873590111732483 4.63511800765991
0.852870106697083 4.63512086868286
0.855406820774078 4.63340377807617
0.86111980676651 4.63219928741455
0.876556396484375 4.63296842575073
0.896540522575378 4.63770437240601
0.94405460357666 4.64788484573364
0.973459541797638 4.65506172180176
0.99731183052063 4.66454219818115
1.02542865276337 4.67625617980957
1.05641579627991 4.6938738822937
1.08987200260162 4.71517515182495
1.12502610683441 4.7427191734314
1.15834701061249 4.78199291229248
1.18482899665833 4.8272180557251
1.20881080627441 4.88235855102539
1.22658360004425 4.93554019927979
1.23104476928711 4.94495964050293
1.22887063026428 4.93947267532349
1.22302722930908 4.92174053192139
1.21785366535187 4.90692663192749
1.21392238140106 4.89037275314331
1.21539878845215 4.8804726600647
1.2249801158905 4.84699058532715
1.22821879386902 4.79577970504761
1.23965728282928 4.73153305053711
1.2465136051178 4.6562352180481
1.24869108200073 4.57782888412476
1.24886405467987 4.50573015213013
1.25071740150452 4.44021320343018
1.25148749351501 4.37535905838013
1.25207793712616 4.30791997909546
1.24796390533447 4.24093723297119
1.24328756332397 4.17072916030884
1.2371734380722 4.09220314025879
1.22990727424622 4.00693702697754
1.22530376911163 3.93370723724365
1.22074007987976 3.84796380996704
1.21731460094452 3.75282454490662
1.21654915809631 3.65824627876282
1.21778225898743 3.56856536865234
1.22096490859985 3.48245358467102
1.22279214859009 3.40384531021118
1.2264815568924 3.32568264007568
1.23257839679718 3.23627233505249
1.23940193653107 3.14308738708496
1.24211716651917 3.05185747146606
1.24401462078094 2.9643235206604
1.24832391738892 2.87288451194763
1.25056421756744 2.79547739028931
1.24870026111603 2.71178889274597
1.24671721458435 2.63269782066345
1.24386811256409 2.55360889434814
1.24035310745239 2.47737646102905
1.23678040504456 2.40378284454346
1.23593330383301 2.33442568778992
1.236172914505 2.26001977920532
1.24079275131226 2.17863583564758
1.2443014383316 2.1054048538208
1.24661231040955 2.03630638122559
1.25141191482544 1.97176563739777
1.25511956214905 1.8927515745163
1.25963366031647 1.8157913684845
1.2615133523941 1.73706614971161
1.26274108886719 1.65503132343292
1.26207613945007 1.57661139965057
1.2632063627243 1.5036107301712
1.26107275485992 1.42764914035797
1.26229155063629 1.35032141208649
1.25971269607544 1.26240110397339
1.25701761245728 1.17357981204987
1.25339508056641 1.09624779224396
1.2512104511261 1.01490795612335
1.2498117685318 0.942965805530548
1.24911975860596 0.87687736749649
1.25190591812134 0.814629375934601
1.25561308860779 0.749782860279083
1.26097774505615 0.684898793697357
1.26273202896118 0.637018382549286
1.26821434497833 0.614755928516388
1.26901519298553 0.614896059036255
1.26987743377686 0.627318263053894
1.26543188095093 0.650280594825745
1.25543451309204 0.677618086338043
1.2456693649292 0.701882183551788
1.23152685165405 0.741091191768646
1.20588481426239 0.781323313713074
1.18797218799591 0.807996511459351
1.16605770587921 0.837097704410553
1.13437211513519 0.874496042728424
1.10959756374359 0.899272441864014
1.09545838832855 0.907762706279755
1.06651532649994 0.920693039894104
1.05294752120972 0.927069365978241
1.0545037984848 0.925244033336639
1.05586123466492 0.925460457801819
1.06700015068054 0.920852780342102
1.07031834125519 0.929487943649292
1.08792901039124 0.935800075531006
1.1273900270462 0.937807738780975
1.18034684658051 0.936833024024963
1.21849095821381 0.934668362140656
1.27895557880402 0.923042178153992
1.3524261713028 0.91323459148407
1.40627205371857 0.910312116146088
1.46186506748199 0.906312704086304
1.52245771884918 0.908427000045776
1.5914386510849 0.909666538238525
1.65423595905304 0.913447320461273
1.72447538375854 0.912609457969666
1.78974008560181 0.915247738361359
1.85335385799408 0.917749285697937
1.92194211483002 0.916172027587891
1.98140156269073 0.919200301170349
2.04337596893311 0.918093919754028
2.11038875579834 0.916589438915253
2.17506146430969 0.91712498664856
2.2453293800354 0.915371835231781
2.31591534614563 0.91470855474472
2.39272665977478 0.911784291267395
2.46785068511963 0.912311911582947
2.54193186759949 0.910355567932129
2.61365604400635 0.910031378269196
2.68528819084167 0.909369885921478
2.75063967704773 0.909296274185181
2.82755088806152 0.910058319568634
2.90884470939636 0.911373734474182
2.99137663841248 0.914100646972656
3.06734466552734 0.916059792041779
3.1384379863739 0.919718861579895
3.21462440490723 0.924205482006073
3.3032968044281 0.928283751010895
3.38508105278015 0.931211113929749
3.45394659042358 0.933646321296692
3.53014492988586 0.936451017856598
3.61328649520874 0.939599514007568
3.70108938217163 0.942829370498657
3.79307246208191 0.945616960525513
3.88352656364441 0.949201107025146
3.97277116775513 0.95177161693573
4.06872129440308 0.95495617389679
4.15587091445923 0.959954500198364
4.2541823387146 0.962073981761932
4.34078741073608 0.964745819568634
4.41675996780396 0.96306574344635
4.49800205230713 0.962984800338745
4.57866334915161 0.963971138000488
4.65586137771606 0.967141449451447
4.73690700531006 0.96591591835022
4.82325506210327 0.965918242931366
4.90309238433838 0.966570913791656
4.97787570953369 0.967307388782501
5.05076885223389 0.967600345611572
5.12329816818237 0.967879951000214
5.19731187820435 0.967542052268982
5.26030731201172 0.966892778873444
5.32143211364746 0.964940965175629
5.38310766220093 0.964131355285645
5.4453125 0.966566503047943
5.50703811645508 0.96931254863739
5.54848384857178 0.976960957050323
5.56704330444336 0.979039549827576
5.55029630661011 0.979581117630005
5.52759647369385 0.977395951747894
5.50149726867676 0.975151300430298
5.46660041809082 0.969875693321228
5.42351579666138 0.956267893314362
5.38584136962891 0.941937923431396
5.35824394226074 0.925264894962311
5.31252956390381 0.886641383171082
5.27052640914917 0.844865441322327
5.25003814697266 0.821371972560883
5.23555612564087 0.791849732398987
5.22551012039185 0.753872334957123
5.23093366622925 0.736323356628418
5.22792339324951 0.728870868682861
5.22804641723633 0.729189455509186
5.22848892211914 0.731137990951538
5.2285213470459 0.731383085250854
5.22836971282959 0.731148719787598
5.22856760025024 0.731010556221008
5.22836256027222 0.731312155723572
5.22842693328857 0.731219708919525
5.22854280471802 0.731497347354889
5.22849941253662 0.731233060359955
};
\addlegendentry{$I_2$}
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks,mark size=1.5pt]
table{%
x  y
2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
% 2.69 2.4
};
%\addlegendentry{$R_1$}
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks,mark size=1.5pt]
table{%
x  y
3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
% 3.75 2.39
};
%\addlegendentry{$R_2$}
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks,mark size=1.5pt]
table{%
x  y
3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
% 3.77 3.29
};
%\addlegendentry{$R_3$}
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks,mark size=1.5pt]
table{%
x  y
2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
% 2.7 3.29
};
%\addlegendentry{$R_4$}
\draw (axis cs:1.75,1.8) node[
  scale=0.8,
  anchor=west,
  text=black,
  rotate=0.0
]{$\text{R}_1$};
\draw (axis cs:3.2,1.8) node[
  scale=0.8,
  anchor=west,
  text=black,
  rotate=0.0
]{$\text{R}_2$};
\draw (axis cs:3.2,3.8) node[
  scale=0.8,
  anchor=west,
  text=black,
  rotate=0.0
]{$\text{R}_3$};
\draw (axis cs:1.75,3.8) node[
  scale=0.8,
  anchor=west,
  text=black,
  rotate=0.0
]{$\text{R}_4$};
\end{axis}

\end{tikzpicture}


==> tex/graphs_les/les_square_rotation_2023-03-24-18-00-34_error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gainsboro229}{RGB}{229,229,229}
% \definecolor{sienna1408675}{RGB}{127,0,0}
% \definecolor{mediumpurple148103189}{RGB}{0,0,127}

\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}

\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
    axis background/.style={fill=white},
    axis line style={white},
    tick align=outside,
    x grid style={white},
    xmajorgrids,
    xmajorticks=true,
    % xmin=0.5, xmax=6.5,
    % xtick style={draw=none},
    % xtick={1,2,3,4,5,6},
    % xticklabels={},
    y grid style={white},
    % ylabel=\textcolor{darkslategray38}{Error (m)},
    ymajorgrids,
    ymajorticks=true,
    % ymin=-0.0186402966221774, ymax=0.0964276981289192,
    % ytick style={draw=none}
    % ytick style={draw=none}
    y grid style={white!69.0196078431373!black},
    ytick style={color=black},
    xmajorgrids,
    % xmajorticks=true,
    % xmin=-0.5, xmax=3.3125,
    xminorgrids,
    ymajorgrids,
    ymajorticks=true,
    minor y tick num = 2,
    minor y grid style={dashed},
    yminorgrids,
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
        },
    scaled y ticks=false,
    ylabel near ticks, 
    ylabel shift={-1pt},
% height=\figureheight,
%     width=\figurewidth,
% width=3cm,
% height = 7cm,
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={UWB},
xmin=0.5, xmax=2.5,
xtick style={color=black},
xtick={1,2},
xticklabels={$I_1$, $I_2$},
% y grid style={gainsboro229},
ylabel={Error (m)},
% ymajorgrids,
ymin=-0.0410976448961767, ymax=1.63230454045981,
% ytick style={color=black}
]
\path [draw=black, fill=mediumpurple148103189]
(axis cs:0.75,0.448823740072808)
--(axis cs:1.25,0.448823740072808)
--(axis cs:1.25,0.665208079675221)
--(axis cs:0.75,0.665208079675221)
--(axis cs:0.75,0.448823740072808)
--cycle;
\addplot [black]
table {%
1 0.448823740072808
1 0.233612611444085
};
\addplot [black]
table {%
1 0.665208079675221
1 0.881411228251091
};
\addplot [black]
table {%
0.875 0.233612611444085
1.125 0.233612611444085
};
\addplot [black]
table {%
0.875 0.881411228251091
1.125 0.881411228251091
};
\addplot [black, mark=x, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
1 0.222342427165633
1 0.220719839803656
1 0.208932038495034
1 0.125703556929791
1 0.122255206772047
1 0.226023693351585
1 0.220694390054246
1 0.140422884637643
1 0.196010515060141
1 0.163257331530179
1 0.217091276016992
1 0.0948484210898756
1 0.185429662100509
1 0.195102141784376
1 0.121080514282678
1 0.206217522804958
1 0.20178138540258
1 0.160139290515319
1 0.217672885406934
1 0.209744147315324
1 0.183681255693847
1 0.114574308284578
1 0.143130413961345
1 0.185340880273648
1 0.159571985704405
1 0.0993647829980433
1 0.185978160057698
1 0.12136586556295
1 0.16552127039026
1 0.117882085589917
1 0.177126175469451
1 0.21667595206887
1 0.174648972426744
1 0.0612083023314513
1 0.19818849086285
1 0.169024682652615
1 0.131067537115393
1 0.18047201249983
1 0.216273943759138
1 0.113490575903283
1 0.0846366793446704
1 0.109558751061379
1 0.215833424183438
1 0.165561480424437
1 0.148630456777298
1 0.134691733381422
1 0.0883276946703652
1 0.203924972762909
1 0.0869405907059118
1 0.144658311723218
1 0.148140135550487
1 0.17197251496279
1 0.229405313113529
1 0.158448432573737
1 0.169309303730789
1 0.182850339268982
1 0.22408860480401
1 0.184426707030719
1 0.191906642526011
1 0.22709736510843
1 0.221810714287148
1 0.125871275767551
1 0.220469513707479
1 0.227260434060803
1 0.219062843004664
1 0.05689182224387
1 0.232264154521306
1 0.19155803855836
1 0.143193804481327
1 0.0912731764287947
1 0.225251501357047
1 0.0349660908018225
1 0.200944458977464
1 0.2087336388909
1 0.185261607956812
1 0.171765753068031
1 0.178556464463733
1 0.170948830251646
1 0.150281825915879
1 0.213977315484486
1 0.229265687001224
1 0.140687110510354
1 0.183163582851441
1 0.0921637470743149
1 0.210197610773593
1 0.0513099701671652
1 0.209636014626916
1 0.139543379779101
1 0.081947438515203
1 0.103121701639938
1 0.209835274788918
1 0.136443052955979
1 0.081083243055599
1 0.213913401127718
1 0.196193172357712
1 0.186493896920053
1 0.223366000871242
1 0.154316638361357
1 0.208755208286359
1 0.914763627730824
1 0.997556103475147
1 0.994278284005909
1 0.973836178989793
1 0.968511106827222
1 1.07357154805351
1 1.21763155039061
1 1.19904905359161
1 0.968560523699362
1 1.02829577633709
1 1.06370201081728
1 1.13551289034112
1 1.17249924353282
1 1.35367627178529
1 1.26776962674909
1 1.55624080476181
1 1.40876628436438
1 1.40060876179486
1 1.29746028491616
1 1.43387164986918
1 1.21600169827303
1 1.29145193787057
1 1.13960059868888
1 1.02831499292719
1 1.03978272951192
1 1.10863899679456
1 0.99428096272029
1 1.05617317648378
1 1.13750600646121
1 1.03318456447678
1 0.990686390634615
1 1.10340506276895
1 1.12161832569855
1 0.996789494202881
1 0.956444459791082
1 0.981806625193798
1 0.893551719653777
1 1.06280420064294
1 1.00721126930262
1 0.936753240475779
1 1.17420955276486
1 0.945249451010075
1 1.11274341090714
1 1.03590448018695
1 0.981305990953464
1 1.08911340680932
1 1.1103141729469
1 0.929496807674306
1 0.960951657343946
1 0.934130936956217
1 0.987825213641551
1 0.893067370584667
1 0.896694918124321
1 1.01800898866395
1 1.02171849680909
1 0.968811647107991
1 1.01204659396478
1 0.966398817539698
1 1.01619803076504
1 1.01262691374064
1 0.945812021445226
1 0.931689739526167
1 0.930146857465394
1 0.948894984813872
1 0.922296876471846
1 1.02377741596471
1 0.949362677557673
1 0.998758856308041
1 0.907321460480215
1 0.917576491547331
1 0.983267432507508
1 0.935154261501258
1 0.890178285793089
1 0.951636338660871
1 0.898981872434291
1 0.885691039494488
1 0.964630392288308
1 0.892579353095231
1 0.884331365224976
1 0.956177663750952
1 0.97359730612529
1 1.15535224609608
1 1.23202124636782
1 1.13688640318225
1 1.13405756435965
1 1.11380436649375
1 1.19284154587091
1 0.943922749349452
1 0.953448868039548
1 0.883541594241734
1 0.972717297869457
1 1.02813298157584
1 0.900885023430794
1 0.921096303730561
1 0.910000433953505
1 0.897989781508898
1 1.01971323831457
1 0.950880565634573
1 1.05996400002885
1 0.993587017369902
1 1.01399747642623
1 0.930503120510246
1 1.12883878284391
1 1.24711047193733
1 1.33659182536512
1 1.50214562854334
1 1.0579221713074
1 0.95073274736492
1 0.91595288865318
1 0.942537779059009
1 1.00413612993125
1 1.06650636097396
1 1.17634933897276
1 0.983976552418741
1 1.02947746128011
1 1.02799733735519
1 1.0256083615912
1 0.889583626816061
1 0.907387872510818
1 0.887007186214637
1 1.02531273210247
1 1.00821140693297
1 0.891984883871061
1 0.904417643535143
1 0.888341112587982
1 0.932578726905791
1 0.947002720438392
1 0.930113198716407
1 1.09703508935266
1 1.18746828948725
1 0.986038398326573
1 1.14315032058936
1 1.16670521037507
1 1.15420955344117
1 1.12381827355286
1 1.02053158314421
1 1.01654057962431
1 0.976025851638111
1 0.894966248734331
1 0.905961457730895
1 0.909945686645849
1 0.952626849278229
1 0.908884470496905
1 0.964707143910841
1 0.914185187832731
1 0.94169048262403
1 0.910375273010945
1 1.18995855125097
1 0.962669917762021
1 1.10922778808124
1 1.18838188138221
1 1.21395011487833
1 0.949827824526512
1 0.932470483213292
1 0.909808019819838
};
\path [draw=black, fill=sienna1408675]
(axis cs:1.75,0.460161037020711)
--(axis cs:2.25,0.460161037020711)
--(axis cs:2.25,0.534775308204217)
--(axis cs:1.75,0.534775308204217)
--(axis cs:1.75,0.460161037020711)
--cycle;
\addplot [black]
table {%
2 0.460161037020711
2 0.386741379773981
};
\addplot [black]
table {%
2 0.534775308204217
2 0.609376919086847
};
\addplot [black]
table {%
1.875 0.386741379773981
2.125 0.386741379773981
};
\addplot [black]
table {%
1.875 0.609376919086847
2.125 0.609376919086847
};
\addplot [black, mark=x, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.373474096967651
2 0.342913671047293
2 0.32101200622047
2 0.365547283077041
2 0.273639895424979
2 0.310471643262735
2 0.378243531763594
2 0.277508412033362
2 0.277665670699836
2 0.33406590978442
2 0.236141738614025
2 0.342749858831535
2 0.303728260449323
2 0.332868654613946
2 0.374447158693666
2 0.303166475617111
2 0.371563133967654
2 0.322161540672124
2 0.298178988269779
2 0.367660118913159
2 0.379632902577365
2 0.194788074042184
2 0.31534306055804
2 0.269976349168093
2 0.35646639914555
2 0.240614182811863
2 0.353576829362084
2 0.383067368600439
2 0.301917362539742
2 0.367800896867541
2 0.282033254853643
2 0.327752915922177
2 0.265315152044
2 0.320797037954691
2 0.332790437074417
2 0.341106242559598
2 0.376857311935824
2 0.334949355714075
2 0.373264966102721
2 0.270306602000549
2 0.364175922901027
2 0.335986072988397
2 0.303368876918713
2 0.303504072277673
2 0.215357569391645
2 0.298610993340546
2 0.315162247680102
2 0.366529921755139
2 0.385024363862033
2 0.357969909557911
2 0.329665757126272
2 0.327695508299332
2 0.324257817365833
2 0.345628870565533
2 0.301779978801919
2 0.338532901220095
2 0.339668860664437
2 0.325563392597192
2 0.244921212797689
2 0.276944636610666
2 0.172779875367717
2 0.207752508395242
2 0.0375259448637919
2 0.218573044845354
2 0.165755616406428
2 0.146730754852563
2 0.238982297285957
2 0.356673025533753
2 0.327538317764228
2 0.212891863143675
2 0.368940238459882
2 0.310137452793426
2 0.293110415462031
2 0.3103967098392
2 0.248656630705901
2 0.204397404365294
2 0.197167542950503
2 0.190218133537297
2 0.187179019289375
2 0.337834098507498
2 0.306205715949193
2 0.261227288426056
2 0.259442655934013
2 0.304447943283237
2 0.343594802576963
2 0.318129973900043
2 0.365430721058174
2 0.382895308155013
2 0.339954213722292
2 0.235812036739709
2 0.324634420121181
2 0.379906785653936
2 0.364351208435654
2 0.326877894455926
2 0.280718823681351
2 0.230923001200001
2 0.360368452163061
2 0.303942655600043
2 0.28600293322811
2 0.330910664954172
2 0.147468545460593
2 0.283905329210302
2 0.379843692485186
2 0.217391455800576
2 0.316387019371668
2 0.350869256648627
2 0.382941016331867
2 0.262568856955136
2 0.337336281134114
2 0.384256250273084
2 0.341053408767638
2 0.341680829640168
2 0.30890568097571
2 0.282757905965481
2 0.313069207410423
2 0.311490824349428
2 0.292174134747779
2 0.320296947378392
2 0.37743236082606
2 0.369594870838425
2 0.303087346135435
2 0.283885383888978
2 0.344660070667207
2 0.26129200088556
2 0.306712784551562
2 0.288818221443829
2 0.383452708423231
2 0.293995191200649
2 0.27758654298614
2 0.343965706566586
2 0.277259706502775
2 0.324947944999547
2 0.366304674808037
2 0.308681408359049
2 0.320111359513699
2 0.375275424231087
2 0.229748011769717
2 0.384678506720139
2 0.217757764350059
2 0.334952554608588
2 0.361564077029542
2 0.341858376672504
2 0.218902616907274
2 0.356177019405913
2 0.234539711915464
2 0.282682818868265
2 0.351277131907559
2 0.267297415769313
2 0.311378298646618
2 0.365730454274018
2 0.355364156292467
2 0.357203684396601
2 0.337759140938844
2 0.3312575499692
2 0.237579040971849
2 0.341263483433391
2 0.319604648705228
2 0.362459516936052
2 0.324863671884011
2 0.338877679635722
2 0.320367196643287
2 0.308419323913195
2 0.372118816804311
2 0.374850299416684
2 0.360915492229062
2 0.312756619768965
2 0.366817706384654
2 0.38163685445914
2 0.321346442448626
2 0.380595030301189
2 0.324452906883802
2 0.308189933231097
2 0.358109622219283
2 0.383817827943681
2 0.382783477950815
2 0.352436631183018
2 0.326122356133069
2 0.347385686205779
2 0.696832475470882
2 0.6110628718456
2 0.616905487571368
2 0.615591959794846
2 0.610998804253781
2 0.616384268448027
2 0.627745178566761
2 0.691665741823098
2 0.639684655688975
2 0.674123083361869
2 0.643220433409824
2 0.620496340613967
2 0.683896158090573
2 0.621925041147277
2 0.640024173633661
2 0.637439749209606
2 0.682405208046105
2 0.621694525701791
2 0.681504511961851
2 0.675947436206797
2 0.720459225741739
2 0.781766162581059
2 0.837101640004342
2 0.642495493427944
2 0.693665381685767
2 0.678336628593462
2 0.669761465978642
2 0.688789451512054
2 0.728039207474694
2 0.718033320343686
2 0.837925386017489
2 0.885204590211796
2 0.99587606499319
2 0.614758975560139
2 0.620894334952259
2 0.751819283540553
2 0.62504329060611
2 0.623951156025514
2 0.623282147361536
2 0.614544366823856
2 0.651901193254897
2 0.610569772585673
2 0.638553238902141
2 0.738825589947447
2 0.739441707490979
2 0.703962267363309
2 0.705182302287161
2 0.692394206618158
2 0.684329483785874
2 0.669759083784165
2 0.667207515017762
2 0.677534827527393
2 0.666638542085018
2 0.65788268783638
2 0.609672563764922
2 0.616788413158151
2 0.694524839891875
2 0.623898588040066
2 0.667910288983087
2 0.649129311449204
2 0.63278096629704
2 0.630409751846763
2 0.637673349256252
2 0.618214689180276
2 0.617600824184293
2 0.677010358599026
2 0.637952523721647
2 0.701889280982261
2 0.647320954423536
2 0.663123492772898
2 0.682275859474118
2 0.652992292608037
2 0.661804260655198
2 0.622218420716544
2 0.639055804680539
2 0.705995216867834
2 0.622938982729648
2 0.719897819309655
2 0.617580082702834
2 0.633653504143665
2 0.621100628777307
2 0.612058534846676
2 0.648040338948608
2 0.632373719513698
2 0.667691779494577
2 0.616096562337908
2 0.742054542066198
2 0.808427589217625
2 0.788379495169097
2 0.701414093227184
2 0.649092464086154
2 0.647820856507425
2 0.634377724123774
2 0.614937373729049
2 0.685255422942494
2 0.656009462242623
2 0.69385519974899
2 0.632252252247253
2 0.624977010853895
2 0.631976529446656
2 0.615504517502051
2 0.64460567777582
2 0.629206355139462
2 0.617972104917277
2 0.622883972683434
};
\addplot [thick, black]
table {%
0.75 0.540603255928024
1.25 0.540603255928024
};
\addplot [thick, black]
table {%
1.75 0.497169087535125
2.25 0.497169087535125
};
\end{axis}

\end{tikzpicture}


==> tex/graphs_les/les_square_rotation_2023-03-24-18-00-34_trajectory.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis background/.style={fill=white},
    axis line style={white},
    legend cell align={left},
    % legend image post style={scale=5.5},
    legend style={
      fill opacity=.6,
      draw opacity=1,
      text opacity=1,
      at={(0.9,0.2)},
      anchor=south west,
      draw=white,
      legend columns=1,
      % /tikz/every even column/.append style={column sep=0.5cm},
      font=\tiny
    },
    tick align=outside,
    x grid style={white!69.0196078431373!black},
    xlabel={\(\displaystyle x\) (m)},
    minor tick num = 1,
    minor grid style={dashed},
    xmajorgrids,
    xmajorgrids,
    y grid style={white!69.0196078431373!black},
    ylabel={\(\displaystyle y\) (m)}, %\textcolor{darkslategray38}
    xminorgrids,
    xminorgrids=true,
    ymajorgrids,
    ymajorticks=true,
    yminorgrids,
    yminorgrids=true,
    ylabel near ticks, 
    ylabel shift={-1pt},
% % height=\figureheight,
% %     width=\figurewidth,
% width=7cm,
% height = 7cm,
% legend image post style={scale=0.8},
% legend cell align={left},
% legend columns=1,
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   font=\scriptsize,
%   % at={(0.5,1)},
%   % anchor=north,
%   draw=lightgray204
% },
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={X [m]},
xmin=-0.549499999999933, xmax=7.8,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={Y [m]},
ymin=-0.776999999999854, ymax=6.41700000000003,
% ytick style={color=black}
]
\addplot [draw=none, draw=steelblue31119180, fill=steelblue31119180, mark=*,only marks,mark size=1.5pt]
table{%
x  y
2.69 2.4
};
\addlegendentry{$R_1$}
\addplot [draw=darkorange25512714, draw=none, fill=darkorange25512714, mark=*,only marks,mark size=1.5pt]
table{%
x  y
3.75 2.39
};
\addlegendentry{$R_2$}
\addplot [draw=forestgreen4416044, draw=none, fill=forestgreen4416044, mark=*,only marks,mark size=1.5pt]
table{%
x  y
3.77 3.29
};
\addlegendentry{$R_3$}
\addplot [draw=crimson2143940, draw=none, fill=crimson2143940, mark=*,only marks,mark size=1.5pt]
table{%
x  y
2.7 3.29
};
\addlegendentry{$R_4$}
\addplot [draw=mediumpurple148103189, fill=mediumpurple148103189, mark=*, only marks,mark size=0.23pt,forget plot]
table{%
x  y
6.24 0.73
6.16 0.7
6.24 0.860000000000001
6.26 0.870000000000001
6.24 0.800000000000002
6.17 0.820000000000003
6.37 1.04
6.33 1.14
6.26000000000001 1.01
6.42000000000001 1.26
6.40000000000001 1.34
6.34000000000001 1.18
6.30000000000001 1.14000000000001
6.22000000000001 1.06000000000001
6.27000000000001 1.18000000000001
6.32000000000001 1.28000000000001
6.37000000000001 1.37000000000001
6.32000000000001 1.31000000000001
6.26000000000001 1.31000000000001
6.31000000000001 1.35000000000001
6.22000000000001 1.42000000000001
6.08000000000001 1.52000000000001
6.25000000000001 1.44000000000001
6.27000000000001 1.37000000000001
6.22000000000001 1.30000000000001
6.20000000000001 1.23000000000001
6.30000000000001 1.46000000000001
6.26000000000001 1.53000000000001
6.23000000000001 1.41000000000001
6.22000000000001 1.43000000000001
6.11000000000001 1.64000000000001
6.15000000000001 1.88000000000001
6.17000000000001 2.03000000000001
6.40000000000001 2.10000000000001
6.13000000000001 2.07000000000001
6.15000000000001 2.08000000000001
6.31000000000001 2.31000000000001
6.32000000000001 2.01000000000001
6.23000000000001 2.18000000000001
6.19000000000001 2.30000000000001
6.01000000000001 1.93000000000001
6.22000000000001 2.15000000000001
6.19000000000001 2.14000000000001
5.95000000000001 2.02000000000001
6.17000000000001 2.32000000000001
5.80000000000001 2.22000000000002
6.08000000000002 2.23000000000002
6.25000000000002 2.30000000000002
6.37000000000002 2.28000000000002
6.30000000000002 2.18000000000002
6.38000000000002 1.86000000000002
6.28000000000002 1.76000000000002
6.31000000000002 1.87000000000002
6.22000000000002 1.53000000000002
6.20000000000002 1.52000000000002
6.27000000000002 1.71000000000002
6.31000000000002 1.97000000000002
6.38000000000002 2.14000000000002
6.35000000000002 2.06000000000002
6.14000000000002 2.40000000000002
6.14000000000002 2.10000000000002
6.18000000000002 2.35000000000002
6.00000000000002 2.22000000000002
6.16000000000002 2.64000000000002
6.22000000000002 3.17000000000002
6.38000000000002 3.07000000000002
6.36000000000002 3.23000000000002
5.98000000000002 3.39000000000002
6.18000000000002 3.90000000000002
6.10000000000002 3.24000000000002
6.14000000000002 3.29000000000002
6.37000000000002 3.61000000000002
5.90000000000002 3.15000000000002
5.81000000000002 2.79000000000002
5.78000000000002 3.04000000000002
5.66000000000002 2.95000000000002
5.85000000000002 2.95000000000002
5.89000000000002 3.26000000000002
5.87000000000002 3.61000000000002
5.93000000000002 3.87000000000002
6.02000000000002 3.90000000000002
6.08000000000002 3.83000000000002
5.99000000000003 4.00000000000002
5.91000000000003 4.27000000000002
6.07000000000003 4.31000000000003
6.11000000000003 4.47000000000003
6.32000000000003 4.49000000000003
6.00000000000002 4.20000000000003
5.71000000000002 4.25000000000003
6.17000000000002 4.53000000000003
6.15000000000003 4.69000000000003
6.09000000000002 4.60000000000003
6.14000000000003 4.76000000000003
5.98000000000003 4.85000000000003
5.84000000000003 5.01000000000003
5.92000000000003 4.91000000000003
5.94000000000003 4.97000000000003
5.95000000000003 4.94000000000003
5.93000000000003 5.00000000000003
5.73000000000003 5.17000000000003
5.82000000000003 5.12000000000003
5.96000000000003 5.01000000000003
5.86000000000003 5.34000000000003
5.87000000000003 5.60000000000003
5.97000000000003 5.34000000000003
5.98000000000003 5.53000000000003
6.17000000000003 5.43000000000003
6.21000000000003 5.41000000000003
6.06000000000003 5.39000000000004
5.99000000000003 5.23000000000004
5.84000000000003 5.56000000000003
5.73000000000003 5.58000000000003
6.10000000000004 5.52000000000003
6.08000000000003 5.24000000000003
6.08000000000003 5.32000000000003
5.83000000000003 5.01000000000003
5.83000000000003 5.10000000000003
5.81000000000003 5.01000000000003
6.24000000000003 4.83000000000003
6.43000000000003 4.60000000000003
5.59000000000003 4.88000000000003
5.55000000000003 5.03000000000003
5.75000000000003 4.92000000000003
5.75000000000004 5.59000000000003
5.18000000000004 6.09000000000003
5.71000000000004 5.77000000000003
5.50000000000004 5.97000000000003
5.51000000000004 5.82000000000003
5.55000000000004 5.71000000000003
5.50000000000004 5.72000000000003
5.63000000000004 5.71000000000003
5.62000000000004 5.73000000000003
5.63000000000004 5.72000000000003
5.54000000000004 5.47000000000003
5.59000000000004 5.68000000000004
5.35000000000004 5.55000000000004
5.49000000000004 5.64000000000004
5.59000000000004 5.71000000000004
5.43000000000004 5.67000000000004
5.32000000000004 5.62000000000004
5.24000000000004 5.65000000000004
5.22000000000004 5.82000000000004
5.33000000000004 5.75000000000004
5.32000000000004 5.74000000000004
5.11000000000004 5.70000000000004
5.09000000000004 5.70000000000004
4.90000000000004 5.81000000000004
4.90000000000004 5.75000000000004
4.74000000000004 5.92000000000004
4.90000000000004 5.74000000000004
4.74000000000005 5.80000000000004
4.67000000000005 5.82000000000004
4.59000000000005 5.80000000000004
4.76000000000005 5.79000000000004
4.50000000000005 5.87000000000004
4.41000000000005 5.79000000000004
4.44000000000005 5.87000000000005
4.18000000000005 5.56000000000005
4.25000000000005 5.77000000000005
4.28000000000005 5.73000000000005
4.19000000000005 5.84000000000005
4.08000000000005 5.75000000000005
4.16000000000005 5.66000000000005
4.07000000000005 5.77000000000005
3.99000000000005 5.64000000000005
3.79000000000005 5.51000000000005
3.79000000000005 5.71000000000005
3.60000000000005 5.26000000000005
3.95000000000005 5.62000000000005
4.20000000000005 5.54000000000005
3.52000000000005 5.51000000000005
3.75000000000005 5.66000000000005
3.70000000000005 5.49000000000005
3.70000000000005 5.82000000000005
3.84000000000005 5.77000000000005
3.78000000000005 5.38000000000005
3.46000000000005 5.92000000000005
3.41000000000005 5.95000000000005
3.79000000000005 5.70000000000005
3.50000000000005 5.77000000000005
3.45000000000005 5.80000000000005
3.76000000000005 5.85000000000005
4.13000000000006 5.73000000000005
3.63000000000006 5.86000000000005
3.64000000000006 5.90000000000005
3.77000000000006 5.89000000000005
3.88000000000006 5.86000000000005
4.07000000000006 5.78000000000006
3.93000000000006 5.75000000000006
3.51000000000006 5.44000000000006
3.51000000000006 5.38000000000006
3.61000000000006 5.25000000000006
2.92000000000006 5.85000000000006
2.32000000000006 5.43000000000006
2.66000000000006 5.09000000000006
2.56000000000006 5.72000000000006
2.61000000000006 5.67000000000006
2.86000000000006 5.69000000000006
2.44000000000006 5.40000000000006
2.35000000000006 5.28000000000006
2.17000000000006 5.16000000000006
2.14000000000006 5.05000000000006
1.97000000000006 5.62000000000006
2.27000000000006 5.82000000000006
2.51000000000006 5.49000000000006
2.23000000000006 5.45000000000006
2.03000000000006 4.80000000000006
2.49000000000006 4.80000000000006
1.71000000000006 5.35000000000006
2.11000000000006 4.80000000000006
1.84000000000006 5.25000000000006
1.42000000000006 5.57000000000006
1.63000000000006 5.45000000000007
1.91000000000007 5.04000000000007
1.72000000000007 5.23000000000007
1.37000000000007 5.10000000000007
1.35000000000007 5.42000000000007
1.73000000000007 4.68000000000007
0.880000000000067 5.21000000000007
0.670000000000067 5.32000000000007
0.520000000000068 5.21000000000007
0.780000000000068 5.46000000000007
0.620000000000068 5.36000000000007
0.640000000000069 5.44000000000007
0.720000000000069 5.33000000000007
0.430000000000069 5.29000000000007
0.210000000000069 5.15000000000007
0.190000000000069 5.15000000000007
0.220000000000069 5.33000000000007
0.27000000000007 5.38000000000007
0.32000000000007 5.39000000000007
0.29000000000007 5.42000000000007
0.170000000000071 5.40000000000007
0.0900000000000705 5.26000000000007
-0.019999999999929 5.14000000000007
-0.059999999999929 5.12000000000007
-0.209999999999929 4.96000000000007
0.0800000000000716 5.23000000000008
0.150000000000072 5.47000000000007
0.060000000000072 5.31000000000008
0.190000000000072 5.52000000000007
0.120000000000072 5.36000000000007
0.0800000000000725 5.31000000000008
0.290000000000073 5.54000000000008
0.120000000000073 5.37000000000008
0.160000000000073 5.52000000000008
0.160000000000074 5.54000000000008
0.180000000000074 5.58000000000008
0.180000000000075 5.57000000000008
0.280000000000075 5.27000000000008
0.290000000000076 5.63000000000008
0.080000000000076 5.48000000000008
0.140000000000076 4.99000000000008
0.0700000000000767 5.09000000000008
0.100000000000077 5.44000000000008
0.460000000000077 5.82000000000008
-0.0199999999999227 5.12000000000008
-0.0699999999999221 4.89000000000008
0.0500000000000784 5.04000000000008
0.0300000000000789 4.96000000000008
7.90478793533111e-14 4.86000000000008
0.0800000000000796 4.95000000000008
0.0500000000000798 4.93000000000008
0.22000000000008 5.11000000000008
0.0800000000000805 5.00000000000008
0.0300000000000811 4.88000000000008
0.0500000000000815 4.92000000000008
0.0100000000000815 4.86000000000008
0.100000000000082 4.93000000000008
0.100000000000082 4.96000000000008
0.090000000000082 4.91000000000008
0.0600000000000822 4.87000000000008
0.140000000000083 4.96000000000008
0.0900000000000829 4.81000000000008
0.110000000000083 4.81000000000008
0.0200000000000835 4.61000000000008
0.0500000000000833 4.59000000000008
-0.0199999999999161 4.45000000000008
0.0500000000000842 4.57000000000008
0.100000000000084 4.49000000000008
-0.0299999999999154 4.25000000000008
0.0200000000000844 4.27000000000008
0.0200000000000848 4.21000000000008
-0.00999999999991497 4.19000000000008
8.5265128291212e-14 4.15000000000008
0.0100000000000859 4.11000000000009
0.0200000000000862 4.13000000000009
0.0100000000000868 4.07000000000009
-0.0499999999999128 3.84000000000009
0.0600000000000875 4.01000000000009
-0.0899999999999124 3.77000000000009
-0.0999999999999117 3.51000000000009
8.83737527601625e-14 3.78000000000009
0.0700000000000891 3.92000000000009
0.110000000000089 3.95000000000009
0.0600000000000893 3.84000000000009
0.0700000000000895 3.40000000000009
-0.0199999999999103 3.32000000000009
0.0200000000000897 3.43000000000009
0.10000000000009 3.54000000000009
0.110000000000091 3.73000000000009
0.480000000000091 3.52000000000009
0.210000000000091 3.58000000000009
0.490000000000092 3.49000000000009
0.0500000000000917 3.47000000000009
0.160000000000092 3.53000000000009
0.0700000000000922 3.47000000000009
0.0800000000000924 3.26000000000009
0.0900000000000927 3.42000000000009
0.160000000000093 3.97000000000009
0.0400000000000933 3.69000000000009
0.090000000000094 3.67000000000009
9.45910016980633e-14 3.74000000000009
0.0900000000000949 3.82000000000009
-0.0199999999999045 3.63000000000009
-0.0499999999999043 3.35000000000009
-0.00999999999990386 3.67000000000009
0.240000000000097 3.58000000000009
0.0200000000000968 2.53000000000009
0.0300000000000975 2.50000000000009
0.0300000000000979 2.50000000000009
9.85878045867139e-14 2.44000000000009
0.0600000000000991 2.19000000000009
-0.0399999999999006 2.55000000000009
0.2200000000001 2.44000000000009
0.0100000000001002 2.04000000000009
0.010000000000101 2.42000000000009
0.0900000000001011 2.1600000000001
0.0400000000001013 2.2200000000001
-0.00999999999989853 2.2200000000001
-0.0399999999998979 2.0000000000001
-0.0799999999998975 2.5300000000001
-0.149999999999897 2.1200000000001
-0.039999999999897 2.1000000000001
0.0500000000001029 1.7800000000001
0.270000000000103 1.7000000000001
0.0800000000001035 1.7500000000001
0.270000000000104 1.4300000000001
0.250000000000104 1.3900000000001
0.150000000000105 1.0900000000001
0.150000000000105 1.0800000000001
0.0400000000001053 1.2500000000001
0.110000000000106 1.0500000000001
0.320000000000106 1.3900000000001
0.250000000000106 1.4900000000001
0.210000000000106 0.7900000000001
0.170000000000106 0.8100000000001
0.290000000000106 0.5100000000001
0.200000000000106 0.6400000000001
0.300000000000107 0.540000000000101
0.300000000000107 0.420000000000102
0.320000000000107 0.350000000000101
0.420000000000107 0.200000000000101
0.460000000000107 0.130000000000102
0.290000000000108 0.270000000000102
0.340000000000108 0.150000000000102
0.550000000000109 -0.0199999999998979
0.240000000000109 0.210000000000103
-0.069999999999891 0.610000000000103
0.360000000000109 -0.00999999999989676
0.36000000000011 -0.0399999999998961
0.36000000000011 -0.0299999999998959
0.20000000000011 0.110000000000104
0.24000000000011 0.100000000000104
0.270000000000111 0.010000000000105
0.270000000000111 0.0300000000001055
0.380000000000111 -0.109999999999894
0.330000000000111 -0.119999999999894
0.0700000000001113 0.150000000000106
0.0700000000001113 0.140000000000107
0.140000000000112 0.350000000000107
-0.139999999999888 0.640000000000107
0.0200000000001124 0.160000000000108
0.270000000000113 0.0900000000001078
0.630000000000113 0.830000000000108
0.450000000000113 -0.0799999999998913
0.930000000000113 -0.409999999999891
0.520000000000114 -0.0599999999998913
0.740000000000115 -0.239999999999891
0.920000000000115 -0.339999999999891
0.590000000000115 0.0200000000001097
0.870000000000116 -0.17999999999989
0.830000000000116 -0.11999999999989
0.840000000000116 -0.14999999999989
0.790000000000117 -0.0899999999998893
0.970000000000117 -0.249999999999889
0.780000000000117 -0.059999999999889
0.830000000000118 -0.109999999999889
0.860000000000118 -0.129999999999889
0.910000000000118 -0.159999999999889
1.04000000000012 -0.199999999999888
0.910000000000118 -0.0399999999998881
0.870000000000119 -0.00999999999988788
1.13000000000012 -0.199999999999888
1.19000000000012 -0.249999999999888
1.14000000000012 -0.159999999999887
1.08000000000012 -0.119999999999887
1.29000000000012 -0.279999999999887
1.38000000000012 -0.309999999999886
1.32000000000012 -0.239999999999886
1.34000000000012 -0.249999999999885
1.63000000000012 -0.399999999999885
1.31000000000012 -0.179999999999884
1.52000000000012 -0.259999999999884
1.54000000000012 -0.249999999999883
1.42000000000012 -0.139999999999883
1.47000000000012 -0.159999999999882
1.64000000000012 -0.219999999999882
1.72000000000012 -0.229999999999881
1.64000000000012 -0.199999999999881
1.86000000000012 -0.27999999999988
1.93000000000012 -0.29999999999988
2.02000000000012 -0.319999999999879
1.99000000000012 -0.299999999999879
1.95000000000012 -0.229999999999879
1.97000000000012 -0.199999999999878
2.08000000000012 -0.259999999999878
2.15000000000012 -0.289999999999877
2.06000000000012 -0.199999999999877
2.04000000000013 -0.169999999999876
2.58000000000013 -0.0799999999998762
2.32000000000013 -0.159999999999876
2.34000000000013 -0.0799999999998757
2.52000000000013 -0.369999999999875
2.64000000000013 0.0500000000001246
3.09000000000013 0.540000000000124
2.57000000000013 -0.00999999999987544
2.62000000000013 -0.139999999999875
2.62000000000013 -0.0199999999998757
2.92000000000013 -0.259999999999875
2.55000000000013 -0.009999999999875
2.69000000000013 -0.159999999999875
2.95000000000013 -0.409999999999874
2.62000000000013 -0.319999999999874
2.82000000000013 -0.359999999999873
2.72000000000013 -0.329999999999873
2.97000000000013 -0.259999999999872
2.97000000000013 -0.219999999999872
2.84000000000013 -0.269999999999871
2.75000000000013 -0.179999999999871
2.67000000000013 -0.269999999999871
2.62000000000013 -0.269999999999871
2.58000000000013 -0.32999999999987
2.65000000000013 -0.28999999999987
2.42000000000013 -0.29999999999987
2.40000000000013 -0.309999999999869
2.64000000000013 -0.32999999999987
2.93000000000013 -0.379999999999869
3.06000000000013 -0.369999999999869
2.97000000000013 -0.359999999999869
3.14000000000013 -0.349999999999868
3.33000000000013 -0.369999999999868
3.52000000000013 0.0400000000001315
3.57000000000013 -0.299999999999868
3.49000000000014 -0.269999999999868
3.93000000000014 -0.259999999999868
3.66000000000014 -0.259999999999867
3.68000000000014 -0.309999999999867
3.46000000000014 0.140000000000133
3.58000000000014 0.160000000000132
3.51000000000014 0.120000000000132
3.90000000000014 0.280000000000133
4.01000000000014 0.230000000000133
4.10000000000014 0.0600000000001333
3.88000000000014 0.370000000000133
4.47000000000014 -0.129999999999866
4.41000000000014 -0.0599999999998659
4.68000000000014 -0.109999999999866
4.47000000000014 -0.299999999999866
4.63000000000014 -0.129999999999865
5.11000000000014 0.0300000000001353
5.03000000000014 -0.109999999999864
5.18000000000014 -0.149999999999864
5.39000000000014 1.35447209004269e-13
5.32000000000014 -0.0999999999998642
5.33000000000014 -0.0399999999998637
5.18000000000014 -0.199999999999864
5.32000000000014 0.0400000000001368
5.28000000000014 -0.209999999999863
5.60000000000014 -0.0899999999998626
5.92000000000014 0.140000000000138
6.04000000000014 0.190000000000138
6.03000000000014 0.120000000000138
5.90000000000014 -0.0199999999998615
6.03000000000014 0.0700000000001388
5.98000000000014 0.0100000000001392
6.05000000000014 0.0600000000001399
6.25000000000014 0.20000000000014
6.09000000000014 1.4033219031262e-13
5.90000000000014 -0.329999999999859
6.16000000000014 -0.11999999999986
5.95000000000014 -0.16999999999986
5.83000000000015 -0.279999999999859
5.76000000000015 -0.32999999999986
5.88000000000015 -0.18999999999986
6.04000000000015 -0.139999999999859
6.44000000000015 0.290000000000141
6.16000000000015 0.0200000000001408
5.91000000000015 0.360000000000141
5.38000000000015 -0.39999999999986
5.63000000000015 -0.449999999999859
5.36000000000015 0.170000000000141
5.75000000000015 0.140000000000141
6.07000000000015 -0.0799999999998584
6.58000000000015 0.750000000000142
6.58000000000015 0.820000000000142
6.41000000000015 0.620000000000142
6.17000000000015 0.320000000000142
6.29000000000015 0.550000000000143
6.24000000000015 0.460000000000143
6.26000000000015 0.530000000000143
6.10000000000015 0.330000000000144
6.04000000000015 0.250000000000144
6.03000000000015 0.260000000000144
6.08000000000015 0.330000000000144
6.13000000000015 0.370000000000145
6.08000000000015 0.340000000000146
6.12000000000015 0.360000000000146
6.09000000000015 0.320000000000146
6.13000000000016 0.360000000000146
6.11000000000016 0.370000000000146
6.04000000000016 0.320000000000146
6.05000000000016 0.310000000000146
6.20000000000016 0.440000000000146
5.99000000000016 0.230000000000147
6.01000000000016 0.260000000000148
6.13000000000016 0.360000000000148
5.99000000000016 0.240000000000148
6.01000000000016 0.270000000000148
6.01000000000016 0.270000000000148
6.01000000000016 0.270000000000148
6.01000000000016 0.270000000000148
6.01000000000016 0.270000000000148
6.01000000000016 0.270000000000148
6.01000000000016 0.270000000000148
};
% \addlegendentry{uwb 5}
\addplot [draw=mediumpurple148103189, fill=mediumpurple148103189, mark=*, only marks,mark size=1.5pt]
table{%
x  y
-6.24 -6.73
};
\addlegendentry{$I_1$}
\addplot [draw=sienna1408675, fill=sienna1408675, mark=*, only marks,mark size=0.23pt,forget plot]
table{%
x  y
5.37 0.45
5.24 0.36
5.4 0.500000000000001
5.33 0.470000000000001
5.32 0.460000000000001
5.35 0.560000000000002
5.25 0.470000000000002
5.16 0.490000000000003
5.38 0.600000000000003
5.36000000000001 0.650000000000003
5.36000000000001 0.660000000000003
5.37000000000001 0.750000000000003
5.29000000000001 0.790000000000004
5.41000000000001 0.830000000000004
5.46000000000001 0.890000000000004
5.52000000000001 1
5.49000000000001 1.01
5.45000000000001 0.950000000000005
5.50000000000001 1.08
5.47000000000001 1.08000000000001
5.47000000000001 1.17000000000001
5.51000000000001 1.23000000000001
5.47000000000001 1.18000000000001
5.45000000000001 1.27000000000001
5.55000000000001 1.39000000000001
5.55000000000001 1.31000000000001
5.51000000000001 1.29000000000001
5.36000000000001 1.11000000000001
5.48000000000001 1.26000000000001
5.53000000000002 1.42000000000001
5.44000000000002 1.37000000000001
5.49000000000002 1.41000000000001
5.50000000000002 1.47000000000001
5.45000000000002 1.52000000000001
5.51000000000002 1.53000000000001
5.51000000000002 1.69000000000001
5.42000000000002 1.60000000000001
5.42000000000002 1.92000000000001
5.49000000000002 1.78000000000001
5.56000000000002 2.05000000000001
5.58000000000002 1.99000000000001
5.42000000000002 2.06000000000001
5.54000000000002 2.02000000000001
5.53000000000002 2.13000000000001
5.48000000000002 2.16000000000001
5.36000000000002 2.15000000000001
5.24000000000002 2.11000000000001
5.71000000000002 2.52000000000002
5.70000000000002 2.55000000000002
5.69000000000002 2.64000000000002
5.62000000000002 2.61000000000002
5.45000000000002 2.65000000000002
5.58000000000002 2.80000000000002
5.49000000000002 2.91000000000002
5.58000000000002 2.79000000000002
5.54000000000002 2.99000000000002
5.51000000000002 2.93000000000002
5.68000000000002 2.95000000000002
5.60000000000002 3.01000000000002
5.67000000000002 3.05000000000002
5.57000000000003 3.01000000000002
5.57000000000003 3.02000000000002
5.54000000000003 3.35000000000002
5.56000000000003 3.26000000000002
5.47000000000003 3.30000000000002
5.63000000000003 3.22000000000002
5.63000000000003 3.34000000000002
5.58000000000003 3.49000000000002
5.50000000000003 3.62000000000002
5.65000000000003 3.74000000000002
5.64000000000003 3.80000000000002
5.67000000000003 3.78000000000002
5.67000000000003 3.84000000000002
5.63000000000003 3.94000000000002
5.61000000000003 4.01000000000002
5.67000000000003 3.88000000000002
5.65000000000003 4.04000000000002
5.70000000000003 4.02000000000002
5.60000000000003 4.20000000000002
5.62000000000003 3.97000000000002
5.63000000000003 4.20000000000002
5.63000000000003 4.22000000000002
5.71000000000003 4.14000000000002
5.64000000000003 4.31000000000002
5.64000000000003 4.34000000000002
5.54000000000003 4.49000000000003
5.67000000000003 4.50000000000002
5.37000000000003 4.87000000000003
5.56000000000003 4.66000000000003
5.62000000000003 4.64000000000002
5.54000000000003 4.77000000000002
5.50000000000003 4.88000000000003
5.50000000000003 4.88000000000003
5.52000000000003 4.90000000000003
5.42000000000003 5.06000000000003
5.48000000000003 5.03000000000003
5.53000000000003 5.02000000000003
5.64000000000003 4.95000000000003
5.62000000000003 4.98000000000003
5.59000000000003 5.02000000000003
5.51000000000003 5.21000000000003
5.38000000000004 5.29000000000003
5.42000000000004 5.32000000000003
5.46000000000003 5.32000000000003
5.50000000000003 5.28000000000003
5.42000000000004 5.33000000000003
5.60000000000004 5.18000000000003
5.37000000000004 5.33000000000003
5.32000000000004 5.29000000000003
5.63000000000004 5.12000000000003
5.60000000000004 5.10000000000003
5.39000000000004 5.23000000000003
5.55000000000004 5.13000000000003
5.66000000000004 5.09000000000003
5.41000000000004 5.08000000000003
5.36000000000004 5.04000000000003
5.39000000000004 5.02000000000003
5.53000000000004 5.02000000000003
5.46000000000004 4.74000000000003
5.37000000000004 4.78000000000003
5.61000000000004 4.91000000000003
5.47000000000004 4.76000000000003
5.55000000000004 4.98000000000003
5.54000000000004 4.91000000000003
5.51000000000004 4.68000000000004
5.56000000000004 4.81000000000004
5.54000000000004 5.04000000000004
5.71000000000004 4.90000000000004
5.66000000000004 4.92000000000004
5.54000000000004 5.11000000000004
5.66000000000004 5.10000000000004
5.82000000000005 4.95000000000004
5.51000000000005 5.21000000000004
5.68000000000005 5.04000000000004
5.63000000000005 5.12000000000004
5.55000000000005 5.19000000000004
5.59000000000005 5.18000000000004
5.68000000000005 5.06000000000004
5.74000000000005 5.05000000000004
5.63000000000005 5.08000000000004
5.53000000000005 5.16000000000004
5.45000000000005 5.25000000000004
5.53000000000005 5.10000000000004
5.33000000000005 5.21000000000004
5.43000000000005 5.02000000000004
5.29000000000005 5.11000000000004
5.30000000000005 4.88000000000004
5.24000000000005 5.03000000000004
5.23000000000005 4.91000000000004
5.20000000000005 5.02000000000004
5.22000000000005 4.97000000000004
5.11000000000005 4.86000000000004
5.19000000000005 4.93000000000004
5.03000000000005 5.00000000000004
4.88000000000005 5.12000000000004
4.90000000000006 5.06000000000004
4.80000000000006 4.91000000000004
4.84000000000005 5.02000000000004
4.68000000000005 5.12000000000004
4.57000000000006 5.11000000000004
4.56000000000006 5.11000000000004
4.52000000000005 4.96000000000004
4.54000000000006 5.01000000000005
4.48000000000006 5.03000000000005
4.27000000000006 5.06000000000004
4.32000000000006 5.00000000000004
4.28000000000006 5.08000000000004
4.12000000000006 5.09000000000004
4.08000000000006 5.00000000000005
4.10000000000006 4.98000000000005
3.92000000000006 5.13000000000005
3.86000000000006 4.97000000000005
3.80000000000006 5.07000000000005
3.88000000000006 5.12000000000005
3.72000000000006 4.94000000000005
3.73000000000006 5.11000000000005
3.65000000000006 5.07000000000005
3.68000000000006 5.08000000000005
3.53000000000006 5.10000000000005
3.46000000000006 5.10000000000005
3.42000000000006 5.14000000000005
3.44000000000006 5.12000000000005
3.26000000000006 5.15000000000005
3.25000000000006 5.18000000000005
3.18000000000006 5.11000000000005
3.00000000000006 5.02000000000005
3.17000000000006 5.15000000000005
2.96000000000006 5.04000000000005
2.91000000000006 5.10000000000005
2.87000000000006 5.09000000000005
2.80000000000006 5.09000000000005
2.79000000000006 5.11000000000005
2.80000000000006 5.13000000000005
2.75000000000006 5.05000000000005
2.66000000000006 5.03000000000005
2.65000000000006 5.17000000000006
2.62000000000006 5.15000000000006
2.48000000000006 5.10000000000006
2.33000000000006 4.99000000000006
2.40000000000007 5.09000000000006
2.33000000000007 5.09000000000006
2.18000000000007 5.04000000000006
2.19000000000007 5.08000000000006
2.21000000000007 5.10000000000006
2.12000000000007 5.05000000000006
2.06000000000007 5.10000000000006
2.04000000000007 5.10000000000006
2.04000000000007 5.15000000000006
1.81000000000007 5.00000000000006
1.74000000000007 5.01000000000006
1.63000000000007 4.98000000000006
1.56000000000007 4.96000000000006
1.46000000000007 4.95000000000006
1.35000000000007 4.86000000000006
1.37000000000007 4.95000000000006
1.29000000000007 4.92000000000006
1.32000000000007 4.99000000000006
1.16000000000007 4.92000000000006
1.09000000000007 4.99000000000006
1.15000000000007 5.03000000000007
1.13000000000007 5.07000000000007
1.18000000000007 4.95000000000007
0.930000000000072 4.97000000000007
0.890000000000072 4.96000000000007
0.830000000000072 4.95000000000007
0.840000000000073 4.90000000000007
0.810000000000073 4.95000000000007
0.840000000000074 4.97000000000007
0.760000000000074 5.00000000000007
0.800000000000074 5.11000000000007
0.610000000000074 4.89000000000007
0.710000000000074 5.09000000000007
0.720000000000074 5.08000000000007
0.660000000000074 5.08000000000007
0.460000000000074 4.89000000000007
0.470000000000074 4.91000000000007
0.390000000000074 4.84000000000007
0.310000000000074 4.68000000000007
0.600000000000074 4.97000000000007
0.490000000000075 5.02000000000007
0.450000000000075 4.88000000000007
0.490000000000076 5.06000000000007
0.470000000000077 4.94000000000007
0.460000000000077 4.89000000000007
0.770000000000077 5.23000000000007
0.630000000000077 5.04000000000007
0.710000000000077 5.03000000000007
0.590000000000078 4.90000000000007
0.680000000000078 5.00000000000007
0.780000000000078 5.08000000000007
0.650000000000079 4.91000000000007
0.78000000000008 5.05000000000007
0.80000000000008 5.08000000000007
0.90000000000008 5.16000000000007
0.92000000000008 5.15000000000007
0.900000000000081 5.17000000000007
0.940000000000081 5.22000000000007
1.06000000000008 5.31000000000007
0.890000000000081 5.21000000000007
0.810000000000082 5.17000000000007
0.930000000000082 5.29000000000007
0.820000000000082 5.24000000000007
0.750000000000083 5.12000000000007
0.740000000000083 5.12000000000007
0.830000000000083 5.22000000000007
0.960000000000083 5.33000000000007
0.860000000000083 5.25000000000007
0.840000000000083 5.18000000000007
0.820000000000083 5.18000000000007
0.810000000000084 5.17000000000007
0.910000000000084 5.25000000000007
0.890000000000084 5.22000000000007
0.790000000000084 5.08000000000007
0.700000000000085 4.95000000000007
0.860000000000086 5.07000000000007
0.910000000000086 5.09000000000007
0.780000000000086 4.87000000000007
0.910000000000086 4.96000000000008
0.900000000000087 4.88000000000008
0.880000000000086 4.85000000000007
0.860000000000087 4.75000000000007
0.810000000000087 4.65000000000007
0.880000000000087 4.73000000000008
0.860000000000088 4.67000000000008
0.860000000000088 4.54000000000008
0.910000000000089 4.67000000000008
0.810000000000089 4.50000000000008
0.790000000000089 4.37000000000008
0.81000000000009 4.42000000000008
0.78000000000009 4.30000000000008
0.920000000000091 4.43000000000008
0.900000000000091 4.41000000000008
0.860000000000091 4.29000000000008
0.780000000000092 4.17000000000008
0.840000000000092 4.26000000000008
0.760000000000093 4.05000000000008
0.760000000000093 3.90000000000008
0.760000000000093 3.83000000000008
0.740000000000094 3.73000000000008
0.790000000000095 3.71000000000008
0.740000000000095 3.63000000000008
0.710000000000095 3.57000000000008
0.730000000000095 3.44000000000008
0.770000000000095 3.56000000000008
0.790000000000096 3.58000000000008
0.830000000000097 3.42000000000008
0.760000000000097 3.16000000000008
0.720000000000098 3.14000000000008
0.750000000000099 2.83000000000008
0.690000000000099 2.92000000000008
0.7600000000001 3.03000000000008
0.7700000000001 2.85000000000008
0.7700000000001 3.10000000000008
0.770000000000101 3.10000000000008
0.760000000000101 2.76000000000008
0.780000000000102 2.67000000000008
0.770000000000102 2.48000000000008
0.850000000000103 2.27000000000008
0.750000000000103 2.50000000000009
0.790000000000103 2.46000000000009
0.840000000000104 2.35000000000009
0.750000000000104 2.38000000000009
0.730000000000104 2.38000000000009
0.820000000000105 2.07000000000009
0.780000000000106 2.16000000000009
0.830000000000106 1.94000000000009
0.780000000000107 2.04000000000009
0.840000000000107 1.86000000000009
0.770000000000108 2.03000000000009
0.800000000000108 1.86000000000009
0.790000000000108 1.90000000000009
0.740000000000109 1.96000000000009
0.740000000000109 1.86000000000009
0.760000000000109 1.81000000000009
0.69000000000011 1.92000000000009
0.77000000000011 1.68000000000009
0.84000000000011 1.47000000000009
0.760000000000111 1.53000000000009
0.720000000000111 1.60000000000009
0.710000000000111 1.51000000000009
0.740000000000112 1.45000000000009
0.680000000000113 1.42000000000009
0.740000000000113 1.32000000000009
0.780000000000113 1.21000000000009
0.850000000000114 1.07000000000009
0.730000000000114 1.14000000000009
0.820000000000114 1.02000000000009
0.720000000000115 1.05000000000009
0.780000000000115 0.920000000000095
0.750000000000116 0.900000000000095
0.770000000000116 0.810000000000095
0.690000000000116 0.900000000000095
0.740000000000117 0.730000000000095
0.650000000000117 0.800000000000096
0.740000000000117 0.670000000000096
0.780000000000117 0.540000000000096
0.570000000000118 0.750000000000097
0.640000000000118 0.580000000000097
0.590000000000118 0.610000000000097
0.800000000000119 0.420000000000098
0.590000000000119 0.550000000000098
0.58000000000012 0.580000000000098
0.40000000000012 0.780000000000098
1.04000000000012 0.220000000000098
0.80000000000012 0.430000000000098
0.65000000000012 0.590000000000098
0.800000000000121 0.460000000000099
0.64000000000012 0.630000000000098
0.780000000000121 0.550000000000099
0.810000000000121 0.600000000000099
0.770000000000121 0.5800000000001
0.730000000000122 0.5900000000001
0.800000000000122 0.5400000000001
0.770000000000122 0.6400000000001
0.730000000000123 0.6400000000001
0.580000000000123 0.7700000000001
0.670000000000123 0.6500000000001
0.540000000000123 0.8000000000001
0.580000000000123 0.760000000000101
0.660000000000123 0.650000000000101
0.640000000000124 0.690000000000101
0.660000000000124 0.650000000000102
0.750000000000124 0.470000000000102
0.610000000000124 0.650000000000102
0.660000000000124 0.600000000000103
0.640000000000124 0.650000000000102
0.630000000000125 0.610000000000103
0.710000000000125 0.570000000000103
0.830000000000125 0.450000000000103
0.830000000000125 0.430000000000103
0.590000000000126 0.650000000000103
0.750000000000126 0.550000000000104
0.660000000000126 0.640000000000104
0.830000000000127 0.550000000000104
0.940000000000127 0.470000000000105
0.930000000000128 0.460000000000105
1.04000000000013 0.410000000000105
0.980000000000128 0.550000000000106
0.930000000000129 0.610000000000106
1.13000000000013 0.460000000000107
1.07000000000013 0.540000000000107
1.08000000000013 0.540000000000108
1.09000000000013 0.580000000000108
1.19000000000013 0.560000000000108
1.18000000000013 0.570000000000109
1.14000000000013 0.600000000000109
1.13000000000013 0.680000000000109
1.31000000000013 0.52000000000011
1.22000000000013 0.62000000000011
1.33000000000013 0.630000000000111
1.29000000000013 0.640000000000111
1.47000000000013 0.540000000000112
1.52000000000013 0.540000000000112
1.60000000000013 0.480000000000112
1.63000000000013 0.510000000000113
1.79000000000014 0.430000000000113
1.79000000000014 0.470000000000113
1.76000000000014 0.520000000000113
1.95000000000014 0.450000000000113
1.86000000000014 0.510000000000114
2.02000000000014 0.440000000000114
1.98000000000014 0.480000000000115
1.97000000000014 0.470000000000115
2.16000000000014 0.440000000000115
2.16000000000014 0.460000000000116
2.19000000000014 0.460000000000117
2.33000000000014 0.400000000000117
2.24000000000014 0.460000000000118
2.36000000000014 0.450000000000118
2.45000000000014 0.450000000000118
2.41000000000014 0.440000000000119
2.51000000000014 0.430000000000119
2.40000000000014 0.510000000000119
2.38000000000014 0.500000000000119
2.50000000000014 0.51000000000012
2.90000000000014 0.38000000000012
3.07000000000014 0.330000000000121
3.13000000000014 0.230000000000121
3.23000000000014 0.280000000000122
3.06000000000014 0.360000000000122
3.12000000000014 0.350000000000123
3.17000000000014 0.380000000000123
3.24000000000014 0.390000000000124
3.33000000000014 0.350000000000124
3.38000000000015 0.390000000000124
3.45000000000015 0.400000000000125
3.48000000000015 0.390000000000125
3.66000000000015 0.440000000000126
3.64000000000015 0.410000000000127
3.61000000000015 0.410000000000127
3.61000000000015 0.410000000000128
3.66000000000015 0.380000000000129
3.88000000000015 0.440000000000129
3.77000000000015 0.410000000000129
3.80000000000015 0.440000000000129
3.92000000000015 0.44000000000013
3.81000000000015 0.39000000000013
4.02000000000015 0.40000000000013
3.80000000000015 0.350000000000131
4.20000000000015 0.450000000000132
4.23000000000015 0.380000000000132
4.27000000000015 0.420000000000133
4.40000000000015 0.450000000000133
4.32000000000015 0.380000000000134
4.57000000000015 0.460000000000135
4.51000000000015 0.420000000000135
4.56000000000015 0.420000000000135
4.70000000000015 0.440000000000136
4.70000000000015 0.450000000000137
4.89000000000015 0.570000000000137
4.84000000000015 0.450000000000137
4.81000000000015 0.360000000000138
5.02000000000015 0.470000000000138
4.98000000000015 0.410000000000139
5.03000000000015 0.410000000000139
5.26000000000015 0.49000000000014
5.32000000000015 0.470000000000141
5.15000000000015 0.41000000000014
5.20000000000015 0.440000000000141
5.29000000000015 0.380000000000141
5.31000000000015 0.390000000000142
5.31000000000015 0.350000000000142
5.45000000000015 0.410000000000143
5.38000000000015 0.330000000000143
5.62000000000016 0.500000000000143
5.73000000000016 0.570000000000143
5.67000000000016 0.450000000000143
5.76000000000016 0.530000000000143
5.60000000000016 0.380000000000143
5.68000000000016 0.440000000000144
5.68000000000016 0.370000000000144
5.73000000000016 0.350000000000144
5.71000000000016 0.420000000000144
5.68000000000016 0.460000000000144
5.63000000000016 0.420000000000145
5.68000000000016 0.500000000000145
5.64000000000016 0.480000000000145
5.69000000000016 0.460000000000146
5.25000000000016 0.210000000000146
5.44000000000016 0.310000000000147
5.35000000000016 0.320000000000146
5.48000000000016 0.420000000000146
5.52000000000016 0.500000000000147
5.38000000000016 0.340000000000147
5.28000000000016 0.260000000000147
5.31000000000016 0.260000000000147
5.29000000000016 0.250000000000148
5.47000000000016 0.340000000000148
5.48000000000016 0.330000000000148
5.40000000000016 0.270000000000149
5.37000000000016 0.20000000000015
5.35000000000016 0.18000000000015
5.35000000000016 0.16000000000015
5.43000000000016 0.32000000000015
5.49000000000016 0.320000000000151
5.31000000000016 0.150000000000151
5.49000000000017 0.290000000000151
5.44000000000017 0.240000000000152
5.34000000000017 0.180000000000153
5.37000000000017 0.220000000000153
5.42000000000017 0.220000000000154
5.48000000000017 0.270000000000154
5.35000000000017 0.190000000000154
5.47000000000017 0.270000000000155
5.42000000000017 0.260000000000156
5.38000000000017 0.190000000000157
5.41000000000017 0.240000000000157
5.30000000000017 0.160000000000157
5.53000000000017 0.300000000000157
5.53000000000017 0.300000000000157
5.53000000000017 0.300000000000157
5.53000000000017 0.300000000000157
5.53000000000017 0.300000000000157
5.53000000000017 0.300000000000157
5.53000000000017 0.300000000000157
};
% \addlegendentry{uwb 6}
\addplot [draw=sienna1408675, fill=sienna1408675, mark=*, only marks,mark size=1.5pt]
table{%
x  y
-5.37 -5.45
};
\addlegendentry{$I_2$}
% \addplot [line width=5pt, orchid227119194,opacity=0.25,forget plot]
% table{%
% x  y
% 5.79035520553589 0.923388302326202
% 5.79094076156616 0.935624897480011
% 5.79301118850708 0.95618462562561
% 5.79256296157837 0.982162296772003
% 5.7896876335144 1.00566828250885
% 5.77944803237915 1.03327858448029
% 5.77862119674683 1.06290662288666
% 5.78407144546509 1.09190940856934
% 5.78368711471558 1.12713801860809
% 5.78076696395874 1.14924597740173
% 5.78279733657837 1.17359983921051
% 5.78415870666504 1.20142138004303
% 5.79053974151611 1.23315262794495
% 5.79497003555298 1.26730513572693
% 5.80217599868774 1.30214965343475
% 5.80912017822266 1.34624099731445
% 5.81467819213867 1.38607370853424
% 5.81847381591797 1.42591655254364
% 5.82270622253418 1.48003101348877
% 5.82423543930054 1.52602922916412
% 5.82617044448853 1.57284784317017
% 5.82471323013306 1.62381017208099
% 5.82193899154663 1.652303814888
% 5.82148599624634 1.66185438632965
% 5.82022476196289 1.65752828121185
% 5.8208212852478 1.65885162353516
% 5.82058000564575 1.65949440002441
% 5.82186079025269 1.66296148300171
% 5.8221640586853 1.68436527252197
% 5.81978464126587 1.71583271026611
% 5.81921577453613 1.76369428634644
% 5.81340789794922 1.80426895618439
% 5.81307077407837 1.85021770000458
% 5.80615186691284 1.89515399932861
% 5.80491399765015 1.94897651672363
% 5.80073881149292 1.99389314651489
% 5.79779958724976 2.04094505310059
% 5.79738759994507 2.09679913520813
% 5.79552030563354 2.14219832420349
% 5.7980580329895 2.18892312049866
% 5.80023908615112 2.23728775978088
% 5.80115127563477 2.27845168113708
% 5.80280876159668 2.32296085357666
% 5.80295705795288 2.37376141548157
% 5.80636835098267 2.43248295783997
% 5.80537557601929 2.48404335975647
% 5.8071436882019 2.53588485717773
% 5.80796670913696 2.59161686897278
% 5.81027984619141 2.63983583450317
% 5.8119330406189 2.69602036476135
% 5.81375646591187 2.7413547039032
% 5.81235885620117 2.78475260734558
% 5.81228256225586 2.82833790779114
% 5.81315422058105 2.88056111335754
% 5.8120903968811 2.92511534690857
% 5.81297159194946 2.96747136116028
% 5.81317901611328 3.01818585395813
% 5.81706190109253 3.0582230091095
% 5.81394243240356 3.08497333526611
% 5.81738424301147 3.12347054481506
% 5.81436586380005 3.15365505218506
% 5.81574201583862 3.18988800048828
% 5.8134617805481 3.23405337333679
% 5.81421327590942 3.27988171577454
% 5.81328582763672 3.32469177246094
% 5.81432962417603 3.37466883659363
% 5.81955718994141 3.42875576019287
% 5.82196807861328 3.47730088233948
% 5.82803964614868 3.52834630012512
% 5.83159971237183 3.5857937335968
% 5.83499717712402 3.63333678245544
% 5.83784103393555 3.68062710762024
% 5.84228181838989 3.73245549201965
% 5.84383630752563 3.77266025543213
% 5.8483681678772 3.81069374084473
% 5.85152053833008 3.85699725151062
% 5.85250043869019 3.8921012878418
% 5.84931802749634 3.92892551422119
% 5.84989023208618 3.96735763549805
% 5.84411859512329 4.01668214797974
% 5.84041833877563 4.06182098388672
% 5.83712911605835 4.11088180541992
% 5.8297438621521 4.16807699203491
% 5.82683420181274 4.2194995880127
% 5.82453918457031 4.27081823348999
% 5.82183885574341 4.32014513015747
% 5.8210654258728 4.36391401290894
% 5.81984663009644 4.40711259841919
% 5.81867218017578 4.45614624023438
% 5.81529808044434 4.49402618408203
% 5.81404638290405 4.53164720535278
% 5.81083154678345 4.57493114471436
% 5.80906677246094 4.61559915542603
% 5.80569648742676 4.65795087814331
% 5.80372619628906 4.70610475540161
% 5.80448722839355 4.74693489074707
% 5.80185556411743 4.78924512863159
% 5.80008697509766 4.83470869064331
% 5.79675531387329 4.88349914550781
% 5.79757356643677 4.92338991165161
% 5.79659414291382 4.96739530563354
% 5.79464960098267 5.00440979003906
% 5.79318857192993 5.03867101669312
% 5.79177474975586 5.06587839126587
% 5.78957891464233 5.09854698181152
% 5.78632307052612 5.11621522903442
% 5.78508615493774 5.12052869796753
% 5.78298330307007 5.12909412384033
% 5.77958679199219 5.14047145843506
% 5.7753005027771 5.15337657928467
% 5.76788282394409 5.16774702072144
% 5.76281404495239 5.18338251113892
% 5.75538015365601 5.19962167739868
% 5.74192810058594 5.22212076187134
% 5.72990274429321 5.23547506332397
% 5.71857881546021 5.24796390533447
% 5.70731735229492 5.25810670852661
% 5.69205236434937 5.27050971984863
% 5.67146062850952 5.28449010848999
% 5.64766836166382 5.29984951019287
% 5.63064908981323 5.30855846405029
% 5.61762475967407 5.31468343734741
% 5.60330629348755 5.32088327407837
% 5.57472467422485 5.3324089050293
% 5.54540586471558 5.34059858322144
% 5.52244997024536 5.34360074996948
% 5.50438833236694 5.34604787826538
% 5.49378347396851 5.34559011459351
% 5.47521734237671 5.34124374389648
% 5.45306158065796 5.3389778137207
% 5.43716859817505 5.33475112915039
% 5.42571878433228 5.33048105239868
% 5.41788339614868 5.32991504669189
% 5.4132227897644 5.32936429977417
% 5.40514135360718 5.33055686950684
% 5.39248657226562 5.33340501785278
% 5.38055801391602 5.33226776123047
% 5.37120056152344 5.32836389541626
% 5.35435438156128 5.3260931968689
% 5.33329916000366 5.31568765640259
% 5.3022632598877 5.31485319137573
% 5.2664999961853 5.30449438095093
% 5.23517227172852 5.29577398300171
% 5.20441770553589 5.29287910461426
% 5.17239904403687 5.29058027267456
% 5.12990188598633 5.28883075714111
% 5.0882134437561 5.28877782821655
% 5.04318761825562 5.28876447677612
% 5.00464487075806 5.28744745254517
% 4.96288824081421 5.28762674331665
% 4.91694021224976 5.28744411468506
% 4.86594152450562 5.28603601455688
% 4.82474613189697 5.28573036193848
% 4.77920961380005 5.28679084777832
% 4.72416305541992 5.28705978393555
% 4.67628908157349 5.28943204879761
% 4.63199949264526 5.29154825210571
% 4.59023380279541 5.29175043106079
% 4.5452036857605 5.29361534118652
% 4.50973701477051 5.2934684753418
% 4.46138620376587 5.29215860366821
% 4.41092920303345 5.29039287567139
% 4.35727739334106 5.2898964881897
% 4.30676317214966 5.28871059417725
% 4.24522638320923 5.28791856765747
% 4.19540357589722 5.28620004653931
% 4.14668226242065 5.28701019287109
% 4.09256219863892 5.28271389007568
% 4.04449844360352 5.28250026702881
% 3.99656677246094 5.27895593643188
% 3.94215559959412 5.28244495391846
% 3.90128827095032 5.28369092941284
% 3.86083483695984 5.28446674346924
% 3.80866241455078 5.28820371627808
% 3.76607584953308 5.28895568847656
% 3.72116732597351 5.2902455329895
% 3.67510342597961 5.2918906211853
% 3.6201810836792 5.29176759719849
% 3.56874775886536 5.29567289352417
% 3.51810836791992 5.29590749740601
% 3.46140217781067 5.29799842834473
% 3.41846919059753 5.29605197906494
% 3.36778998374939 5.29730844497681
% 3.32090878486633 5.296959400177
% 3.2711820602417 5.29791212081909
% 3.21843218803406 5.2980170249939
% 3.15713763237 5.29875469207764
% 3.10678172111511 5.29891633987427
% 3.0582172870636 5.29608678817749
% 2.99997162818909 5.29659795761108
% 2.9520092010498 5.2958927154541
% 2.90367245674133 5.29576301574707
% 2.84601712226868 5.29824686050415
% 2.80243515968323 5.29511880874634
% 2.7515172958374 5.2969765663147
% 2.69613480567932 5.29328584671021
% 2.64760565757751 5.29393529891968
% 2.60043931007385 5.28978490829468
% 2.54995250701904 5.28870296478271
% 2.48763298988342 5.2849907875061
% 2.43685793876648 5.28313112258911
% 2.37683200836182 5.28245115280151
% 2.32280898094177 5.28061151504517
% 2.26744556427002 5.28207969665527
% 2.22896289825439 5.27810430526733
% 2.17525744438171 5.27877283096313
% 2.13210940361023 5.27516555786133
% 2.07989192008972 5.27048826217651
% 2.01541924476624 5.26818513870239
% 1.96149885654449 5.26190948486328
% 1.90721905231476 5.26149892807007
% 1.85490143299103 5.25872039794922
% 1.80412769317627 5.26029968261719
% 1.75451815128326 5.25819730758667
% 1.69700443744659 5.25712394714355
% 1.6519923210144 5.25760221481323
% 1.60578882694244 5.25626420974731
% 1.55917131900787 5.2572078704834
% 1.50626182556152 5.25790643692017
% 1.46035850048065 5.25976419448853
% 1.42061865329742 5.26042127609253
% 1.36993837356567 5.26539850234985
% 1.33695757389069 5.26176834106445
% 1.2951408624649 5.26584196090698
% 1.25203621387482 5.26484727859497
% 1.21325063705444 5.26359796524048
% 1.17705976963043 5.26820993423462
% 1.14431858062744 5.27006006240845
% 1.11625182628632 5.26999235153198
% 1.08292198181152 5.2708158493042
% 1.04351031780243 5.27230978012085
% 0.994934499263763 5.27377367019653
% 0.955047130584717 5.27294397354126
% 0.918204009532928 5.27234840393066
% 0.89358377456665 5.2727108001709
% 0.874321758747101 5.27392673492432
% 0.857396841049194 5.27359390258789
% 0.837961375713348 5.27347755432129
% 0.833400070667267 5.27176332473755
% 0.83119136095047 5.27225160598755
% 0.811263740062714 5.26885175704956
% 0.781383037567139 5.26274633407593
% 0.745916843414307 5.25792551040649
% 0.720857203006744 5.25052976608276
% 0.695017993450165 5.23969078063965
% 0.66482949256897 5.21943855285645
% 0.642414569854736 5.20041084289551
% 0.629236221313477 5.1895432472229
% 0.614155948162079 5.17394828796387
% 0.5946324467659 5.15137195587158
% 0.56967693567276 5.11846590042114
% 0.556301474571228 5.08982276916504
% 0.549766004085541 5.06451749801636
% 0.547930538654327 5.040611743927
% 0.544297814369202 5.01305961608887
% 0.542339384555817 4.98131227493286
% 0.546967566013336 4.95394086837769
% 0.555664241313934 4.94098806381226
% 0.558839976787567 4.93555974960327
% 0.572329938411713 4.9213981628418
% 0.582516670227051 4.91161918640137
% 0.59177827835083 4.90928411483765
% 0.594401299953461 4.91293907165527
% 0.592699587345123 4.90943336486816
% 0.591735422611237 4.90762090682983
% 0.587683618068695 4.90316724777222
% 0.583112418651581 4.89300966262817
% 0.580473005771637 4.88935613632202
% 0.577791392803192 4.87810850143433
% 0.575204730033875 4.85991525650024
% 0.578192949295044 4.83620309829712
% 0.585747182369232 4.81134939193726
% 0.591146469116211 4.78103065490723
% 0.591796159744263 4.75121164321899
% 0.596879720687866 4.71612691879272
% 0.604604303836823 4.68086385726929
% 0.608731269836426 4.64269638061523
% 0.610811471939087 4.60513830184937
% 0.611190497875214 4.55735874176025
% 0.609488666057587 4.51583337783813
% 0.611559927463531 4.47504568099976
% 0.612394750118256 4.42387342453003
% 0.613821566104889 4.38180017471313
% 0.613907873630524 4.34209489822388
% 0.615295827388763 4.29347324371338
% 0.612643778324127 4.2521333694458
% 0.61045378446579 4.21514272689819
% 0.606744110584259 4.17263984680176
% 0.604144155979156 4.13340997695923
% 0.600032866001129 4.09186410903931
% 0.5942063331604 4.0401782989502
% 0.590183675289154 3.98970413208008
% 0.587678194046021 3.94163966178894
% 0.584391415119171 3.89130115509033
% 0.582665979862213 3.83180642127991
% 0.580922842025757 3.78543019294739
% 0.580796658992767 3.71260190010071
% 0.578466176986694 3.65562510490417
% 0.580042779445648 3.60399794578552
% 0.579123795032501 3.54655075073242
% 0.582467973232269 3.480299949646
% 0.582515478134155 3.42404055595398
% 0.586194336414337 3.37513613700867
% 0.588228702545166 3.31420230865479
% 0.592968225479126 3.26091074943542
% 0.595376193523407 3.2035276889801
% 0.600007891654968 3.1397750377655
% 0.602771162986755 3.0869677066803
% 0.604296445846558 3.03376269340515
% 0.606122970581055 2.97132015228271
% 0.607154428958893 2.91768717765808
% 0.61051732301712 2.86364102363586
% 0.609471023082733 2.81050133705139
% 0.613427996635437 2.75847792625427
% 0.61115962266922 2.70855402946472
% 0.611848056316376 2.65569376945496
% 0.609209477901459 2.60858416557312
% 0.609733521938324 2.57360339164734
% 0.604483962059021 2.52054333686829
% 0.603505969047546 2.47970080375671
% 0.599877178668976 2.42626571655273
% 0.59858363866806 2.37903118133545
% 0.598077297210693 2.3243191242218
% 0.598955094814301 2.28010940551758
% 0.598177492618561 2.23159241676331
% 0.600965619087219 2.17668271064758
% 0.60438746213913 2.13118863105774
% 0.606036126613617 2.09044003486633
% 0.608250439167023 2.04530167579651
% 0.609245121479034 2.00702428817749
% 0.613521039485931 1.96501481533051
% 0.614811360836029 1.91955196857452
% 0.61749804019928 1.86287462711334
% 0.620333254337311 1.81445264816284
% 0.62203449010849 1.76354253292084
% 0.623758375644684 1.70461118221283
% 0.624555170536041 1.66392290592194
% 0.626262009143829 1.60489666461945
% 0.624492168426514 1.55925810337067
% 0.624721467494965 1.51535928249359
% 0.625640213489532 1.4720401763916
% 0.623852729797363 1.41453123092651
% 0.624651730060577 1.36173915863037
% 0.625881731510162 1.31037151813507
% 0.624155342578888 1.25012874603271
% 0.621644496917725 1.19927048683167
% 0.620151042938232 1.15226805210114
% 0.618384659290314 1.09653186798096
% 0.615514874458313 1.04701745510101
% 0.615025699138641 1.00460922718048
% 0.613007843494415 0.936173617839813
% 0.612817704677582 0.887712776660919
% 0.612462818622589 0.843609809875488
% 0.612007677555084 0.804693162441254
% 0.61469304561615 0.762505292892456
% 0.618225395679474 0.7320197224617
% 0.621012330055237 0.695844888687134
% 0.62199479341507 0.66422575712204
% 0.623238384723663 0.629158198833466
% 0.62638133764267 0.604557871818542
% 0.629513084888458 0.582411527633667
% 0.633441030979156 0.570896625518799
% 0.63298898935318 0.563393354415894
% 0.637240588665009 0.543171644210815
% 0.64203667640686 0.51688414812088
% 0.648382484912872 0.490258067846298
% 0.65900856256485 0.456393778324127
% 0.670643031597137 0.425798892974854
% 0.683206260204315 0.399302631616592
% 0.696279287338257 0.384197473526001
% 0.722050487995148 0.354648530483246
% 0.752914249897003 0.329715639352798
% 0.776490926742554 0.310975402593613
% 0.800451755523682 0.300449579954147
% 0.821085631847382 0.293635040521622
% 0.856371641159058 0.285642862319946
% 0.890718877315521 0.281846433877945
% 0.922390758991241 0.283298254013062
% 0.942319750785828 0.283682405948639
% 0.960369050502777 0.282444387674332
% 0.98045414686203 0.284123122692108
% 1.00670325756073 0.284561067819595
% 1.03259825706482 0.289175391197205
% 1.04408395290375 0.286846518516541
% 1.04714393615723 0.285914182662964
% 1.04705345630646 0.286644369363785
% 1.05072271823883 0.286169081926346
% 1.0618988275528 0.282870680093765
% 1.07195365428925 0.284627050161362
% 1.08633351325989 0.290963232517242
% 1.1152765750885 0.296952098608017
% 1.14262855052948 0.299404740333557
% 1.17533552646637 0.30094775557518
% 1.20035302639008 0.301270514726639
% 1.23279440402985 0.299418359994888
% 1.25800549983978 0.298638582229614
% 1.28067684173584 0.289377510547638
% 1.307488322258 0.282914251089096
% 1.35141754150391 0.275359988212585
% 1.38913571834564 0.272549241781235
% 1.42385900020599 0.271622270345688
% 1.46564626693726 0.268379360437393
% 1.50006198883057 0.268775790929794
% 1.53696119785309 0.2702896296978
% 1.58029222488403 0.269768804311752
% 1.61912107467651 0.270971983671188
% 1.65398156642914 0.273361802101135
% 1.69325864315033 0.274812132120132
% 1.74374806880951 0.27396634221077
% 1.78680098056793 0.276262909173965
% 1.83499467372894 0.277104765176773
% 1.8779684305191 0.279493600130081
% 1.92382526397705 0.278091460466385
% 1.95917975902557 0.279280871152878
% 2.00209307670593 0.281396865844727
% 2.04186844825745 0.279271572828293
% 2.07887291908264 0.280043363571167
% 2.12750887870789 0.27812448143959
% 2.17053961753845 0.279065370559692
% 2.21701121330261 0.279595077037811
% 2.26879215240479 0.278895914554596
% 2.31112170219421 0.2778639793396
% 2.35228276252747 0.277546912431717
% 2.404292345047 0.275378584861755
% 2.44839358329773 0.274328052997589
% 2.49198937416077 0.275115221738815
% 2.53781056404114 0.273965716362
% 2.59227156639099 0.272908359766006
% 2.63128066062927 0.272812366485596
% 2.68523097038269 0.272629469633102
% 2.7370011806488 0.272691428661346
% 2.777587890625 0.272285133600235
% 2.82585597038269 0.271898180246353
% 2.86482310295105 0.272921949625015
% 2.90572834014893 0.271927714347839
% 2.94958758354187 0.274009704589844
% 3.00403308868408 0.275686740875244
% 3.05229115486145 0.276483684778214
% 3.10031628608704 0.278625160455704
% 3.14767098426819 0.281049877405167
% 3.20127940177917 0.284346520900726
% 3.24986267089844 0.287145614624023
% 3.31210970878601 0.290136128664017
% 3.35151410102844 0.292229980230331
% 3.40563321113586 0.293878585100174
% 3.45589661598206 0.296041995286942
% 3.50189471244812 0.297118097543716
% 3.55012106895447 0.298839896917343
% 3.60295414924622 0.301225423812866
% 3.66564750671387 0.303713798522949
% 3.71791648864746 0.307296544313431
% 3.78203701972961 0.307033330202103
% 3.82637596130371 0.308735936880112
% 3.88533115386963 0.312188357114792
% 3.93953132629395 0.312780618667603
% 4.00079584121704 0.313966512680054
% 4.05653285980225 0.316256880760193
% 4.11503028869629 0.318066328763962
% 4.16874551773071 0.320322304964066
% 4.22736358642578 0.323844909667969
% 4.27634620666504 0.324034541845322
% 4.32464075088501 0.326412618160248
% 4.36996793746948 0.325698107481003
% 4.41410303115845 0.324346989393234
% 4.46636343002319 0.323896139860153
% 4.51333951950073 0.324908345937729
% 4.56243562698364 0.325645476579666
% 4.61256551742554 0.326369553804398
% 4.67105102539062 0.328889757394791
% 4.72268104553223 0.326887935400009
% 4.76811599731445 0.328263163566589
% 4.82341718673706 0.32732430100441
% 4.86923170089722 0.328919142484665
% 4.9189019203186 0.327943831682205
% 4.97280502319336 0.329361766576767
% 5.02077865600586 0.329578042030334
% 5.06362390518188 0.32987055182457
% 5.11394882202148 0.33036795258522
% 5.14649248123169 0.330051749944687
% 5.19283199310303 0.329648584127426
% 5.23587989807129 0.327909976243973
% 5.26077032089233 0.328928917646408
% 5.30097246170044 0.326455771923065
% 5.34177350997925 0.327513426542282
% 5.38032817840576 0.327191084623337
% 5.41289281845093 0.328707665205002
% 5.45957040786743 0.330787092447281
% 5.50071477890015 0.331826448440552
% 5.53843927383423 0.335063189268112
% 5.57245063781738 0.340747624635696
% 5.60334920883179 0.341355949640274
% 5.63031673431396 0.345489978790283
% 5.66096639633179 0.352725028991699
% 5.69947481155396 0.362789005041122
% 5.73028421401978 0.376154661178589
% 5.75541830062866 0.391548782587051
% 5.7593412399292 0.39340004324913
% 5.80790901184082 0.430067628622055
% 5.8316478729248 0.457513362169266
% 5.84603118896484 0.490821272134781
% 5.85843753814697 0.514847457408905
% 5.86196756362915 0.529049396514893
% 5.87395524978638 0.566354215145111
% 5.8795313835144 0.595355331897736
% 5.8762412071228 0.631669223308563
% 5.8721170425415 0.653046727180481
% 5.86953258514404 0.668502032756805
% 5.86884927749634 0.6897292137146
% 5.86547422409058 0.714423358440399
% 5.86343765258789 0.744552552700043
% 5.86606073379517 0.758545637130737
% 5.86780548095703 0.764104962348938
% 5.86519765853882 0.763750672340393
% 5.86565208435059 0.764802932739258
% 5.86496114730835 0.764612972736359
% 5.86543273925781 0.766467332839966
% 5.86508941650391 0.765502631664276
% 5.86528158187866 0.766250610351562
% 5.86541080474854 0.765588283538818
% 5.86532354354858 0.76589572429657
% 5.86527013778687 0.765870630741119
% 5.8651442527771 0.76602691411972
% 5.8651294708252 0.766188859939575
% 5.86509227752686 0.765855610370636
% 5.86512660980225 0.765712916851044
% 5.86524343490601 0.766359388828278
% 5.86511468887329 0.766120135784149
% 5.86505174636841 0.765899479389191
% 5.86512851715088 0.765843212604523
% 5.86512851715088 0.765843212604523
% 5.86512851715088 0.765843212604523
% 5.86512851715088 0.765843212604523
% 5.86512851715088 0.765843212604523
% 5.86512851715088 0.765843212604523
% 5.86512851715088 0.765843212604523
% };
\addplot [draw=orchid227119194, fill=orchid227119194, mark=triangle*, only marks,mark size=.42pt,forget plot]
table{%
x  y
5.79035520553589 0.923388302326202
5.79094076156616 0.935624897480011
5.79301118850708 0.95618462562561
5.79256296157837 0.982162296772003
5.7896876335144 1.00566828250885
5.77944803237915 1.03327858448029
5.77862119674683 1.06290662288666
5.78407144546509 1.09190940856934
5.78368711471558 1.12713801860809
5.78076696395874 1.14924597740173
5.78279733657837 1.17359983921051
5.78415870666504 1.20142138004303
5.79053974151611 1.23315262794495
5.79497003555298 1.26730513572693
5.80217599868774 1.30214965343475
5.80912017822266 1.34624099731445
5.81467819213867 1.38607370853424
5.81847381591797 1.42591655254364
5.82270622253418 1.48003101348877
5.82423543930054 1.52602922916412
5.82617044448853 1.57284784317017
5.82471323013306 1.62381017208099
5.82193899154663 1.652303814888
5.82148599624634 1.66185438632965
5.82022476196289 1.65752828121185
5.8208212852478 1.65885162353516
5.82058000564575 1.65949440002441
5.82186079025269 1.66296148300171
5.8221640586853 1.68436527252197
5.81978464126587 1.71583271026611
5.81921577453613 1.76369428634644
5.81340789794922 1.80426895618439
5.81307077407837 1.85021770000458
5.80615186691284 1.89515399932861
5.80491399765015 1.94897651672363
5.80073881149292 1.99389314651489
5.79779958724976 2.04094505310059
5.79738759994507 2.09679913520813
5.79552030563354 2.14219832420349
5.7980580329895 2.18892312049866
5.80023908615112 2.23728775978088
5.80115127563477 2.27845168113708
5.80280876159668 2.32296085357666
5.80295705795288 2.37376141548157
5.80636835098267 2.43248295783997
5.80537557601929 2.48404335975647
5.8071436882019 2.53588485717773
5.80796670913696 2.59161686897278
5.81027984619141 2.63983583450317
5.8119330406189 2.69602036476135
5.81375646591187 2.7413547039032
5.81235885620117 2.78475260734558
5.81228256225586 2.82833790779114
5.81315422058105 2.88056111335754
5.8120903968811 2.92511534690857
5.81297159194946 2.96747136116028
5.81317901611328 3.01818585395813
5.81706190109253 3.0582230091095
5.81394243240356 3.08497333526611
5.81738424301147 3.12347054481506
5.81436586380005 3.15365505218506
5.81574201583862 3.18988800048828
5.8134617805481 3.23405337333679
5.81421327590942 3.27988171577454
5.81328582763672 3.32469177246094
5.81432962417603 3.37466883659363
5.81955718994141 3.42875576019287
5.82196807861328 3.47730088233948
5.82803964614868 3.52834630012512
5.83159971237183 3.5857937335968
5.83499717712402 3.63333678245544
5.83784103393555 3.68062710762024
5.84228181838989 3.73245549201965
5.84383630752563 3.77266025543213
5.8483681678772 3.81069374084473
5.85152053833008 3.85699725151062
5.85250043869019 3.8921012878418
5.84931802749634 3.92892551422119
5.84989023208618 3.96735763549805
5.84411859512329 4.01668214797974
5.84041833877563 4.06182098388672
5.83712911605835 4.11088180541992
5.8297438621521 4.16807699203491
5.82683420181274 4.2194995880127
5.82453918457031 4.27081823348999
5.82183885574341 4.32014513015747
5.8210654258728 4.36391401290894
5.81984663009644 4.40711259841919
5.81867218017578 4.45614624023438
5.81529808044434 4.49402618408203
5.81404638290405 4.53164720535278
5.81083154678345 4.57493114471436
5.80906677246094 4.61559915542603
5.80569648742676 4.65795087814331
5.80372619628906 4.70610475540161
5.80448722839355 4.74693489074707
5.80185556411743 4.78924512863159
5.80008697509766 4.83470869064331
5.79675531387329 4.88349914550781
5.79757356643677 4.92338991165161
5.79659414291382 4.96739530563354
5.79464960098267 5.00440979003906
5.79318857192993 5.03867101669312
5.79177474975586 5.06587839126587
5.78957891464233 5.09854698181152
5.78632307052612 5.11621522903442
5.78508615493774 5.12052869796753
5.78298330307007 5.12909412384033
5.77958679199219 5.14047145843506
5.7753005027771 5.15337657928467
5.76788282394409 5.16774702072144
5.76281404495239 5.18338251113892
5.75538015365601 5.19962167739868
5.74192810058594 5.22212076187134
5.72990274429321 5.23547506332397
5.71857881546021 5.24796390533447
5.70731735229492 5.25810670852661
5.69205236434937 5.27050971984863
5.67146062850952 5.28449010848999
5.64766836166382 5.29984951019287
5.63064908981323 5.30855846405029
5.61762475967407 5.31468343734741
5.60330629348755 5.32088327407837
5.57472467422485 5.3324089050293
5.54540586471558 5.34059858322144
5.52244997024536 5.34360074996948
5.50438833236694 5.34604787826538
5.49378347396851 5.34559011459351
5.47521734237671 5.34124374389648
5.45306158065796 5.3389778137207
5.43716859817505 5.33475112915039
5.42571878433228 5.33048105239868
5.41788339614868 5.32991504669189
5.4132227897644 5.32936429977417
5.40514135360718 5.33055686950684
5.39248657226562 5.33340501785278
5.38055801391602 5.33226776123047
5.37120056152344 5.32836389541626
5.35435438156128 5.3260931968689
5.33329916000366 5.31568765640259
5.3022632598877 5.31485319137573
5.2664999961853 5.30449438095093
5.23517227172852 5.29577398300171
5.20441770553589 5.29287910461426
5.17239904403687 5.29058027267456
5.12990188598633 5.28883075714111
5.0882134437561 5.28877782821655
5.04318761825562 5.28876447677612
5.00464487075806 5.28744745254517
4.96288824081421 5.28762674331665
4.91694021224976 5.28744411468506
4.86594152450562 5.28603601455688
4.82474613189697 5.28573036193848
4.77920961380005 5.28679084777832
4.72416305541992 5.28705978393555
4.67628908157349 5.28943204879761
4.63199949264526 5.29154825210571
4.59023380279541 5.29175043106079
4.5452036857605 5.29361534118652
4.50973701477051 5.2934684753418
4.46138620376587 5.29215860366821
4.41092920303345 5.29039287567139
4.35727739334106 5.2898964881897
4.30676317214966 5.28871059417725
4.24522638320923 5.28791856765747
4.19540357589722 5.28620004653931
4.14668226242065 5.28701019287109
4.09256219863892 5.28271389007568
4.04449844360352 5.28250026702881
3.99656677246094 5.27895593643188
3.94215559959412 5.28244495391846
3.90128827095032 5.28369092941284
3.86083483695984 5.28446674346924
3.80866241455078 5.28820371627808
3.76607584953308 5.28895568847656
3.72116732597351 5.2902455329895
3.67510342597961 5.2918906211853
3.6201810836792 5.29176759719849
3.56874775886536 5.29567289352417
3.51810836791992 5.29590749740601
3.46140217781067 5.29799842834473
3.41846919059753 5.29605197906494
3.36778998374939 5.29730844497681
3.32090878486633 5.296959400177
3.2711820602417 5.29791212081909
3.21843218803406 5.2980170249939
3.15713763237 5.29875469207764
3.10678172111511 5.29891633987427
3.0582172870636 5.29608678817749
2.99997162818909 5.29659795761108
2.9520092010498 5.2958927154541
2.90367245674133 5.29576301574707
2.84601712226868 5.29824686050415
2.80243515968323 5.29511880874634
2.7515172958374 5.2969765663147
2.69613480567932 5.29328584671021
2.64760565757751 5.29393529891968
2.60043931007385 5.28978490829468
2.54995250701904 5.28870296478271
2.48763298988342 5.2849907875061
2.43685793876648 5.28313112258911
2.37683200836182 5.28245115280151
2.32280898094177 5.28061151504517
2.26744556427002 5.28207969665527
2.22896289825439 5.27810430526733
2.17525744438171 5.27877283096313
2.13210940361023 5.27516555786133
2.07989192008972 5.27048826217651
2.01541924476624 5.26818513870239
1.96149885654449 5.26190948486328
1.90721905231476 5.26149892807007
1.85490143299103 5.25872039794922
1.80412769317627 5.26029968261719
1.75451815128326 5.25819730758667
1.69700443744659 5.25712394714355
1.6519923210144 5.25760221481323
1.60578882694244 5.25626420974731
1.55917131900787 5.2572078704834
1.50626182556152 5.25790643692017
1.46035850048065 5.25976419448853
1.42061865329742 5.26042127609253
1.36993837356567 5.26539850234985
1.33695757389069 5.26176834106445
1.2951408624649 5.26584196090698
1.25203621387482 5.26484727859497
1.21325063705444 5.26359796524048
1.17705976963043 5.26820993423462
1.14431858062744 5.27006006240845
1.11625182628632 5.26999235153198
1.08292198181152 5.2708158493042
1.04351031780243 5.27230978012085
0.994934499263763 5.27377367019653
0.955047130584717 5.27294397354126
0.918204009532928 5.27234840393066
0.89358377456665 5.2727108001709
0.874321758747101 5.27392673492432
0.857396841049194 5.27359390258789
0.837961375713348 5.27347755432129
0.833400070667267 5.27176332473755
0.83119136095047 5.27225160598755
0.811263740062714 5.26885175704956
0.781383037567139 5.26274633407593
0.745916843414307 5.25792551040649
0.720857203006744 5.25052976608276
0.695017993450165 5.23969078063965
0.66482949256897 5.21943855285645
0.642414569854736 5.20041084289551
0.629236221313477 5.1895432472229
0.614155948162079 5.17394828796387
0.5946324467659 5.15137195587158
0.56967693567276 5.11846590042114
0.556301474571228 5.08982276916504
0.549766004085541 5.06451749801636
0.547930538654327 5.040611743927
0.544297814369202 5.01305961608887
0.542339384555817 4.98131227493286
0.546967566013336 4.95394086837769
0.555664241313934 4.94098806381226
0.558839976787567 4.93555974960327
0.572329938411713 4.9213981628418
0.582516670227051 4.91161918640137
0.59177827835083 4.90928411483765
0.594401299953461 4.91293907165527
0.592699587345123 4.90943336486816
0.591735422611237 4.90762090682983
0.587683618068695 4.90316724777222
0.583112418651581 4.89300966262817
0.580473005771637 4.88935613632202
0.577791392803192 4.87810850143433
0.575204730033875 4.85991525650024
0.578192949295044 4.83620309829712
0.585747182369232 4.81134939193726
0.591146469116211 4.78103065490723
0.591796159744263 4.75121164321899
0.596879720687866 4.71612691879272
0.604604303836823 4.68086385726929
0.608731269836426 4.64269638061523
0.610811471939087 4.60513830184937
0.611190497875214 4.55735874176025
0.609488666057587 4.51583337783813
0.611559927463531 4.47504568099976
0.612394750118256 4.42387342453003
0.613821566104889 4.38180017471313
0.613907873630524 4.34209489822388
0.615295827388763 4.29347324371338
0.612643778324127 4.2521333694458
0.61045378446579 4.21514272689819
0.606744110584259 4.17263984680176
0.604144155979156 4.13340997695923
0.600032866001129 4.09186410903931
0.5942063331604 4.0401782989502
0.590183675289154 3.98970413208008
0.587678194046021 3.94163966178894
0.584391415119171 3.89130115509033
0.582665979862213 3.83180642127991
0.580922842025757 3.78543019294739
0.580796658992767 3.71260190010071
0.578466176986694 3.65562510490417
0.580042779445648 3.60399794578552
0.579123795032501 3.54655075073242
0.582467973232269 3.480299949646
0.582515478134155 3.42404055595398
0.586194336414337 3.37513613700867
0.588228702545166 3.31420230865479
0.592968225479126 3.26091074943542
0.595376193523407 3.2035276889801
0.600007891654968 3.1397750377655
0.602771162986755 3.0869677066803
0.604296445846558 3.03376269340515
0.606122970581055 2.97132015228271
0.607154428958893 2.91768717765808
0.61051732301712 2.86364102363586
0.609471023082733 2.81050133705139
0.613427996635437 2.75847792625427
0.61115962266922 2.70855402946472
0.611848056316376 2.65569376945496
0.609209477901459 2.60858416557312
0.609733521938324 2.57360339164734
0.604483962059021 2.52054333686829
0.603505969047546 2.47970080375671
0.599877178668976 2.42626571655273
0.59858363866806 2.37903118133545
0.598077297210693 2.3243191242218
0.598955094814301 2.28010940551758
0.598177492618561 2.23159241676331
0.600965619087219 2.17668271064758
0.60438746213913 2.13118863105774
0.606036126613617 2.09044003486633
0.608250439167023 2.04530167579651
0.609245121479034 2.00702428817749
0.613521039485931 1.96501481533051
0.614811360836029 1.91955196857452
0.61749804019928 1.86287462711334
0.620333254337311 1.81445264816284
0.62203449010849 1.76354253292084
0.623758375644684 1.70461118221283
0.624555170536041 1.66392290592194
0.626262009143829 1.60489666461945
0.624492168426514 1.55925810337067
0.624721467494965 1.51535928249359
0.625640213489532 1.4720401763916
0.623852729797363 1.41453123092651
0.624651730060577 1.36173915863037
0.625881731510162 1.31037151813507
0.624155342578888 1.25012874603271
0.621644496917725 1.19927048683167
0.620151042938232 1.15226805210114
0.618384659290314 1.09653186798096
0.615514874458313 1.04701745510101
0.615025699138641 1.00460922718048
0.613007843494415 0.936173617839813
0.612817704677582 0.887712776660919
0.612462818622589 0.843609809875488
0.612007677555084 0.804693162441254
0.61469304561615 0.762505292892456
0.618225395679474 0.7320197224617
0.621012330055237 0.695844888687134
0.62199479341507 0.66422575712204
0.623238384723663 0.629158198833466
0.62638133764267 0.604557871818542
0.629513084888458 0.582411527633667
0.633441030979156 0.570896625518799
0.63298898935318 0.563393354415894
0.637240588665009 0.543171644210815
0.64203667640686 0.51688414812088
0.648382484912872 0.490258067846298
0.65900856256485 0.456393778324127
0.670643031597137 0.425798892974854
0.683206260204315 0.399302631616592
0.696279287338257 0.384197473526001
0.722050487995148 0.354648530483246
0.752914249897003 0.329715639352798
0.776490926742554 0.310975402593613
0.800451755523682 0.300449579954147
0.821085631847382 0.293635040521622
0.856371641159058 0.285642862319946
0.890718877315521 0.281846433877945
0.922390758991241 0.283298254013062
0.942319750785828 0.283682405948639
0.960369050502777 0.282444387674332
0.98045414686203 0.284123122692108
1.00670325756073 0.284561067819595
1.03259825706482 0.289175391197205
1.04408395290375 0.286846518516541
1.04714393615723 0.285914182662964
1.04705345630646 0.286644369363785
1.05072271823883 0.286169081926346
1.0618988275528 0.282870680093765
1.07195365428925 0.284627050161362
1.08633351325989 0.290963232517242
1.1152765750885 0.296952098608017
1.14262855052948 0.299404740333557
1.17533552646637 0.30094775557518
1.20035302639008 0.301270514726639
1.23279440402985 0.299418359994888
1.25800549983978 0.298638582229614
1.28067684173584 0.289377510547638
1.307488322258 0.282914251089096
1.35141754150391 0.275359988212585
1.38913571834564 0.272549241781235
1.42385900020599 0.271622270345688
1.46564626693726 0.268379360437393
1.50006198883057 0.268775790929794
1.53696119785309 0.2702896296978
1.58029222488403 0.269768804311752
1.61912107467651 0.270971983671188
1.65398156642914 0.273361802101135
1.69325864315033 0.274812132120132
1.74374806880951 0.27396634221077
1.78680098056793 0.276262909173965
1.83499467372894 0.277104765176773
1.8779684305191 0.279493600130081
1.92382526397705 0.278091460466385
1.95917975902557 0.279280871152878
2.00209307670593 0.281396865844727
2.04186844825745 0.279271572828293
2.07887291908264 0.280043363571167
2.12750887870789 0.27812448143959
2.17053961753845 0.279065370559692
2.21701121330261 0.279595077037811
2.26879215240479 0.278895914554596
2.31112170219421 0.2778639793396
2.35228276252747 0.277546912431717
2.404292345047 0.275378584861755
2.44839358329773 0.274328052997589
2.49198937416077 0.275115221738815
2.53781056404114 0.273965716362
2.59227156639099 0.272908359766006
2.63128066062927 0.272812366485596
2.68523097038269 0.272629469633102
2.7370011806488 0.272691428661346
2.777587890625 0.272285133600235
2.82585597038269 0.271898180246353
2.86482310295105 0.272921949625015
2.90572834014893 0.271927714347839
2.94958758354187 0.274009704589844
3.00403308868408 0.275686740875244
3.05229115486145 0.276483684778214
3.10031628608704 0.278625160455704
3.14767098426819 0.281049877405167
3.20127940177917 0.284346520900726
3.24986267089844 0.287145614624023
3.31210970878601 0.290136128664017
3.35151410102844 0.292229980230331
3.40563321113586 0.293878585100174
3.45589661598206 0.296041995286942
3.50189471244812 0.297118097543716
3.55012106895447 0.298839896917343
3.60295414924622 0.301225423812866
3.66564750671387 0.303713798522949
3.71791648864746 0.307296544313431
3.78203701972961 0.307033330202103
3.82637596130371 0.308735936880112
3.88533115386963 0.312188357114792
3.93953132629395 0.312780618667603
4.00079584121704 0.313966512680054
4.05653285980225 0.316256880760193
4.11503028869629 0.318066328763962
4.16874551773071 0.320322304964066
4.22736358642578 0.323844909667969
4.27634620666504 0.324034541845322
4.32464075088501 0.326412618160248
4.36996793746948 0.325698107481003
4.41410303115845 0.324346989393234
4.46636343002319 0.323896139860153
4.51333951950073 0.324908345937729
4.56243562698364 0.325645476579666
4.61256551742554 0.326369553804398
4.67105102539062 0.328889757394791
4.72268104553223 0.326887935400009
4.76811599731445 0.328263163566589
4.82341718673706 0.32732430100441
4.86923170089722 0.328919142484665
4.9189019203186 0.327943831682205
4.97280502319336 0.329361766576767
5.02077865600586 0.329578042030334
5.06362390518188 0.32987055182457
5.11394882202148 0.33036795258522
5.14649248123169 0.330051749944687
5.19283199310303 0.329648584127426
5.23587989807129 0.327909976243973
5.26077032089233 0.328928917646408
5.30097246170044 0.326455771923065
5.34177350997925 0.327513426542282
5.38032817840576 0.327191084623337
5.41289281845093 0.328707665205002
5.45957040786743 0.330787092447281
5.50071477890015 0.331826448440552
5.53843927383423 0.335063189268112
5.57245063781738 0.340747624635696
5.60334920883179 0.341355949640274
5.63031673431396 0.345489978790283
5.66096639633179 0.352725028991699
5.69947481155396 0.362789005041122
5.73028421401978 0.376154661178589
5.75541830062866 0.391548782587051
5.7593412399292 0.39340004324913
5.80790901184082 0.430067628622055
5.8316478729248 0.457513362169266
5.84603118896484 0.490821272134781
5.85843753814697 0.514847457408905
5.86196756362915 0.529049396514893
5.87395524978638 0.566354215145111
5.8795313835144 0.595355331897736
5.8762412071228 0.631669223308563
5.8721170425415 0.653046727180481
5.86953258514404 0.668502032756805
5.86884927749634 0.6897292137146
5.86547422409058 0.714423358440399
5.86343765258789 0.744552552700043
5.86606073379517 0.758545637130737
5.86780548095703 0.764104962348938
5.86519765853882 0.763750672340393
5.86565208435059 0.764802932739258
5.86496114730835 0.764612972736359
5.86543273925781 0.766467332839966
5.86508941650391 0.765502631664276
5.86528158187866 0.766250610351562
5.86541080474854 0.765588283538818
5.86532354354858 0.76589572429657
5.86527013778687 0.765870630741119
5.8651442527771 0.76602691411972
5.8651294708252 0.766188859939575
5.86509227752686 0.765855610370636
5.86512660980225 0.765712916851044
5.86524343490601 0.766359388828278
5.86511468887329 0.766120135784149
5.86505174636841 0.765899479389191
5.86512851715088 0.765843212604523
5.86512851715088 0.765843212604523
5.86512851715088 0.765843212604523
5.86512851715088 0.765843212604523
5.86512851715088 0.765843212604523
5.86512851715088 0.765843212604523
5.86512851715088 0.765843212604523
};
\addplot [draw=orchid227119194, fill=orchid227119194, mark=triangle*, only marks,mark size=1.8pt]
table{%
x  y
-5.79035520553589 -6.923388302326202
};
\addlegendentry{MOCAP 5}
% \addplot [line width=5pt, gray127,opacity=0.25,forget plot]
% table{%
% x  y
% 5.15286922454834 0.900964558124542
% 5.15351915359497 0.915536880493164
% 5.15559244155884 0.940293908119202
% 5.15499019622803 0.961446762084961
% 5.15204524993896 0.986518979072571
% 5.14034652709961 1.01523780822754
% 5.14120054244995 1.04330956935883
% 5.14703464508057 1.06266617774963
% 5.14705848693848 1.08838391304016
% 5.14369106292725 1.11799991130829
% 5.14547061920166 1.14450514316559
% 5.14705371856689 1.16745626926422
% 5.15294504165649 1.19867610931396
% 5.1581335067749 1.23647141456604
% 5.16519832611084 1.27319753170013
% 5.17129468917847 1.32307720184326
% 5.17719793319702 1.3633451461792
% 5.18076801300049 1.40824246406555
% 5.18482208251953 1.46983087062836
% 5.18614816665649 1.52498924732208
% 5.18836307525635 1.57539582252502
% 5.18657684326172 1.62701952457428
% 5.18366861343384 1.6527886390686
% 5.1832127571106 1.66204631328583
% 5.18184614181519 1.65810024738312
% 5.18245124816895 1.6594010591507
% 5.18224620819092 1.66002833843231
% 5.18338871002197 1.66415667533875
% 5.18382549285889 1.68553268909454
% 5.18133211135864 1.7137199640274
% 5.18099164962769 1.75907027721405
% 5.17490434646606 1.79439234733582
% 5.17451238632202 1.83894312381744
% 5.16770792007446 1.88224124908447
% 5.1665153503418 1.93752205371857
% 5.16231155395508 1.98107016086578
% 5.15944004058838 2.0247266292572
% 5.15891265869141 2.08158612251282
% 5.15709829330444 2.12947916984558
% 5.15957927703857 2.18017816543579
% 5.16179609298706 2.23042106628418
% 5.16269445419312 2.26802015304565
% 5.16460514068604 2.31173849105835
% 5.16471576690674 2.35729646682739
% 5.16817760467529 2.41560578346252
% 5.16741228103638 2.46436667442322
% 5.16931056976318 2.51535654067993
% 5.16999578475952 2.57230973243713
% 5.17220211029053 2.62462520599365
% 5.17371416091919 2.68195867538452
% 5.17555236816406 2.72756266593933
% 5.17411661148071 2.76913809776306
% 5.174476146698 2.8124315738678
% 5.17524719238281 2.86552882194519
% 5.1741247177124 2.90681028366089
% 5.17494821548462 2.94802069664001
% 5.17544412612915 2.99635744094849
% 5.1793384552002 3.03629183769226
% 5.17613697052002 3.06326293945312
% 5.17945241928101 3.0987343788147
% 5.17705678939819 3.12402963638306
% 5.17829179763794 3.15665411949158
% 5.17652559280396 3.19515061378479
% 5.17751407623291 3.23494839668274
% 5.177086353302 3.27852129936218
% 5.17782211303711 3.32673096656799
% 5.18212890625 3.39159154891968
% 5.18471622467041 3.44354915618896
% 5.19053268432617 3.49718141555786
% 5.19387102127075 3.5561146736145
% 5.19733190536499 3.602454662323
% 5.20019483566284 3.64585185050964
% 5.20486783981323 3.69848704338074
% 5.20654582977295 3.74054336547852
% 5.21072006225586 3.78933763504028
% 5.21365737915039 3.84189629554749
% 5.21477031707764 3.88108849525452
% 5.21151542663574 3.91544413566589
% 5.21195125579834 3.95065975189209
% 5.2065806388855 3.99186229705811
% 5.20290279388428 4.03290891647339
% 5.20017385482788 4.07540559768677
% 5.19296884536743 4.13131332397461
% 5.18974494934082 4.18515777587891
% 5.18708372116089 4.24041700363159
% 5.18431806564331 4.29771900177002
% 5.18303632736206 4.34529066085815
% 5.18204593658447 4.39338684082031
% 5.18129110336304 4.44164800643921
% 5.17698335647583 4.47546339035034
% 5.17632579803467 4.50877952575684
% 5.17304229736328 4.55087041854858
% 5.1713662147522 4.59193897247314
% 5.16800594329834 4.63209819793701
% 5.16610145568848 4.68143272399902
% 5.16714715957642 4.72342824935913
% 5.16428661346436 4.76213836669922
% 5.16309261322021 4.79592561721802
% 5.16108989715576 4.8320779800415
% 5.16242122650146 4.86463642120361
% 5.1616039276123 4.90231227874756
% 5.16009664535522 4.93423461914062
% 5.15957355499268 4.96128368377686
% 5.15890121459961 4.98263788223267
% 5.15874671936035 5.00147247314453
% 5.15777063369751 5.00547409057617
% 5.15745782852173 5.0050687789917
% 5.15743446350098 5.00371026992798
% 5.15756940841675 4.99850082397461
% 5.15830373764038 4.99151802062988
% 5.15892553329468 4.97887659072876
% 5.16160678863525 4.97058963775635
% 5.1647686958313 4.95794057846069
% 5.17088556289673 4.9373459815979
% 5.1740894317627 4.92175436019897
% 5.17781257629395 4.90925168991089
% 5.18250846862793 4.89565753936768
% 5.18801736831665 4.87944746017456
% 5.19879150390625 4.8556547164917
% 5.21197509765625 4.83381748199463
% 5.22076416015625 4.81965160369873
% 5.22664070129395 4.81074285507202
% 5.23569297790527 4.7994327545166
% 5.25781536102295 4.77843475341797
% 5.28177070617676 4.75926971435547
% 5.30076742172241 4.74519157409668
% 5.31804180145264 4.7354793548584
% 5.3325514793396 4.72775411605835
% 5.35464954376221 4.71429491043091
% 5.37775802612305 4.70490121841431
% 5.39633560180664 4.69718265533447
% 5.40958976745605 4.69194078445435
% 5.41370534896851 4.69171476364136
% 5.41450643539429 4.69145011901855
% 5.41127347946167 4.69190216064453
% 5.40477180480957 4.69522571563721
% 5.39908313751221 4.69397068023682
% 5.39688634872437 4.69018268585205
% 5.38281059265137 4.68839502334595
% 5.36760997772217 4.67820882797241
% 5.33260869979858 4.67661714553833
% 5.30039310455322 4.66652154922485
% 5.26397132873535 4.65867948532104
% 5.21814107894897 4.65515851974487
% 5.17261648178101 4.65174055099487
% 5.12074327468872 4.65046405792236
% 5.07471227645874 4.65062952041626
% 5.0294942855835 4.65113162994385
% 4.99407577514648 4.6497974395752
% 4.95471858978271 4.64899349212646
% 4.9136004447937 4.64963960647583
% 4.86988258361816 4.64748334884644
% 4.83006191253662 4.64720249176025
% 4.78889131546021 4.64838886260986
% 4.73360729217529 4.64865350723267
% 4.68568086624146 4.65096521377563
% 4.63692331314087 4.65292453765869
% 4.59360837936401 4.65336465835571
% 4.54823970794678 4.65628147125244
% 4.50946617126465 4.65524578094482
% 4.45704412460327 4.65429925918579
% 4.40435886383057 4.65306091308594
% 4.3477725982666 4.6522536277771
% 4.29627799987793 4.65108919143677
% 4.23696708679199 4.65065002441406
% 4.19084787368774 4.64839220046997
% 4.14413118362427 4.64912176132202
% 4.09254121780396 4.64524412155151
% 4.04381084442139 4.64489650726318
% 3.9960663318634 4.64092540740967
% 3.94526743888855 4.64394235610962
% 3.9003541469574 4.6449408531189
% 3.85930919647217 4.64641380310059
% 3.80680537223816 4.65015316009521
% 3.76393413543701 4.65085506439209
% 3.72156000137329 4.65234994888306
% 3.67952394485474 4.65375423431396
% 3.62849974632263 4.65373945236206
% 3.57680034637451 4.65739345550537
% 3.52521204948425 4.65750551223755
% 3.46553134918213 4.65956783294678
% 3.41954565048218 4.65751886367798
% 3.36955857276917 4.65864133834839
% 3.32508206367493 4.65841197967529
% 3.27639889717102 4.65972328186035
% 3.2270348072052 4.65989589691162
% 3.16895246505737 4.66041374206543
% 3.12068557739258 4.66078329086304
% 3.07332015037537 4.65784025192261
% 3.01219654083252 4.65833950042725
% 2.95831274986267 4.65770530700684
% 2.90503120422363 4.65754413604736
% 2.84819316864014 4.65987205505371
% 2.79960203170776 4.65688514709473
% 2.75016522407532 4.65889739990234
% 2.70043230056763 4.65509843826294
% 2.65481853485107 4.65585470199585
% 2.61334776878357 4.6517448425293
% 2.5714213848114 4.65086364746094
% 2.51738786697388 4.64763641357422
% 2.46583843231201 4.64601516723633
% 2.40561056137085 4.64526271820068
% 2.35276007652283 4.64286422729492
% 2.30026483535767 4.6450891494751
% 2.25847506523132 4.64094877243042
% 2.20349168777466 4.64161109924316
% 2.15635299682617 4.63797760009766
% 2.10649824142456 4.63321113586426
% 2.03690958023071 4.63074016571045
% 1.98228991031647 4.62475395202637
% 1.92910885810852 4.62405443191528
% 1.87222373485565 4.62133312225342
% 1.82069289684296 4.62283325195312
% 1.77440142631531 4.62067699432373
% 1.72266232967377 4.61997127532959
% 1.67740428447723 4.6201639175415
% 1.62573850154877 4.61886072158813
% 1.57274687290192 4.61876916885376
% 1.51552951335907 4.62033462524414
% 1.46931183338165 4.62146043777466
% 1.42996799945831 4.62195682525635
% 1.38323414325714 4.62695074081421
% 1.34993577003479 4.62353801727295
% 1.3100391626358 4.62747573852539
% 1.26449501514435 4.62670612335205
% 1.22290217876434 4.62556838989258
% 1.17901754379272 4.62997198104858
% 1.140172123909 4.63134479522705
% 1.10992085933685 4.63158655166626
% 1.07180392742157 4.63265943527222
% 1.03125476837158 4.63416481018066
% 0.986367881298065 4.63557052612305
% 0.94997227191925 4.63467502593994
% 0.917506575584412 4.63394737243652
% 0.895301222801208 4.63420486450195
% 0.878410816192627 4.63501167297363
% 0.863616645336151 4.63529586791992
% 0.852072477340698 4.63511657714844
% 0.854794681072235 4.63351917266846
% 0.853231191635132 4.63404273986816
% 0.86111980676651 4.63219928741455
% 0.872567653656006 4.63133811950684
% 0.882174968719482 4.63410329818726
% 0.894370377063751 4.63688659667969
% 0.916471302509308 4.64216279983521
% 0.949561774730682 4.64874410629272
% 0.970782577991486 4.6537880897522
% 0.981165885925293 4.6579327583313
% 0.99731183052063 4.66454219818115
% 1.01422500610352 4.67148542404175
% 1.03340327739716 4.68148612976074
% 1.05322349071503 4.69174432754517
% 1.07531297206879 4.7060284614563
% 1.09748065471649 4.72002220153809
% 1.11901152133942 4.73695278167725
% 1.14004302024841 4.75985765457153
% 1.16224956512451 4.78711891174316
% 1.18058502674103 4.81418991088867
% 1.18962943553925 4.84135389328003
% 1.20881080627441 4.88235855102539
% 1.22016096115112 4.91732025146484
% 1.22940492630005 4.94405937194824
% 1.23106741905212 4.94551849365234
% 1.22963190078735 4.94134855270386
% 1.22863900661469 4.93817853927612
% 1.22508692741394 4.92618799209595
% 1.22060871124268 4.91449069976807
% 1.21785366535187 4.90692663192749
% 1.21559238433838 4.89550495147705
% 1.21255612373352 4.88534450531006
% 1.21443700790405 4.88074398040771
% 1.22114849090576 4.87015438079834
% 1.22641682624817 4.83662557601929
% 1.22725963592529 4.80613994598389
% 1.23296499252319 4.76641511917114
% 1.24100136756897 4.72429466247559
% 1.24567317962646 4.6793475151062
% 1.24820017814636 4.63174915313721
% 1.24869108200073 4.57782888412476
% 1.24739968776703 4.5320930480957
% 1.24926376342773 4.49157810211182
% 1.25007605552673 4.44629383087158
% 1.25139808654785 4.40756034851074
% 1.25182127952576 4.3626446723938
% 1.25270414352417 4.32217597961426
% 1.25009322166443 4.28104400634766
% 1.24796390533447 4.24093723297119
% 1.24454581737518 4.19172668457031
% 1.24193906784058 4.14777851104736
% 1.23801493644714 4.10041379928589
% 1.2322610616684 4.04161643981934
% 1.22824478149414 3.99047684669495
% 1.22581577301025 3.94850015640259
% 1.22252762317657 3.89935326576233
% 1.22064077854156 3.83927392959595
% 1.21910238265991 3.79099273681641
% 1.21878862380981 3.71619772911072
% 1.21654915809631 3.65824627876282
% 1.21788835525513 3.60596942901611
% 1.21725344657898 3.55008721351624
% 1.22051095962524 3.49069690704346
% 1.22037875652313 3.44105386734009
% 1.2237377166748 3.39692068099976
% 1.22563457489014 3.34291744232178
% 1.23040461540222 3.29220867156982
% 1.23257839679718 3.23627233505249
% 1.23717951774597 3.17107844352722
% 1.2400609254837 3.11528277397156
% 1.24174046516418 3.06065440177917
% 1.2437379360199 2.99956154823303
% 1.24466562271118 2.94588828086853
% 1.24808537960052 2.89223861694336
% 1.24727308750153 2.83848094940186
% 1.25073349475861 2.78824043273926
% 1.24892890453339 2.73592352867126
% 1.24943053722382 2.67959427833557
% 1.24671721458435 2.63269782066345
% 1.24735999107361 2.59709048271179
% 1.24243748188019 2.53781890869141
% 1.24145328998566 2.49266457557678
% 1.23800086975098 2.43901300430298
% 1.23661541938782 2.39701128005981
% 1.23602795600891 2.34693551063538
% 1.23665511608124 2.30933809280396
% 1.236172914505 2.26001977920532
% 1.23867094516754 2.20190191268921
% 1.24225914478302 2.15645790100098
% 1.24386847019196 2.11234045028687
% 1.2460560798645 2.0647189617157
% 1.24745893478394 2.02398586273193
% 1.25170028209686 1.98634207248688
% 1.25271701812744 1.94032287597656
% 1.25548076629639 1.88482940196991
% 1.25855731964111 1.83921504020691
% 1.26008462905884 1.79218685626984
% 1.2615133523941 1.73706614971161
% 1.26195406913757 1.69414067268372
% 1.26321578025818 1.6321040391922
% 1.26192665100098 1.58487164974213
% 1.26175904273987 1.53914415836334
% 1.26309847831726 1.49607813358307
% 1.26115298271179 1.44307291507721
% 1.26152229309082 1.39579451084137
% 1.26229155063629 1.35032141208649
% 1.26083827018738 1.29085743427277
% 1.25874292850494 1.23210573196411
% 1.25690186023712 1.18091404438019
% 1.2549729347229 1.12828695774078
% 1.25274407863617 1.0805059671402
% 1.25211000442505 1.03867840766907
% 1.25004768371582 0.97678929567337
% 1.24948000907898 0.936796128749847
% 1.24982738494873 0.897615611553192
% 1.24974250793457 0.859172761440277
% 1.25190591812134 0.814629375934601
% 1.25369000434875 0.775264501571655
% 1.25654458999634 0.736270904541016
% 1.25996708869934 0.696624934673309
% 1.26143753528595 0.658689081668854
% 1.26335382461548 0.634075164794922
% 1.26803457736969 0.617403507232666
% 1.26960217952728 0.612753987312317
% 1.26879453659058 0.613604664802551
% 1.26982748508453 0.622429311275482
% 1.26941406726837 0.633215487003326
% 1.26612687110901 0.647194683551788
% 1.26042830944061 0.667240679264069
% 1.25361037254333 0.683717131614685
% 1.24736261367798 0.698508083820343
% 1.24136900901794 0.718923151493073
% 1.2287437915802 0.7458855509758
% 1.21300446987152 0.771401107311249
% 1.20013046264648 0.78974860906601
% 1.18797218799591 0.807996511459351
% 1.1763688325882 0.823605418205261
% 1.15639460086823 0.849118888378143
% 1.13802289962769 0.870756268501282
% 1.1187995672226 0.891030490398407
% 1.10813271999359 0.900440454483032
% 1.09932601451874 0.90578705072403
% 1.08578538894653 0.913662314414978
% 1.06651532649994 0.920693039894104
% 1.05378234386444 0.927375674247742
% 1.05335867404938 0.925912380218506
% 1.05414962768555 0.925276935100555
% 1.05454242229462 0.925486981868744
% 1.05700731277466 0.925429582595825
% 1.06493580341339 0.922055244445801
% 1.06818020343781 0.923372983932495
% 1.07031834125519 0.929487943649292
% 1.07913899421692 0.934198141098022
% 1.10032486915588 0.936644434928894
% 1.1273900270462 0.937807738780975
% 1.15518867969513 0.93807852268219
% 1.19091939926147 0.936830341815948
% 1.21372282505035 0.93588650226593
% 1.24760472774506 0.927446126937866
% 1.28656470775604 0.921188175678253
% 1.33908188343048 0.914052486419678
% 1.37617862224579 0.911342203617096
% 1.40627205371857 0.910312116146088
% 1.44498932361603 0.90684050321579
% 1.47838830947876 0.907423734664917
% 1.51566064357758 0.908731043338776
% 1.56430816650391 0.908610165119171
% 1.60459911823273 0.909816145896912
% 1.64125287532806 0.912122368812561
% 1.68164718151093 0.913672864437103
% 1.73100936412811 0.912767171859741
% 1.76962804794312 0.914897859096527
% 1.81587445735931 0.915710926055908
% 1.85335385799408 0.917749285697937
% 1.89721584320068 0.916402757167816
% 1.93280696868896 0.9175665974617
% 1.97429490089417 0.919713735580444
% 2.01418042182922 0.917539834976196
% 2.04973030090332 0.918237149715424
% 2.09736347198486 0.916326701641083
% 2.13609886169434 0.916966199874878
% 2.17506146430969 0.91712498664856
% 2.22550249099731 0.916353225708008
% 2.26539850234985 0.915179789066315
% 2.30814218521118 0.914941906929016
% 2.36237454414368 0.912939190864563
% 2.4084644317627 0.912019312381744
% 2.45366978645325 0.912838459014893
% 2.49754428863525 0.911555707454681
% 2.54950094223022 0.910292446613312
% 2.58545637130737 0.90999174118042
% 2.63429546356201 0.909402847290039
% 2.68528819084167 0.909369885921478
% 2.72176599502563 0.908530473709106
% 2.77427768707275 0.908640503883362
% 2.81965494155884 0.910051643848419
% 2.86830115318298 0.909514129161835
% 2.91675996780396 0.911697089672089
% 2.97503256797791 0.913509249687195
% 3.02219390869141 0.914020895957947
% 3.06734466552734 0.916059792041779
% 3.11056566238403 0.918116807937622
% 3.15953469276428 0.920944571495056
% 3.20606184005737 0.923685550689697
% 3.26901960372925 0.926812648773193
% 3.31161737442017 0.929120421409607
% 3.37043762207031 0.931017994880676
% 3.41799688339233 0.933022379875183
% 3.46173000335693 0.9338299036026
% 3.50660872459412 0.93548858165741
% 3.55526900291443 0.937591075897217
% 3.61328649520874 0.939599514007568
% 3.66166663169861 0.94296407699585
% 3.73053908348083 0.943338453769684
% 3.77470707893372 0.944855093955994
% 3.83932518959045 0.948700368404388
% 3.89294576644897 0.949279010295868
% 3.95533180236816 0.950589418411255
% 4.01033687591553 0.952922463417053
% 4.06872129440308 0.95495617389679
% 4.11964559555054 0.956824839115143
% 4.18462610244751 0.960988819599152
% 4.24452066421509 0.961848020553589
% 4.30702877044678 0.964546382427216
% 4.35675764083862 0.964015483856201
% 4.40220975875854 0.962737023830414
% 4.45777082443237 0.96236127614975
% 4.50588750839233 0.963184595108032
% 4.5547251701355 0.96397078037262
% 4.60155534744263 0.964645206928253
% 4.65586137771606 0.967141449451447
% 4.70451211929321 0.965134143829346
% 4.75433254241943 0.966589391231537
% 4.81523466110229 0.965773522853851
% 4.86189842224121 0.967146396636963
% 4.91140937805176 0.965586125850677
% 4.9630274772644 0.967073321342468
% 5.00910806655884 0.967042207717896
% 5.05076885223389 0.967600345611572
% 5.10026788711548 0.967970073223114
% 5.13824367523193 0.968211710453033
% 5.19022369384766 0.967595815658569
% 5.23720264434814 0.965905845165253
% 5.2659764289856 0.966598510742188
% 5.30901336669922 0.964213967323303
% 5.35339212417603 0.964948892593384
% 5.38901329040527 0.964444518089294
% 5.41970634460449 0.966191291809082
% 5.46459913253784 0.968042254447937
% 5.50175952911377 0.968725800514221
% 5.53400278091431 0.97256076335907
% 5.55377769470215 0.978067755699158
% 5.56729888916016 0.978334486484528
% 5.56073904037476 0.979939222335815
% 5.54754543304443 0.97946310043335
% 5.53231477737427 0.977897167205811
% 5.517746925354 0.976213097572327
% 5.50149726867676 0.975151300430298
% 5.47811698913574 0.971888720989227
% 5.45550346374512 0.966843962669373
% 5.42861890792847 0.957720875740051
% 5.39991569519043 0.948326766490936
% 5.38179111480713 0.93940269947052
% 5.36567401885986 0.92962121963501
% 5.33718347549438 0.908356070518494
% 5.31252956390381 0.886641383171082
% 5.28027105331421 0.854976952075958
% 5.26220512390137 0.836575031280518
% 5.2514533996582 0.823439121246338
% 5.24213695526123 0.806529939174652
% 5.23185539245605 0.783432602882385
% 5.22528886795044 0.756636083126068
% 5.2278356552124 0.745036244392395
% 5.23081827163696 0.734489679336548
% 5.22822618484497 0.728133082389832
% 5.22872924804688 0.729205071926117
% 5.22804641723633 0.729189455509186
% 5.22867584228516 0.731525957584381
% 5.2282657623291 0.730773448944092
% 5.22852230072021 0.731382787227631
% 5.22860670089722 0.730747520923615
% 5.22851657867432 0.731150925159454
% 5.22847986221313 0.73113226890564
% 5.22843503952026 0.73115086555481
% 5.22840261459351 0.731331527233124
% 5.22829961776733 0.731129288673401
% 5.22836542129517 0.731017291545868
% 5.22852802276611 0.731567859649658
% 5.22839164733887 0.731308221817017
% 5.22833585739136 0.731052398681641
% 5.22836589813232 0.731133878231049
% 5.22836589813232 0.731133878231049
% 5.22836589813232 0.731133878231049
% 5.22836589813232 0.731133878231049
% 5.22836589813232 0.731133878231049
% 5.22836589813232 0.731133878231049
% 5.22836589813232 0.731133878231049
% };
\addplot [draw=gray127, fill=gray127, mark=triangle*, only marks, mark size=0.42pt,forget plot]
table{%
x  y
5.15286922454834 0.900964558124542
5.15351915359497 0.915536880493164
5.15559244155884 0.940293908119202
5.15499019622803 0.961446762084961
5.15204524993896 0.986518979072571
5.14034652709961 1.01523780822754
5.14120054244995 1.04330956935883
5.14703464508057 1.06266617774963
5.14705848693848 1.08838391304016
5.14369106292725 1.11799991130829
5.14547061920166 1.14450514316559
5.14705371856689 1.16745626926422
5.15294504165649 1.19867610931396
5.1581335067749 1.23647141456604
5.16519832611084 1.27319753170013
5.17129468917847 1.32307720184326
5.17719793319702 1.3633451461792
5.18076801300049 1.40824246406555
5.18482208251953 1.46983087062836
5.18614816665649 1.52498924732208
5.18836307525635 1.57539582252502
5.18657684326172 1.62701952457428
5.18366861343384 1.6527886390686
5.1832127571106 1.66204631328583
5.18184614181519 1.65810024738312
5.18245124816895 1.6594010591507
5.18224620819092 1.66002833843231
5.18338871002197 1.66415667533875
5.18382549285889 1.68553268909454
5.18133211135864 1.7137199640274
5.18099164962769 1.75907027721405
5.17490434646606 1.79439234733582
5.17451238632202 1.83894312381744
5.16770792007446 1.88224124908447
5.1665153503418 1.93752205371857
5.16231155395508 1.98107016086578
5.15944004058838 2.0247266292572
5.15891265869141 2.08158612251282
5.15709829330444 2.12947916984558
5.15957927703857 2.18017816543579
5.16179609298706 2.23042106628418
5.16269445419312 2.26802015304565
5.16460514068604 2.31173849105835
5.16471576690674 2.35729646682739
5.16817760467529 2.41560578346252
5.16741228103638 2.46436667442322
5.16931056976318 2.51535654067993
5.16999578475952 2.57230973243713
5.17220211029053 2.62462520599365
5.17371416091919 2.68195867538452
5.17555236816406 2.72756266593933
5.17411661148071 2.76913809776306
5.174476146698 2.8124315738678
5.17524719238281 2.86552882194519
5.1741247177124 2.90681028366089
5.17494821548462 2.94802069664001
5.17544412612915 2.99635744094849
5.1793384552002 3.03629183769226
5.17613697052002 3.06326293945312
5.17945241928101 3.0987343788147
5.17705678939819 3.12402963638306
5.17829179763794 3.15665411949158
5.17652559280396 3.19515061378479
5.17751407623291 3.23494839668274
5.177086353302 3.27852129936218
5.17782211303711 3.32673096656799
5.18212890625 3.39159154891968
5.18471622467041 3.44354915618896
5.19053268432617 3.49718141555786
5.19387102127075 3.5561146736145
5.19733190536499 3.602454662323
5.20019483566284 3.64585185050964
5.20486783981323 3.69848704338074
5.20654582977295 3.74054336547852
5.21072006225586 3.78933763504028
5.21365737915039 3.84189629554749
5.21477031707764 3.88108849525452
5.21151542663574 3.91544413566589
5.21195125579834 3.95065975189209
5.2065806388855 3.99186229705811
5.20290279388428 4.03290891647339
5.20017385482788 4.07540559768677
5.19296884536743 4.13131332397461
5.18974494934082 4.18515777587891
5.18708372116089 4.24041700363159
5.18431806564331 4.29771900177002
5.18303632736206 4.34529066085815
5.18204593658447 4.39338684082031
5.18129110336304 4.44164800643921
5.17698335647583 4.47546339035034
5.17632579803467 4.50877952575684
5.17304229736328 4.55087041854858
5.1713662147522 4.59193897247314
5.16800594329834 4.63209819793701
5.16610145568848 4.68143272399902
5.16714715957642 4.72342824935913
5.16428661346436 4.76213836669922
5.16309261322021 4.79592561721802
5.16108989715576 4.8320779800415
5.16242122650146 4.86463642120361
5.1616039276123 4.90231227874756
5.16009664535522 4.93423461914062
5.15957355499268 4.96128368377686
5.15890121459961 4.98263788223267
5.15874671936035 5.00147247314453
5.15777063369751 5.00547409057617
5.15745782852173 5.0050687789917
5.15743446350098 5.00371026992798
5.15756940841675 4.99850082397461
5.15830373764038 4.99151802062988
5.15892553329468 4.97887659072876
5.16160678863525 4.97058963775635
5.1647686958313 4.95794057846069
5.17088556289673 4.9373459815979
5.1740894317627 4.92175436019897
5.17781257629395 4.90925168991089
5.18250846862793 4.89565753936768
5.18801736831665 4.87944746017456
5.19879150390625 4.8556547164917
5.21197509765625 4.83381748199463
5.22076416015625 4.81965160369873
5.22664070129395 4.81074285507202
5.23569297790527 4.7994327545166
5.25781536102295 4.77843475341797
5.28177070617676 4.75926971435547
5.30076742172241 4.74519157409668
5.31804180145264 4.7354793548584
5.3325514793396 4.72775411605835
5.35464954376221 4.71429491043091
5.37775802612305 4.70490121841431
5.39633560180664 4.69718265533447
5.40958976745605 4.69194078445435
5.41370534896851 4.69171476364136
5.41450643539429 4.69145011901855
5.41127347946167 4.69190216064453
5.40477180480957 4.69522571563721
5.39908313751221 4.69397068023682
5.39688634872437 4.69018268585205
5.38281059265137 4.68839502334595
5.36760997772217 4.67820882797241
5.33260869979858 4.67661714553833
5.30039310455322 4.66652154922485
5.26397132873535 4.65867948532104
5.21814107894897 4.65515851974487
5.17261648178101 4.65174055099487
5.12074327468872 4.65046405792236
5.07471227645874 4.65062952041626
5.0294942855835 4.65113162994385
4.99407577514648 4.6497974395752
4.95471858978271 4.64899349212646
4.9136004447937 4.64963960647583
4.86988258361816 4.64748334884644
4.83006191253662 4.64720249176025
4.78889131546021 4.64838886260986
4.73360729217529 4.64865350723267
4.68568086624146 4.65096521377563
4.63692331314087 4.65292453765869
4.59360837936401 4.65336465835571
4.54823970794678 4.65628147125244
4.50946617126465 4.65524578094482
4.45704412460327 4.65429925918579
4.40435886383057 4.65306091308594
4.3477725982666 4.6522536277771
4.29627799987793 4.65108919143677
4.23696708679199 4.65065002441406
4.19084787368774 4.64839220046997
4.14413118362427 4.64912176132202
4.09254121780396 4.64524412155151
4.04381084442139 4.64489650726318
3.9960663318634 4.64092540740967
3.94526743888855 4.64394235610962
3.9003541469574 4.6449408531189
3.85930919647217 4.64641380310059
3.80680537223816 4.65015316009521
3.76393413543701 4.65085506439209
3.72156000137329 4.65234994888306
3.67952394485474 4.65375423431396
3.62849974632263 4.65373945236206
3.57680034637451 4.65739345550537
3.52521204948425 4.65750551223755
3.46553134918213 4.65956783294678
3.41954565048218 4.65751886367798
3.36955857276917 4.65864133834839
3.32508206367493 4.65841197967529
3.27639889717102 4.65972328186035
3.2270348072052 4.65989589691162
3.16895246505737 4.66041374206543
3.12068557739258 4.66078329086304
3.07332015037537 4.65784025192261
3.01219654083252 4.65833950042725
2.95831274986267 4.65770530700684
2.90503120422363 4.65754413604736
2.84819316864014 4.65987205505371
2.79960203170776 4.65688514709473
2.75016522407532 4.65889739990234
2.70043230056763 4.65509843826294
2.65481853485107 4.65585470199585
2.61334776878357 4.6517448425293
2.5714213848114 4.65086364746094
2.51738786697388 4.64763641357422
2.46583843231201 4.64601516723633
2.40561056137085 4.64526271820068
2.35276007652283 4.64286422729492
2.30026483535767 4.6450891494751
2.25847506523132 4.64094877243042
2.20349168777466 4.64161109924316
2.15635299682617 4.63797760009766
2.10649824142456 4.63321113586426
2.03690958023071 4.63074016571045
1.98228991031647 4.62475395202637
1.92910885810852 4.62405443191528
1.87222373485565 4.62133312225342
1.82069289684296 4.62283325195312
1.77440142631531 4.62067699432373
1.72266232967377 4.61997127532959
1.67740428447723 4.6201639175415
1.62573850154877 4.61886072158813
1.57274687290192 4.61876916885376
1.51552951335907 4.62033462524414
1.46931183338165 4.62146043777466
1.42996799945831 4.62195682525635
1.38323414325714 4.62695074081421
1.34993577003479 4.62353801727295
1.3100391626358 4.62747573852539
1.26449501514435 4.62670612335205
1.22290217876434 4.62556838989258
1.17901754379272 4.62997198104858
1.140172123909 4.63134479522705
1.10992085933685 4.63158655166626
1.07180392742157 4.63265943527222
1.03125476837158 4.63416481018066
0.986367881298065 4.63557052612305
0.94997227191925 4.63467502593994
0.917506575584412 4.63394737243652
0.895301222801208 4.63420486450195
0.878410816192627 4.63501167297363
0.863616645336151 4.63529586791992
0.852072477340698 4.63511657714844
0.854794681072235 4.63351917266846
0.853231191635132 4.63404273986816
0.86111980676651 4.63219928741455
0.872567653656006 4.63133811950684
0.882174968719482 4.63410329818726
0.894370377063751 4.63688659667969
0.916471302509308 4.64216279983521
0.949561774730682 4.64874410629272
0.970782577991486 4.6537880897522
0.981165885925293 4.6579327583313
0.99731183052063 4.66454219818115
1.01422500610352 4.67148542404175
1.03340327739716 4.68148612976074
1.05322349071503 4.69174432754517
1.07531297206879 4.7060284614563
1.09748065471649 4.72002220153809
1.11901152133942 4.73695278167725
1.14004302024841 4.75985765457153
1.16224956512451 4.78711891174316
1.18058502674103 4.81418991088867
1.18962943553925 4.84135389328003
1.20881080627441 4.88235855102539
1.22016096115112 4.91732025146484
1.22940492630005 4.94405937194824
1.23106741905212 4.94551849365234
1.22963190078735 4.94134855270386
1.22863900661469 4.93817853927612
1.22508692741394 4.92618799209595
1.22060871124268 4.91449069976807
1.21785366535187 4.90692663192749
1.21559238433838 4.89550495147705
1.21255612373352 4.88534450531006
1.21443700790405 4.88074398040771
1.22114849090576 4.87015438079834
1.22641682624817 4.83662557601929
1.22725963592529 4.80613994598389
1.23296499252319 4.76641511917114
1.24100136756897 4.72429466247559
1.24567317962646 4.6793475151062
1.24820017814636 4.63174915313721
1.24869108200073 4.57782888412476
1.24739968776703 4.5320930480957
1.24926376342773 4.49157810211182
1.25007605552673 4.44629383087158
1.25139808654785 4.40756034851074
1.25182127952576 4.3626446723938
1.25270414352417 4.32217597961426
1.25009322166443 4.28104400634766
1.24796390533447 4.24093723297119
1.24454581737518 4.19172668457031
1.24193906784058 4.14777851104736
1.23801493644714 4.10041379928589
1.2322610616684 4.04161643981934
1.22824478149414 3.99047684669495
1.22581577301025 3.94850015640259
1.22252762317657 3.89935326576233
1.22064077854156 3.83927392959595
1.21910238265991 3.79099273681641
1.21878862380981 3.71619772911072
1.21654915809631 3.65824627876282
1.21788835525513 3.60596942901611
1.21725344657898 3.55008721351624
1.22051095962524 3.49069690704346
1.22037875652313 3.44105386734009
1.2237377166748 3.39692068099976
1.22563457489014 3.34291744232178
1.23040461540222 3.29220867156982
1.23257839679718 3.23627233505249
1.23717951774597 3.17107844352722
1.2400609254837 3.11528277397156
1.24174046516418 3.06065440177917
1.2437379360199 2.99956154823303
1.24466562271118 2.94588828086853
1.24808537960052 2.89223861694336
1.24727308750153 2.83848094940186
1.25073349475861 2.78824043273926
1.24892890453339 2.73592352867126
1.24943053722382 2.67959427833557
1.24671721458435 2.63269782066345
1.24735999107361 2.59709048271179
1.24243748188019 2.53781890869141
1.24145328998566 2.49266457557678
1.23800086975098 2.43901300430298
1.23661541938782 2.39701128005981
1.23602795600891 2.34693551063538
1.23665511608124 2.30933809280396
1.236172914505 2.26001977920532
1.23867094516754 2.20190191268921
1.24225914478302 2.15645790100098
1.24386847019196 2.11234045028687
1.2460560798645 2.0647189617157
1.24745893478394 2.02398586273193
1.25170028209686 1.98634207248688
1.25271701812744 1.94032287597656
1.25548076629639 1.88482940196991
1.25855731964111 1.83921504020691
1.26008462905884 1.79218685626984
1.2615133523941 1.73706614971161
1.26195406913757 1.69414067268372
1.26321578025818 1.6321040391922
1.26192665100098 1.58487164974213
1.26175904273987 1.53914415836334
1.26309847831726 1.49607813358307
1.26115298271179 1.44307291507721
1.26152229309082 1.39579451084137
1.26229155063629 1.35032141208649
1.26083827018738 1.29085743427277
1.25874292850494 1.23210573196411
1.25690186023712 1.18091404438019
1.2549729347229 1.12828695774078
1.25274407863617 1.0805059671402
1.25211000442505 1.03867840766907
1.25004768371582 0.97678929567337
1.24948000907898 0.936796128749847
1.24982738494873 0.897615611553192
1.24974250793457 0.859172761440277
1.25190591812134 0.814629375934601
1.25369000434875 0.775264501571655
1.25654458999634 0.736270904541016
1.25996708869934 0.696624934673309
1.26143753528595 0.658689081668854
1.26335382461548 0.634075164794922
1.26803457736969 0.617403507232666
1.26960217952728 0.612753987312317
1.26879453659058 0.613604664802551
1.26982748508453 0.622429311275482
1.26941406726837 0.633215487003326
1.26612687110901 0.647194683551788
1.26042830944061 0.667240679264069
1.25361037254333 0.683717131614685
1.24736261367798 0.698508083820343
1.24136900901794 0.718923151493073
1.2287437915802 0.7458855509758
1.21300446987152 0.771401107311249
1.20013046264648 0.78974860906601
1.18797218799591 0.807996511459351
1.1763688325882 0.823605418205261
1.15639460086823 0.849118888378143
1.13802289962769 0.870756268501282
1.1187995672226 0.891030490398407
1.10813271999359 0.900440454483032
1.09932601451874 0.90578705072403
1.08578538894653 0.913662314414978
1.06651532649994 0.920693039894104
1.05378234386444 0.927375674247742
1.05335867404938 0.925912380218506
1.05414962768555 0.925276935100555
1.05454242229462 0.925486981868744
1.05700731277466 0.925429582595825
1.06493580341339 0.922055244445801
1.06818020343781 0.923372983932495
1.07031834125519 0.929487943649292
1.07913899421692 0.934198141098022
1.10032486915588 0.936644434928894
1.1273900270462 0.937807738780975
1.15518867969513 0.93807852268219
1.19091939926147 0.936830341815948
1.21372282505035 0.93588650226593
1.24760472774506 0.927446126937866
1.28656470775604 0.921188175678253
1.33908188343048 0.914052486419678
1.37617862224579 0.911342203617096
1.40627205371857 0.910312116146088
1.44498932361603 0.90684050321579
1.47838830947876 0.907423734664917
1.51566064357758 0.908731043338776
1.56430816650391 0.908610165119171
1.60459911823273 0.909816145896912
1.64125287532806 0.912122368812561
1.68164718151093 0.913672864437103
1.73100936412811 0.912767171859741
1.76962804794312 0.914897859096527
1.81587445735931 0.915710926055908
1.85335385799408 0.917749285697937
1.89721584320068 0.916402757167816
1.93280696868896 0.9175665974617
1.97429490089417 0.919713735580444
2.01418042182922 0.917539834976196
2.04973030090332 0.918237149715424
2.09736347198486 0.916326701641083
2.13609886169434 0.916966199874878
2.17506146430969 0.91712498664856
2.22550249099731 0.916353225708008
2.26539850234985 0.915179789066315
2.30814218521118 0.914941906929016
2.36237454414368 0.912939190864563
2.4084644317627 0.912019312381744
2.45366978645325 0.912838459014893
2.49754428863525 0.911555707454681
2.54950094223022 0.910292446613312
2.58545637130737 0.90999174118042
2.63429546356201 0.909402847290039
2.68528819084167 0.909369885921478
2.72176599502563 0.908530473709106
2.77427768707275 0.908640503883362
2.81965494155884 0.910051643848419
2.86830115318298 0.909514129161835
2.91675996780396 0.911697089672089
2.97503256797791 0.913509249687195
3.02219390869141 0.914020895957947
3.06734466552734 0.916059792041779
3.11056566238403 0.918116807937622
3.15953469276428 0.920944571495056
3.20606184005737 0.923685550689697
3.26901960372925 0.926812648773193
3.31161737442017 0.929120421409607
3.37043762207031 0.931017994880676
3.41799688339233 0.933022379875183
3.46173000335693 0.9338299036026
3.50660872459412 0.93548858165741
3.55526900291443 0.937591075897217
3.61328649520874 0.939599514007568
3.66166663169861 0.94296407699585
3.73053908348083 0.943338453769684
3.77470707893372 0.944855093955994
3.83932518959045 0.948700368404388
3.89294576644897 0.949279010295868
3.95533180236816 0.950589418411255
4.01033687591553 0.952922463417053
4.06872129440308 0.95495617389679
4.11964559555054 0.956824839115143
4.18462610244751 0.960988819599152
4.24452066421509 0.961848020553589
4.30702877044678 0.964546382427216
4.35675764083862 0.964015483856201
4.40220975875854 0.962737023830414
4.45777082443237 0.96236127614975
4.50588750839233 0.963184595108032
4.5547251701355 0.96397078037262
4.60155534744263 0.964645206928253
4.65586137771606 0.967141449451447
4.70451211929321 0.965134143829346
4.75433254241943 0.966589391231537
4.81523466110229 0.965773522853851
4.86189842224121 0.967146396636963
4.91140937805176 0.965586125850677
4.9630274772644 0.967073321342468
5.00910806655884 0.967042207717896
5.05076885223389 0.967600345611572
5.10026788711548 0.967970073223114
5.13824367523193 0.968211710453033
5.19022369384766 0.967595815658569
5.23720264434814 0.965905845165253
5.2659764289856 0.966598510742188
5.30901336669922 0.964213967323303
5.35339212417603 0.964948892593384
5.38901329040527 0.964444518089294
5.41970634460449 0.966191291809082
5.46459913253784 0.968042254447937
5.50175952911377 0.968725800514221
5.53400278091431 0.97256076335907
5.55377769470215 0.978067755699158
5.56729888916016 0.978334486484528
5.56073904037476 0.979939222335815
5.54754543304443 0.97946310043335
5.53231477737427 0.977897167205811
5.517746925354 0.976213097572327
5.50149726867676 0.975151300430298
5.47811698913574 0.971888720989227
5.45550346374512 0.966843962669373
5.42861890792847 0.957720875740051
5.39991569519043 0.948326766490936
5.38179111480713 0.93940269947052
5.36567401885986 0.92962121963501
5.33718347549438 0.908356070518494
5.31252956390381 0.886641383171082
5.28027105331421 0.854976952075958
5.26220512390137 0.836575031280518
5.2514533996582 0.823439121246338
5.24213695526123 0.806529939174652
5.23185539245605 0.783432602882385
5.22528886795044 0.756636083126068
5.2278356552124 0.745036244392395
5.23081827163696 0.734489679336548
5.22822618484497 0.728133082389832
5.22872924804688 0.729205071926117
5.22804641723633 0.729189455509186
5.22867584228516 0.731525957584381
5.2282657623291 0.730773448944092
5.22852230072021 0.731382787227631
5.22860670089722 0.730747520923615
5.22851657867432 0.731150925159454
5.22847986221313 0.73113226890564
5.22843503952026 0.73115086555481
5.22840261459351 0.731331527233124
5.22829961776733 0.731129288673401
5.22836542129517 0.731017291545868
5.22852802276611 0.731567859649658
5.22839164733887 0.731308221817017
5.22833585739136 0.731052398681641
5.22836589813232 0.731133878231049
5.22836589813232 0.731133878231049
5.22836589813232 0.731133878231049
5.22836589813232 0.731133878231049
5.22836589813232 0.731133878231049
5.22836589813232 0.731133878231049
5.22836589813232 0.731133878231049
};
\addplot [draw=gray127, fill=gray127, mark=triangle*, only marks, mark size=1.8pt]
table{%
x  y
-5.15286922454834 -4.900964558124542
};
\addlegendentry{MOCAP 6}
\end{axis}

\end{tikzpicture}


==> tex/graphs_les/les_square_rotation_2023-03-24-19-08-41_error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gainsboro229}{RGB}{229,229,229}
% \definecolor{sienna1408675}{RGB}{127,0,0}
% \definecolor{mediumpurple148103189}{RGB}{0,0,127}

\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}

\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
    axis background/.style={fill=white},
    axis line style={white},
    tick align=outside,
    x grid style={white},
    xmajorgrids,
    xmajorticks=true,
    % xmin=0.5, xmax=6.5,
    % xtick style={draw=none},
    % xtick={1,2,3,4,5,6},
    % xticklabels={},
    y grid style={white},
    % ylabel=\textcolor{darkslategray38}{Error (m)},
    ymajorgrids,
    ymajorticks=true,
    % ymin=-0.0186402966221774, ymax=0.0964276981289192,
    % ytick style={draw=none}
    % ytick style={draw=none}
    y grid style={white!69.0196078431373!black},
    ytick style={color=black},
    xmajorgrids,
    % xmajorticks=true,
    % xmin=-0.5, xmax=3.3125,
    xminorgrids,
    ymajorgrids,
    ymajorticks=true,
    minor y tick num = 2,
    minor y grid style={dashed},
    yminorgrids,
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
        },
    scaled y ticks=false,
    ylabel near ticks, 
    ylabel shift={-1pt},
    xmin=0.5, xmax=2.5,
    xtick style={color=black},
    xtick={1,2},
    xticklabels={$I_1$, $I_2$},
% width=3cm,
% height = 7cm,
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={UWB},
% xmin=0.5, xmax=2.5,
% xtick style={color=black},
% xtick={1,2},
% xticklabels={Tag 1,Tag 2},
% y grid style={gainsboro229},
ylabel={Error (m)},
% ymajorgrids,
ymin=-0.0340675311597472, ymax=0.810347649381086,
% ytick style={color=black}
]
\path [draw=black, fill=mediumpurple148103189]
(axis cs:0.75,0.205697579777033)
--(axis cs:1.25,0.205697579777033)
--(axis cs:1.25,0.370743707771836)
--(axis cs:0.75,0.370743707771836)
--(axis cs:0.75,0.205697579777033)
--cycle;
\addplot [black]
table {%
1 0.205697579777033
1 0.041119900213842
};
\addplot [black]
table {%
1 0.370743707771836
1 0.531944350363276
};
\addplot [black]
table {%
0.875 0.041119900213842
1.125 0.041119900213842
};
\addplot [black]
table {%
0.875 0.531944350363276
1.125 0.531944350363276
};
\addplot [black, mark=x, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
1 0.0348656094308344
1 0.61212512482864
1 0.655270948830006
1 0.771965141174685
1 0.60831293289496
1 0.559996505688045
1 0.540990599331528
1 0.553095493225241
1 0.551095001477257
1 0.640974092145133
1 0.646025930281608
1 0.621604814222856
1 0.541384506346439
1 0.612057146841055
1 0.589283111174019
};
\path [draw=black, fill=sienna1408675]
(axis cs:1.75,0.135290342783937)
--(axis cs:2.25,0.135290342783937)
--(axis cs:2.25,0.288342926196206)
--(axis cs:1.75,0.288342926196206)
--(axis cs:1.75,0.135290342783937)
--cycle;
\addplot [black]
table {%
2 0.135290342783937
2 0.00431497704665429
};
\addplot [black]
table {%
2 0.288342926196206
2 0.440355914196797
};
\addplot [black]
table {%
1.875 0.00431497704665429
2.125 0.00431497704665429
};
\addplot [black]
table {%
1.875 0.440355914196797
2.125 0.440355914196797
};
\addplot [black, mark=x, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.540864319239066
2 0.552329569330972
2 0.562004157517283
2 0.488575609149763
2 0.513887422455414
2 0.520738415295587
2 0.497038468039158
2 0.618652167000244
2 0.618763095819999
2 0.589132144472125
2 0.63970875748135
2 0.453275000337558
2 0.442228878497912
2 0.485379296653952
2 0.457633177053765
2 0.445318155421905
2 0.46456009802768
2 0.455953173338971
2 0.443686429073104
2 0.451404686881428
2 0.454151658291547
};
\addplot [thick, black]
table {%
0.75 0.307139232059425
1.25 0.307139232059425
};
\addplot [thick, black]
table {%
1.75 0.217104052811917
2.25 0.217104052811917
};
\end{axis}

\end{tikzpicture}


==> tex/graphs_les/les_square_rotation_2023-03-24-19-08-41_trajectory.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis background/.style={fill=white},
    axis line style={white},
    legend cell align={left},
    % legend image post style={scale=5.5},
    legend style={
      fill opacity=.6,
      draw opacity=1,
      text opacity=1,
      at={(0.99,0.2)},
      anchor=south west,
      draw=white,
      legend columns=1,
      % /tikz/every even column/.append style={column sep=0.5cm},
      font=\tiny
    },
    tick align=outside,
    x grid style={white!69.0196078431373!black},
    xlabel={\(\displaystyle x\) (m)},
    minor tick num = 1,
    minor grid style={dashed},
    xmajorgrids,
    xmajorgrids,
    y grid style={white!69.0196078431373!black},
    ylabel={\(\displaystyle y\) (m)}, %\textcolor{darkslategray38}
    xminorgrids,
    xminorgrids=true,
    ymajorgrids,
    ymajorticks=true,
    yminorgrids,
    yminorgrids=true,
    ylabel near ticks, 
    ylabel shift={-1pt},
% width=7cm,
% height = 7cm,
% legend image post style={scale=0.8},
% legend cell align={left},
% legend columns=1,
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   font=\scriptsize,
%   at={(1,0.94)},
%   % anchor=north,
%   draw=lightgray204
% },
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={X [m]},
xmin=-0.6825, xmax=7.5,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={Y [m]},
ymin=-1.2335, ymax=8.0835,
% ytick style={color=black}
]
\addplot [draw=none, draw=steelblue31119180, fill=steelblue31119180, mark=*,only marks,mark size=1.5pt]
table{%
x  y
-0.23 -0.81
};
\addlegendentry{$R_1$}
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=*,only marks,mark size=1.5pt]
table{%
x  y
7.14 -0.73
};
\addlegendentry{$R_2$}
\addplot [draw=forestgreen4416044,  fill=forestgreen4416044, mark=*,only marks,mark size=1.5pt]
table{%
x  y
7.07 7.66
};
\addlegendentry{$R_3$}
\addplot [draw=crimson2143940,  fill=crimson2143940, mark=*,only marks,mark size=1.5pt]
table{%
x  y
-0.31 7.59
};
\addlegendentry{$R_4$}
\addplot [draw=mediumpurple148103189, fill=mediumpurple148103189, mark=*, only marks, mark size=0.23pt,forget plot]
table{%
x  y
6.21 0.76
6.16 0.72
6.18 0.750000000000001
6.17 0.730000000000002
6.18 0.720000000000002
6.16 0.750000000000003
6.19 0.710000000000004
6.19 0.760000000000004
6.14 0.730000000000004
6.17000000000001 0.730000000000005
6.19 0.760000000000006
6.15000000000001 0.810000000000006
6.16000000000001 0.810000000000007
6.14000000000001 0.880000000000007
6.14000000000001 0.910000000000008
6.14000000000001 0.990000000000008
6.11000000000001 1.02000000000001
6.12000000000001 1.07000000000001
6.13000000000001 1.14000000000001
6.15000000000001 1.21000000000001
6.12000000000001 1.31000000000001
6.14000000000001 1.34000000000001
6.09000000000001 1.40000000000001
6.12000000000001 1.40000000000001
6.09000000000001 1.50000000000001
6.09000000000002 1.57000000000001
6.14000000000002 1.62000000000002
6.17000000000002 1.63000000000002
6.14000000000002 1.67000000000002
6.09000000000002 1.74000000000002
6.10000000000002 1.80000000000002
6.11000000000002 1.88000000000002
6.13000000000002 1.93000000000002
6.14000000000002 1.97000000000002
6.10000000000002 2.06000000000002
6.12000000000002 2.08000000000002
6.11000000000002 2.14000000000002
6.06000000000002 2.23000000000002
6.07000000000002 2.27000000000002
6.06000000000002 2.33000000000002
6.09000000000002 2.41000000000002
6.14000000000002 2.42000000000002
6.15000000000002 2.48000000000002
6.10000000000002 2.55000000000002
6.06000000000002 2.65000000000002
6.09000000000002 2.68000000000002
6.08000000000002 2.74000000000003
6.10000000000002 2.88000000000003
6.07000000000002 2.90000000000003
6.07000000000002 3.00000000000003
6.04000000000002 3.06000000000003
6.04000000000002 3.08000000000003
6.04000000000002 3.15000000000003
6.01000000000002 3.24000000000003
6.03000000000002 3.29000000000003
6.04000000000002 3.35000000000003
6.03000000000002 3.39000000000003
6.00000000000002 3.49000000000003
6.04000000000002 3.53000000000003
6.07000000000003 3.62000000000003
6.08000000000002 3.62000000000003
6.09000000000003 3.69000000000003
6.06000000000003 3.72000000000003
6.04000000000003 3.77000000000003
6.08000000000003 3.82000000000003
6.08000000000003 3.87000000000003
6.10000000000003 3.94000000000003
6.09000000000003 4.02000000000003
6.12000000000003 4.03000000000003
6.08000000000003 4.08000000000004
6.04000000000003 4.14000000000004
6.08000000000003 4.20000000000004
6.06000000000003 4.25000000000004
6.10000000000003 4.27000000000004
6.11000000000003 4.34000000000004
6.13000000000003 4.38000000000004
6.07000000000003 4.46000000000004
6.08000000000003 4.52000000000004
6.09000000000003 4.57000000000004
6.06000000000003 4.57000000000004
6.12000000000003 4.62000000000004
6.06000000000003 4.64000000000004
6.11000000000003 4.73000000000004
6.10000000000003 4.80000000000005
6.12000000000003 4.80000000000005
6.14000000000003 4.90000000000005
6.11000000000003 4.95000000000005
6.12000000000003 4.97000000000005
6.14000000000003 5.00000000000005
6.14000000000003 5.07000000000005
6.17000000000003 5.08000000000005
6.18000000000003 5.13000000000005
6.16000000000003 5.12000000000005
6.14000000000003 5.20000000000005
6.12000000000003 5.22000000000005
6.05000000000003 5.23000000000005
6.07000000000003 5.24000000000005
6.06000000000003 5.22000000000005
5.96000000000004 5.24000000000005
5.95000000000004 5.25000000000005
5.94000000000004 5.31000000000005
5.97000000000004 5.36000000000005
5.94000000000004 5.48000000000006
5.96000000000004 5.46000000000006
5.95000000000004 5.50000000000006
5.93000000000004 5.53000000000006
5.87000000000004 5.60000000000006
5.89000000000004 5.53000000000006
5.88000000000004 5.57000000000006
5.89000000000004 5.56000000000006
5.82000000000005 5.59000000000006
5.77000000000005 5.61000000000006
5.77000000000005 5.61000000000006
5.79000000000005 5.59000000000006
5.87000000000005 5.61000000000007
5.81000000000005 5.57000000000007
5.74000000000005 5.57000000000007
5.74000000000005 5.62000000000007
5.74000000000005 5.58000000000007
5.77000000000005 5.59000000000007
5.72000000000005 5.56000000000007
5.64000000000005 5.61000000000007
5.56000000000005 5.59000000000007
5.59000000000005 5.60000000000007
5.50000000000005 5.59000000000007
5.44000000000005 5.58000000000007
5.38000000000005 5.56000000000007
5.35000000000005 5.58000000000007
5.29000000000005 5.53000000000007
5.21000000000005 5.53000000000007
5.18000000000005 5.51000000000007
5.08000000000005 5.56000000000007
5.10000000000005 5.50000000000007
5.02000000000005 5.53000000000007
5.02000000000005 5.53000000000007
4.98000000000005 5.53000000000007
4.94000000000005 5.52000000000007
4.89000000000005 5.47000000000007
4.78000000000005 5.53000000000007
4.79000000000005 5.58000000000007
4.70000000000005 5.51000000000007
4.65000000000006 5.51000000000007
4.56000000000006 5.53000000000007
4.41000000000006 5.50000000000007
4.36000000000006 5.56000000000007
4.27000000000006 5.49000000000007
4.22000000000006 5.53000000000007
4.17000000000006 5.53000000000007
4.35000000000006 5.40000000000007
4.10000000000006 5.45000000000007
4.08000000000006 5.45000000000007
4.04000000000006 5.44000000000007
3.98000000000006 5.46000000000007
3.97000000000006 5.44000000000007
3.90000000000006 5.44000000000008
3.81000000000006 5.47000000000008
3.74000000000006 5.46000000000008
3.88000000000006 5.37000000000008
4.06000000000006 5.25000000000008
3.99000000000006 5.26000000000008
3.96000000000006 5.29000000000008
3.84000000000006 5.30000000000008
3.72000000000006 5.40000000000008
3.56000000000006 5.45000000000008
3.51000000000006 5.44000000000008
3.49000000000006 5.38000000000008
3.40000000000006 5.41000000000008
3.36000000000006 5.48000000000008
3.36000000000006 5.44000000000008
3.26000000000006 5.47000000000008
3.24000000000006 5.41000000000008
3.22000000000006 5.38000000000008
3.11000000000006 5.43000000000008
3.13000000000007 5.44000000000008
3.01000000000007 5.38000000000008
2.99000000000007 5.38000000000008
2.93000000000007 5.41000000000008
2.85000000000007 5.43000000000008
2.74000000000007 5.40000000000009
2.68000000000007 5.46000000000009
2.69000000000007 5.47000000000009
2.66000000000007 5.43000000000009
2.51000000000007 5.46000000000009
2.48000000000007 5.42000000000009
2.37000000000007 5.43000000000009
2.33000000000007 5.44000000000009
2.33000000000007 5.43000000000009
2.29000000000007 5.39000000000009
2.29000000000007 5.36000000000009
2.23000000000007 5.38000000000009
2.18000000000007 5.40000000000009
2.06000000000007 5.43000000000009
2.07000000000007 5.44000000000009
1.97000000000007 5.43000000000009
1.94000000000007 5.39000000000009
1.86000000000007 5.45000000000009
1.80000000000007 5.46000000000009
1.73000000000008 5.38000000000009
1.64000000000008 5.42000000000009
1.59000000000008 5.44000000000009
1.48000000000008 5.43000000000009
1.49000000000008 5.48000000000009
1.40000000000008 5.44000000000009
1.33000000000008 5.42000000000009
1.27000000000008 5.42000000000009
1.24000000000008 5.42000000000009
1.17000000000008 5.45000000000009
1.08000000000008 5.46000000000009
1.05000000000008 5.45000000000009
1.01000000000008 5.51000000000009
1.00000000000008 5.48000000000009
0.930000000000079 5.4800000000001
0.85000000000008 5.4600000000001
0.81000000000008 5.4200000000001
0.800000000000081 5.4800000000001
0.740000000000081 5.4600000000001
0.760000000000082 5.4500000000001
0.700000000000082 5.4600000000001
0.660000000000083 5.4200000000001
0.570000000000083 5.3400000000001
0.530000000000084 5.3600000000001
0.460000000000084 5.3500000000001
0.390000000000085 5.3300000000001
0.400000000000085 5.2200000000001
0.330000000000085 5.1900000000001
0.340000000000086 5.1300000000001
0.400000000000086 5.1500000000001
0.390000000000087 5.0500000000001
0.320000000000087 5.1100000000001
0.420000000000087 4.9500000000001
0.450000000000088 4.9400000000001
0.370000000000088 5.0200000000001
0.360000000000088 5.0300000000001
0.300000000000089 4.9900000000001
0.340000000000089 4.9800000000001
0.480000000000089 4.8900000000001
0.450000000000089 5.0400000000001
0.36000000000009 5.0000000000001
0.38000000000009 4.9700000000001
0.370000000000091 4.9700000000001
0.380000000000091 5.0000000000001
0.370000000000092 4.9400000000001
0.440000000000092 4.9100000000001
0.400000000000093 4.8700000000001
0.380000000000094 4.81000000000011
0.430000000000094 4.7900000000001
0.390000000000095 4.79000000000011
0.400000000000095 4.7700000000001
0.390000000000096 4.7200000000001
0.390000000000096 4.7600000000001
0.440000000000097 4.6900000000001
0.450000000000097 4.63000000000011
0.500000000000098 4.61000000000011
0.430000000000098 4.58000000000011
0.480000000000099 4.56000000000011
0.430000000000099 4.51000000000011
0.390000000000099 4.47000000000011
0.460000000000099 4.40000000000011
0.4300000000001 4.34000000000011
0.390000000000101 4.32000000000011
0.430000000000101 4.28000000000011
0.450000000000102 4.24000000000011
0.410000000000102 4.18000000000011
0.380000000000102 4.13000000000011
0.350000000000103 4.05000000000012
0.400000000000104 3.96000000000012
0.430000000000104 3.99000000000012
0.440000000000105 3.91000000000012
0.460000000000105 3.80000000000012
0.430000000000106 3.81000000000012
0.450000000000106 3.71000000000012
0.410000000000107 3.67000000000012
0.420000000000107 3.61000000000012
0.420000000000108 3.51000000000012
0.410000000000108 3.46000000000012
0.450000000000109 3.41000000000012
0.420000000000109 3.35000000000012
0.460000000000109 3.29000000000012
0.500000000000109 3.24000000000012
0.49000000000011 3.22000000000012
0.46000000000011 3.16000000000012
0.480000000000111 3.05000000000012
0.420000000000111 2.95000000000012
0.400000000000111 2.92000000000012
0.450000000000112 2.88000000000012
0.470000000000113 2.79000000000012
0.400000000000113 2.75000000000012
0.440000000000113 2.70000000000012
0.480000000000113 2.64000000000013
0.450000000000113 2.60000000000013
0.460000000000114 2.55000000000013
0.410000000000114 2.54000000000013
0.430000000000114 2.51000000000013
0.450000000000114 2.45000000000013
0.470000000000115 2.38000000000013
0.430000000000115 2.31000000000013
0.480000000000115 2.30000000000013
0.490000000000116 2.30000000000013
0.490000000000116 2.20000000000013
0.480000000000116 2.15000000000013
0.460000000000117 2.14000000000013
0.460000000000117 2.16000000000013
0.380000000000118 2.12000000000013
0.410000000000118 1.96000000000013
0.460000000000119 1.86000000000013
0.530000000000119 1.83000000000013
0.430000000000119 1.75000000000013
0.480000000000119 1.73000000000013
0.48000000000012 1.65000000000013
0.46000000000012 1.69000000000013
0.400000000000121 1.66000000000013
0.400000000000121 1.58000000000013
0.380000000000122 1.52000000000013
0.400000000000122 1.45000000000014
0.400000000000123 1.38000000000014
0.470000000000124 1.33000000000014
0.430000000000124 1.25000000000014
0.440000000000124 1.19000000000014
0.480000000000125 1.16000000000014
0.440000000000125 1.14000000000014
0.420000000000125 1.09000000000014
0.450000000000125 1.01000000000014
0.400000000000126 0.980000000000139
0.480000000000126 0.900000000000139
0.450000000000126 0.900000000000139
0.450000000000127 0.810000000000139
0.410000000000128 0.78000000000014
0.460000000000128 0.710000000000141
0.370000000000128 0.710000000000141
0.400000000000128 0.640000000000142
0.460000000000129 0.600000000000142
0.460000000000129 0.540000000000143
0.43000000000013 0.510000000000143
0.39000000000013 0.470000000000144
0.49000000000013 0.450000000000144
0.500000000000131 0.490000000000145
0.520000000000131 0.420000000000145
0.440000000000131 0.380000000000145
0.470000000000132 0.370000000000146
0.460000000000132 0.330000000000146
0.530000000000132 0.330000000000147
0.500000000000132 0.310000000000147
0.600000000000133 0.360000000000147
0.580000000000133 0.340000000000148
0.740000000000134 0.320000000000148
0.610000000000134 0.150000000000149
0.670000000000135 -0.169999999999852
0.710000000000135 -0.199999999999851
0.590000000000136 -0.0399999999998508
0.620000000000136 -0.0299999999998506
0.650000000000137 -0.13999999999985
0.690000000000138 -0.109999999999849
0.680000000000138 -0.0899999999998489
0.650000000000138 -0.119999999999848
0.720000000000138 -0.159999999999848
0.740000000000138 -0.0999999999998478
0.730000000000139 -0.0999999999998473
0.760000000000139 -0.0599999999998473
0.780000000000139 -0.0499999999998466
0.83000000000014 -0.0299999999998461
0.88000000000014 -0.169999999999846
0.840000000000141 -0.119999999999846
0.840000000000142 -0.129999999999845
0.880000000000142 -0.149999999999845
0.880000000000142 -0.179999999999844
0.910000000000143 -0.169999999999844
0.890000000000143 -0.119999999999844
0.920000000000144 -0.0399999999998433
0.950000000000144 0.010000000000157
1.04000000000014 -0.0699999999998426
1.13000000000014 -0.229999999999842
1.21000000000015 -0.279999999999842
1.18000000000015 -0.139999999999841
1.21000000000015 -0.0599999999998402
1.26000000000015 -0.0199999999998397
1.34000000000015 -0.18999999999984
1.49000000000015 -0.33999999999984
1.51000000000015 -0.249999999999839
1.45000000000015 -0.0799999999998389
1.49000000000015 -0.0199999999998388
1.68000000000015 -0.159999999999839
1.70000000000015 -0.129999999999839
1.72000000000015 -0.0699999999998382
1.79000000000015 -0.0799999999998375
1.84000000000015 -0.0999999999998371
1.94000000000015 -0.0999999999998367
1.93000000000015 -0.129999999999836
1.97000000000015 -0.0399999999998362
2.03000000000015 -0.0199999999998357
2.08000000000015 -0.0799999999998358
2.13000000000015 0.0400000000001643
2.21000000000015 -0.0699999999998351
2.25000000000015 -0.0699999999998346
2.33000000000015 -0.0499999999998342
2.35000000000015 1.66533453693773e-13
2.42000000000015 -0.00999999999983325
2.48000000000016 -0.0299999999998328
2.58000000000016 -0.0399999999998322
2.64000000000016 -0.109999999999832
2.69000000000016 -0.00999999999983103
2.71000000000016 -0.0499999999998306
2.78000000000016 0.0300000000001699
2.87000000000016 -0.0399999999998299
2.88000000000016 -0.0199999999998295
2.91000000000016 -0.019999999999829
3.00000000000016 -0.0399999999998286
3.08000000000016 0.0200000000001719
3.12000000000016 1.72306613421824e-13
3.20000000000016 0.0400000000001728
3.29000000000016 -0.0499999999998266
3.34000000000016 0.0200000000001741
3.43000000000016 0.0400000000001746
3.49000000000016 1.74527059471075e-13
3.55000000000016 -0.0399999999998251
3.60000000000016 -0.00999999999982437
3.64000000000016 -0.0199999999998237
3.72000000000016 0.0400000000001772
3.83000000000017 0.0100000000001774
3.89000000000017 0.0200000000001777
3.92000000000017 0.0100000000001779
4.02000000000017 1.78523862359725e-13
4.05000000000017 -0.0399999999998211
4.11000000000017 -0.0299999999998204
4.17000000000017 -0.0299999999998199
4.21000000000017 -0.0599999999998193
4.29000000000017 -0.0599999999998189
4.34000000000017 -0.0299999999998182
4.38000000000017 -0.0399999999998175
4.45000000000017 1.82964754458226e-13
4.50000000000017 1.83408843668076e-13
4.55000000000017 -0.00999999999981593
4.63000000000017 0.0400000000001843
4.67000000000017 -0.0199999999998153
4.74000000000017 1.85185200507476e-13
4.82000000000017 0.0200000000001856
4.85000000000018 1.86073378927176e-13
4.92000000000018 0.0100000000001863
4.96000000000018 0.0100000000001867
5.03000000000018 0.0200000000001874
5.10000000000018 0.0400000000001874
5.12000000000018 0.0100000000001876
5.21000000000018 0.0100000000001876
5.26000000000018 0.0100000000001881
5.29000000000018 0.0200000000001883
5.34000000000018 0.0200000000001888
5.40000000000018 0.010000000000189
5.45000000000018 0.0200000000001896
5.57000000000018 0.0400000000001901
5.60000000000018 0.0600000000001906
5.64000000000019 0.0500000000001912
5.67000000000019 0.0600000000001919
5.73000000000019 0.0800000000001924
5.79000000000019 0.0500000000001926
5.81000000000019 0.0600000000001932
5.81000000000019 0.0900000000001935
5.84000000000019 0.0700000000001944
5.82000000000019 0.0700000000001944
5.84000000000019 0.080000000000195
5.87000000000019 0.0900000000001957
5.96000000000019 0.110000000000196
5.95000000000019 0.190000000000197
6.0900000000002 0.220000000000197
6.1900000000002 0.150000000000198
6.2800000000002 0.290000000000198
6.2600000000002 0.270000000000199
6.3400000000002 0.290000000000199
6.3100000000002 0.3600000000002
6.2900000000002 0.4200000000002
6.2700000000002 0.3900000000002
6.2400000000002 0.380000000000201
6.3000000000002 0.430000000000201
6.2600000000002 0.490000000000201
6.2700000000002 0.470000000000201
6.2700000000002 0.480000000000202
6.3200000000002 0.520000000000202
6.2700000000002 0.490000000000203
6.2400000000002 0.450000000000203
6.2500000000002 0.470000000000204
6.2900000000002 0.430000000000204
6.2900000000002 0.470000000000204
6.29000000000021 0.470000000000205
6.31000000000021 0.460000000000206
6.26000000000021 0.480000000000206
6.30000000000021 0.470000000000206
6.24000000000021 0.450000000000207
6.27000000000021 0.450000000000207
6.26000000000021 0.460000000000207
6.24000000000021 0.450000000000208
6.25000000000021 0.480000000000208
6.25000000000021 0.480000000000208
6.25000000000021 0.480000000000208
6.25000000000021 0.480000000000208
6.25000000000021 0.480000000000208
6.25000000000021 0.480000000000208
};
\addplot [draw=mediumpurple148103189, fill=mediumpurple148103189, mark=*, only marks,mark size=1.5pt]
table{%
x  y
-5.37 -5.45
};
\addlegendentry{$I_1$}
\addplot [draw=sienna1408675, fill=sienna1408675, mark=*, only marks, mark size=0.23pt,forget plot]
table{%
x  y
5.33 0.66
5.38 0.63
5.39 0.660000000000001
5.38 0.670000000000001
5.38 0.650000000000001
5.39 0.740000000000001
5.39 0.660000000000001
5.37 0.660000000000001
5.33 0.680000000000002
5.38 0.710000000000003
5.34 0.710000000000003
5.36 0.740000000000003
5.38 0.770000000000004
5.37 0.820000000000004
5.38000000000001 0.840000000000005
5.33000000000001 0.870000000000005
5.34000000000001 0.930000000000005
5.35000000000001 1.00000000000001
5.34000000000001 1.05000000000001
5.36000000000001 1.12000000000001
5.30000000000001 1.19000000000001
5.33000000000001 1.22000000000001
5.28000000000001 1.26000000000001
5.27000000000001 1.33000000000001
5.31000000000001 1.42000000000001
5.27000000000001 1.50000000000001
5.30000000000001 1.56000000000001
5.26000000000001 1.60000000000001
5.28000000000001 1.67000000000001
5.31000000000001 1.73000000000001
5.30000000000001 1.73000000000001
5.31000000000001 1.85000000000001
5.29000000000001 1.90000000000001
5.27000000000001 1.93000000000001
5.27000000000001 1.96000000000002
5.30000000000001 2.02000000000002
5.31000000000001 2.10000000000002
5.35000000000002 2.16000000000002
5.33000000000002 2.19000000000002
5.34000000000002 2.23000000000002
5.34000000000002 2.27000000000002
5.31000000000002 2.33000000000002
5.33000000000002 2.38000000000002
5.34000000000002 2.47000000000002
5.32000000000002 2.50000000000002
5.31000000000002 2.65000000000002
5.36000000000002 2.69000000000002
5.34000000000002 2.77000000000002
5.33000000000002 2.82000000000002
5.32000000000002 2.92000000000002
5.36000000000002 2.96000000000002
5.31000000000002 3.03000000000002
5.29000000000002 3.09000000000003
5.28000000000002 3.19000000000003
5.28000000000002 3.27000000000003
5.27000000000002 3.33000000000003
5.30000000000002 3.36000000000003
5.29000000000002 3.39000000000003
5.32000000000002 3.47000000000003
5.31000000000003 3.54000000000003
5.32000000000003 3.62000000000003
5.28000000000003 3.66000000000003
5.32000000000003 3.69000000000003
5.33000000000003 3.71000000000003
5.31000000000003 3.78000000000003
5.29000000000003 3.80000000000003
5.36000000000003 3.85000000000003
5.32000000000003 3.88000000000003
5.33000000000003 4.00000000000003
5.37000000000003 3.99000000000003
5.38000000000003 4.05000000000003
5.34000000000003 4.10000000000003
5.35000000000003 4.16000000000003
5.40000000000003 4.17000000000003
5.38000000000003 4.26000000000003
5.35000000000003 4.34000000000003
5.34000000000003 4.41000000000003
5.39000000000003 4.44000000000003
5.39000000000003 4.51000000000004
5.36000000000003 4.53000000000004
5.35000000000004 4.62000000000004
5.37000000000003 4.69000000000004
5.36000000000003 4.73000000000004
5.32000000000003 4.73000000000004
5.35000000000004 4.79000000000004
5.39000000000003 4.86000000000004
5.39000000000003 4.96000000000004
5.41000000000003 4.96000000000004
5.40000000000003 4.96000000000004
5.43000000000004 5.04000000000004
5.43000000000004 5.04000000000004
5.39000000000004 5.05000000000004
5.39000000000004 5.05000000000004
5.39000000000004 5.09000000000004
5.35000000000004 5.12000000000004
5.38000000000004 5.07000000000004
5.44000000000004 5.06000000000004
5.43000000000004 5.06000000000004
5.48000000000004 5.03000000000004
5.41000000000004 4.93000000000004
5.43000000000004 4.99000000000004
5.45000000000004 4.96000000000004
5.47000000000004 4.91000000000004
5.48000000000004 4.90000000000004
5.47000000000004 4.87000000000004
5.45000000000004 4.86000000000004
5.43000000000004 4.91000000000004
5.52000000000004 4.81000000000004
5.46000000000004 4.83000000000005
5.46000000000004 4.71000000000005
5.55000000000004 4.74000000000005
5.64000000000004 4.73000000000005
5.60000000000004 4.71000000000005
5.66000000000004 4.72000000000005
5.70000000000004 4.74000000000005
5.72000000000005 4.73000000000005
5.71000000000005 4.76000000000005
5.72000000000005 4.79000000000005
5.71000000000005 4.79000000000005
5.69000000000005 4.75000000000005
5.68000000000005 4.78000000000005
5.64000000000005 4.74000000000005
5.64000000000005 4.73000000000005
5.55000000000005 4.74000000000005
5.55000000000005 4.73000000000005
5.48000000000005 4.75000000000006
5.40000000000005 4.74000000000006
5.28000000000005 4.72000000000006
5.27000000000005 4.75000000000006
5.23000000000005 4.71000000000006
5.17000000000005 4.78000000000006
5.17000000000005 4.74000000000006
5.09000000000005 4.74000000000006
5.04000000000006 4.72000000000006
5.06000000000006 4.66000000000006
4.93000000000006 4.76000000000006
4.98000000000006 4.76000000000006
4.88000000000006 4.72000000000006
4.88000000000006 4.67000000000006
4.81000000000006 4.71000000000006
4.74000000000006 4.68000000000006
4.68000000000006 4.68000000000006
4.59000000000006 4.69000000000006
4.48000000000006 4.73000000000006
4.46000000000006 4.65000000000006
4.36000000000006 4.67000000000006
4.30000000000006 4.69000000000007
4.20000000000006 4.63000000000007
4.17000000000006 4.65000000000007
4.16000000000006 4.68000000000007
4.08000000000006 4.70000000000007
4.07000000000006 4.69000000000007
4.05000000000006 4.71000000000007
4.03000000000006 4.66000000000007
3.94000000000006 4.77000000000007
3.88000000000006 4.67000000000007
3.78000000000006 4.69000000000007
3.74000000000007 4.69000000000007
3.69000000000007 4.72000000000007
3.64000000000007 4.70000000000007
3.59000000000007 4.69000000000007
3.57000000000007 4.68000000000007
3.45000000000007 4.72000000000007
3.42000000000007 4.70000000000007
3.34000000000007 4.68000000000007
3.29000000000007 4.70000000000007
3.28000000000007 4.72000000000008
3.22000000000007 4.72000000000008
3.23000000000007 4.70000000000008
3.20000000000007 4.70000000000008
3.13000000000007 4.70000000000008
3.04000000000007 4.70000000000008
2.96000000000007 4.70000000000008
2.95000000000007 4.69000000000008
2.86000000000007 4.71000000000008
2.81000000000007 4.70000000000008
2.74000000000007 4.71000000000008
2.67000000000007 4.67000000000008
2.61000000000007 4.68000000000008
2.55000000000007 4.71000000000008
2.55000000000007 4.74000000000008
2.44000000000007 4.66000000000008
2.48000000000008 4.65000000000008
2.41000000000008 4.64000000000008
2.33000000000008 4.66000000000008
2.26000000000008 4.71000000000008
2.26000000000008 4.68000000000008
2.18000000000008 4.69000000000009
2.11000000000008 4.64000000000009
2.03000000000008 4.66000000000009
2.05000000000008 4.56000000000009
2.00000000000008 4.62000000000009
1.95000000000008 4.61000000000009
1.88000000000008 4.60000000000009
1.82000000000008 4.63000000000009
1.80000000000008 4.63000000000009
1.72000000000008 4.67000000000009
1.70000000000008 4.64000000000009
1.62000000000008 4.67000000000009
1.51000000000008 4.66000000000009
1.43000000000008 4.70000000000009
1.44000000000008 4.65000000000009
1.34000000000008 4.68000000000009
1.34000000000008 4.68000000000009
1.22000000000009 4.63000000000009
1.21000000000009 4.70000000000009
1.07000000000009 4.61000000000009
1.04000000000009 4.67000000000009
1.09000000000009 4.69000000000009
1.02000000000009 4.65000000000009
1.07000000000009 4.66000000000009
1.00000000000009 4.61000000000009
0.910000000000088 4.61000000000009
0.880000000000088 4.73000000000009
0.810000000000088 4.69000000000009
0.810000000000088 4.68000000000009
0.810000000000089 4.61000000000009
0.860000000000089 4.64000000000009
0.86000000000009 4.6600000000001
0.84000000000009 4.67000000000009
0.82000000000009 4.7400000000001
0.930000000000091 4.7100000000001
0.980000000000091 4.7500000000001
0.990000000000092 4.6700000000001
0.990000000000093 4.8000000000001
1.04000000000009 4.7700000000001
1.07000000000009 4.7500000000001
1.03000000000009 4.7600000000001
1.04000000000009 4.7700000000001
1.0400000000001 4.8200000000001
1.0800000000001 4.7700000000001
1.0200000000001 4.8800000000001
1.0700000000001 4.8500000000001
1.1400000000001 4.9400000000001
1.0900000000001 4.9600000000001
1.1300000000001 4.9900000000001
1.1400000000001 4.9900000000001
1.0900000000001 5.0500000000001
1.1700000000001 5.0400000000001
1.1500000000001 5.0200000000001
1.1100000000001 4.9900000000001
1.1100000000001 4.9400000000001
1.1600000000001 4.9900000000001
1.1900000000001 4.9700000000001
1.3300000000001 4.9000000000001
1.2300000000001 4.9000000000001
1.1400000000001 4.9500000000001
1.2000000000001 4.9800000000001
1.1600000000001 4.9100000000001
1.1700000000001 4.8600000000001
1.1600000000001 4.8000000000001
1.0900000000001 4.7400000000001
1.1000000000001 4.7400000000001
1.1700000000001 4.6900000000001
1.1900000000001 4.6200000000001
1.2100000000001 4.55000000000011
1.2600000000001 4.47000000000011
1.5700000000001 4.03000000000011
1.33000000000011 4.26000000000011
1.19000000000011 4.43000000000011
1.16000000000011 4.37000000000011
1.16000000000011 4.33000000000011
1.18000000000011 4.26000000000011
1.20000000000011 4.21000000000011
1.23000000000011 4.17000000000011
1.23000000000011 4.10000000000011
1.21000000000011 4.03000000000011
1.23000000000011 3.91000000000011
1.20000000000011 3.92000000000011
1.13000000000011 3.85000000000011
1.19000000000011 3.82000000000011
1.21000000000011 3.71000000000011
1.18000000000011 3.65000000000011
1.23000000000011 3.56000000000011
1.24000000000011 3.53000000000011
1.22000000000011 3.50000000000012
1.17000000000011 3.42000000000012
1.19000000000011 3.33000000000012
1.18000000000011 3.28000000000012
1.19000000000011 3.21000000000012
1.21000000000011 3.12000000000012
1.23000000000012 3.08000000000012
1.22000000000012 2.99000000000012
1.22000000000012 2.96000000000012
1.20000000000012 2.92000000000012
1.22000000000012 2.82000000000012
1.24000000000012 2.85000000000012
1.18000000000012 2.72000000000012
1.21000000000012 2.73000000000012
1.22000000000012 2.66000000000012
1.22000000000012 2.60000000000012
1.22000000000012 2.55000000000012
1.23000000000012 2.55000000000012
1.22000000000012 2.51000000000012
1.25000000000012 2.50000000000012
1.19000000000012 2.46000000000012
1.16000000000012 2.38000000000012
1.16000000000012 2.36000000000012
1.15000000000012 2.37000000000013
1.20000000000012 2.24000000000013
1.21000000000012 2.20000000000013
1.15000000000012 2.10000000000013
1.20000000000012 2.10000000000013
1.25000000000012 2.01000000000013
1.22000000000012 1.95000000000013
1.17000000000012 1.90000000000013
1.14000000000012 1.93000000000013
1.22000000000012 1.85000000000013
1.21000000000012 1.76000000000013
1.25000000000012 1.72000000000013
1.21000000000013 1.69000000000013
1.15000000000013 1.58000000000013
1.20000000000013 1.53000000000013
1.21000000000013 1.51000000000013
1.20000000000013 1.48000000000013
1.18000000000013 1.42000000000013
1.18000000000013 1.36000000000013
1.18000000000013 1.27000000000013
1.21000000000013 1.19000000000013
1.17000000000013 1.19000000000013
1.16000000000013 1.09000000000013
1.15000000000013 1.06000000000013
1.14000000000013 1.04000000000013
1.19000000000013 0.950000000000135
1.14000000000013 0.860000000000136
1.17000000000013 0.810000000000136
1.15000000000013 0.670000000000136
1.17000000000013 0.680000000000136
1.18000000000013 0.700000000000137
1.13000000000013 0.660000000000136
1.15000000000013 0.610000000000137
1.22000000000013 0.510000000000137
1.13000000000013 0.530000000000137
1.18000000000014 0.550000000000137
1.18000000000014 0.400000000000138
1.14000000000014 0.360000000000138
1.13000000000014 0.460000000000139
1.14000000000014 0.380000000000139
1.13000000000014 0.34000000000014
1.16000000000014 0.27000000000014
1.14000000000014 0.260000000000141
1.15000000000014 0.250000000000141
1.17000000000014 0.210000000000142
1.29000000000014 -0.0299999999998581
1.16000000000014 0.290000000000143
1.19000000000014 0.300000000000143
1.13000000000014 0.400000000000143
1.25000000000014 0.210000000000143
1.16000000000014 0.320000000000143
1.18000000000014 0.380000000000144
1.20000000000014 0.440000000000145
1.17000000000014 0.490000000000145
1.19000000000015 0.520000000000146
1.16000000000015 0.570000000000146
1.08000000000015 0.580000000000147
1.08000000000015 0.600000000000147
1.04000000000015 0.660000000000148
0.960000000000147 0.640000000000148
0.940000000000147 0.620000000000148
0.950000000000148 0.610000000000149
0.850000000000148 0.67000000000015
0.850000000000148 0.65000000000015
0.810000000000149 0.65000000000015
0.830000000000149 0.680000000000151
0.79000000000015 0.650000000000152
0.83000000000015 0.670000000000153
0.850000000000151 0.710000000000153
0.940000000000152 0.700000000000153
0.920000000000152 0.680000000000153
0.990000000000153 0.690000000000154
1.02000000000015 0.690000000000154
1.03000000000015 0.690000000000155
1.15000000000015 0.700000000000156
1.22000000000015 0.730000000000156
1.36000000000016 0.730000000000156
1.37000000000016 0.720000000000156
1.38000000000016 0.720000000000157
1.39000000000016 0.680000000000157
1.47000000000016 0.720000000000157
1.54000000000016 0.720000000000158
1.67000000000016 0.660000000000158
1.68000000000016 0.680000000000158
1.69000000000016 0.750000000000159
1.78000000000016 0.710000000000159
1.83000000000016 0.70000000000016
1.91000000000016 0.70000000000016
1.91000000000016 0.68000000000016
1.99000000000016 0.720000000000161
2.04000000000016 0.730000000000161
2.12000000000016 0.730000000000161
2.17000000000016 0.690000000000162
2.26000000000016 0.700000000000162
2.29000000000016 0.690000000000162
2.37000000000016 0.720000000000163
2.39000000000016 0.660000000000163
2.42000000000017 0.680000000000164
2.51000000000017 0.670000000000164
2.58000000000017 0.670000000000164
2.60000000000017 0.660000000000164
2.70000000000017 0.680000000000165
2.74000000000017 0.670000000000166
2.86000000000017 0.680000000000166
2.85000000000017 0.690000000000167
2.91000000000017 0.710000000000167
2.99000000000017 0.740000000000168
3.07000000000017 0.650000000000168
3.12000000000017 0.670000000000169
3.16000000000017 0.720000000000169
3.23000000000017 0.72000000000017
3.34000000000017 0.68000000000017
3.41000000000017 0.72000000000017
3.49000000000017 0.72000000000017
3.51000000000017 0.71000000000017
3.57000000000017 0.730000000000171
3.65000000000017 0.710000000000171
3.73000000000017 0.660000000000172
3.82000000000017 0.740000000000172
3.87000000000018 0.750000000000172
3.90000000000018 0.730000000000173
3.99000000000018 0.740000000000173
4.08000000000018 0.700000000000173
4.13000000000018 0.650000000000174
4.16000000000018 0.740000000000174
4.14000000000018 0.710000000000175
4.15000000000018 0.660000000000175
4.25000000000018 0.680000000000176
4.33000000000018 0.740000000000176
4.39000000000019 0.720000000000176
4.46000000000019 0.740000000000177
4.54000000000019 0.790000000000177
4.62000000000019 0.730000000000178
4.65000000000019 0.770000000000178
4.74000000000019 0.840000000000178
4.69000000000019 0.750000000000179
4.76000000000019 0.800000000000179
4.88000000000019 0.85000000000018
4.96000000000019 0.83000000000018
5.02000000000019 0.830000000000181
5.05000000000019 0.830000000000181
5.15000000000019 0.810000000000182
5.18000000000019 0.770000000000182
5.27000000000019 0.790000000000183
5.28000000000019 0.820000000000183
5.39000000000019 0.810000000000183
5.43000000000019 0.790000000000184
5.46000000000019 0.760000000000185
5.60000000000019 0.770000000000186
5.62000000000019 0.820000000000186
5.67000000000019 0.800000000000186
5.75000000000019 0.770000000000187
5.75000000000019 0.780000000000187
5.83000000000019 0.760000000000187
5.92000000000019 0.830000000000188
5.8700000000002 0.770000000000188
5.9800000000002 0.770000000000189
5.9800000000002 0.780000000000189
5.9900000000002 0.78000000000019
5.9800000000002 0.780000000000191
5.9200000000002 0.780000000000191
5.8400000000002 0.780000000000192
5.8100000000002 0.730000000000192
5.7200000000002 0.720000000000192
5.7000000000002 0.780000000000193
5.6700000000002 0.720000000000193
5.6000000000002 0.720000000000193
5.3900000000002 0.800000000000194
5.4800000000002 0.700000000000194
5.5100000000002 0.630000000000195
5.4200000000002 0.600000000000195
5.4400000000002 0.540000000000196
5.3900000000002 0.520000000000196
5.4000000000002 0.440000000000197
5.4400000000002 0.410000000000197
5.4700000000002 0.370000000000197
5.4400000000002 0.400000000000198
5.4300000000002 0.410000000000198
5.4400000000002 0.410000000000199
5.4300000000002 0.430000000000199
5.4400000000002 0.400000000000199
5.4400000000002 0.4100000000002
5.4400000000002 0.380000000000201
5.4700000000002 0.400000000000201
5.4300000000002 0.370000000000201
5.4300000000002 0.420000000000202
5.4500000000002 0.380000000000202
5.4400000000002 0.410000000000203
5.4400000000002 0.380000000000203
5.4000000000002 0.400000000000204
5.4400000000002 0.380000000000204
5.4400000000002 0.380000000000204
5.4400000000002 0.380000000000204
5.4400000000002 0.380000000000204
5.4400000000002 0.380000000000204
5.4400000000002 0.380000000000204
};
\addplot [draw=sienna1408675, fill=sienna1408675, mark=*, only marks,mark size=1.5pt]
table{%
x  y
-5.37 -5.45
};
\addlegendentry{$I_2$}
\addplot [draw=orchid227119194, fill=orchid227119194,mark=triangle*, only marks, mark size=0.42pt, forget plot]
table{%
x  y
5.83403539657593 0.892108976840973
5.83439016342163 0.8920938372612
5.83469772338867 0.892455577850342
5.83469390869141 0.891838848590851
5.83443117141724 0.892365634441376
5.83464193344116 0.893962204456329
5.8347020149231 0.893321573734283
5.83461236953735 0.894409358501434
5.83376455307007 0.892077922821045
5.8323860168457 0.900043964385986
5.83091878890991 0.916185438632965
5.82255601882935 0.948953807353973
5.83276176452637 0.974644899368286
5.83805322647095 1.01908814907074
5.83649873733521 1.08076918125153
5.83563947677612 1.13844418525696
5.82839345932007 1.19522953033447
5.82237768173218 1.24996089935303
5.81401824951172 1.31674993038177
5.80688095092773 1.37736618518829
5.80291509628296 1.4423736333847
5.79711484909058 1.4905743598938
5.79301071166992 1.54014337062836
5.78820466995239 1.59189879894257
5.78087091445923 1.65415477752686
5.77806091308594 1.7101548910141
5.77689981460571 1.75612640380859
5.77389192581177 1.81036758422852
5.77489995956421 1.85275232791901
5.77731466293335 1.9023939371109
5.7799186706543 1.94476759433746
5.78243827819824 1.9954389333725
5.78669023513794 2.05252718925476
5.78669309616089 2.10617756843567
5.78659439086914 2.15654349327087
5.78779983520508 2.21022248268127
5.78939580917358 2.26256155967712
5.79191064834595 2.32508730888367
5.79351377487183 2.37532258033752
5.79449892044067 2.435142993927
5.7925853729248 2.48638224601746
5.79506540298462 2.53654646873474
5.79289197921753 2.59505915641785
5.79270887374878 2.65738892555237
5.79018831253052 2.71997380256653
5.78634643554688 2.78121471405029
5.78072881698608 2.85055994987488
5.77750253677368 2.91557884216309
5.77282571792603 2.98445963859558
5.76932382583618 3.06252288818359
5.76708745956421 3.11348152160645
5.76368522644043 3.16574931144714
5.75975656509399 3.22951531410217
5.75629663467407 3.28540682792664
5.75432062149048 3.34312176704407
5.75671052932739 3.40578818321228
5.75837707519531 3.45162558555603
5.76067304611206 3.50025963783264
5.76317834854126 3.54540848731995
5.76442956924438 3.60007643699646
5.76951837539673 3.64688420295715
5.77334976196289 3.70134902000427
5.77552556991577 3.74020862579346
5.77815198898315 3.77869153022766
5.78113746643066 3.81866645812988
5.78343534469604 3.8674590587616
5.78475046157837 3.9089081287384
5.78618383407593 3.95472073554993
5.78877782821655 4.013512134552
5.78893232345581 4.05715370178223
5.78948211669922 4.10037088394165
5.78744125366211 4.15158128738403
5.7877402305603 4.20080423355103
5.78604125976562 4.24756669998169
5.78563117980957 4.30314493179321
5.78487062454224 4.34773683547974
5.78395891189575 4.3900318145752
5.7848048210144 4.43043375015259
5.78391790390015 4.47102165222168
5.78396368026733 4.51180267333984
5.78326940536499 4.55833196640015
5.78191137313843 4.6154613494873
5.78103256225586 4.66207122802734
5.78027200698853 4.70828866958618
5.77980852127075 4.76044368743896
5.77946043014526 4.80517768859863
5.78142929077148 4.85297966003418
5.78249597549438 4.89714908599854
5.78290796279907 4.93060064315796
5.78371667861938 4.95704698562622
5.78254747390747 4.97903299331665
5.78320837020874 5.01005935668945
5.7850284576416 5.03945159912109
5.78352880477905 5.06694555282593
5.78198957443237 5.08035898208618
5.77854681015015 5.10105466842651
5.77361679077148 5.13145208358765
5.76810789108276 5.15730333328247
5.76000833511353 5.17963981628418
5.74889516830444 5.20452785491943
5.73443365097046 5.23227167129517
5.71814489364624 5.25431108474731
5.69520998001099 5.28093004226685
5.67402410507202 5.30658102035522
5.65026330947876 5.32858324050903
5.62418365478516 5.34519624710083
5.59324264526367 5.36445283889771
5.56833076477051 5.37805557250977
5.54985809326172 5.38669013977051
5.53152132034302 5.39032220840454
5.5134015083313 5.39178133010864
5.49720144271851 5.39434576034546
5.47976541519165 5.39764595031738
5.46401071548462 5.3989691734314
5.44537496566772 5.40023756027222
5.43020868301392 5.40255546569824
5.42290830612183 5.4026894569397
5.42446279525757 5.40224981307983
5.4232964515686 5.40186262130737
5.41601181030273 5.40476274490356
5.39760971069336 5.40535545349121
5.36624670028687 5.40081453323364
5.32521629333496 5.39350461959839
5.28239917755127 5.39525413513184
5.24499893188477 5.39205932617188
5.20158720016479 5.38507127761841
5.16130638122559 5.37826681137085
5.11495733261108 5.37470483779907
5.06208372116089 5.37041139602661
5.01590204238892 5.36674880981445
4.96739768981934 5.36564970016479
4.9186840057373 5.36497163772583
4.88173818588257 5.36446380615234
4.83914709091187 5.36151456832886
4.78178882598877 5.36561441421509
4.73592185974121 5.36416816711426
4.68610572814941 5.36626863479614
4.64126777648926 5.36741256713867
4.59242677688599 5.36660146713257
4.55269193649292 5.365149974823
4.50679159164429 5.36142730712891
4.44538831710815 5.3588433265686
4.39045715332031 5.35664701461792
4.33142423629761 5.35449838638306
4.26173639297485 5.35034322738647
4.20543432235718 5.34659433364868
4.15323781967163 5.34429788589478
4.09654235839844 5.33977556228638
4.04949426651001 5.33679437637329
4.00268411636353 5.33328676223755
3.9631769657135 5.3343186378479
3.92001700401306 5.33067512512207
3.87437319755554 5.33177995681763
3.82195568084717 5.33158540725708
3.77562999725342 5.33339643478394
3.73127961158752 5.33245182037354
3.67314147949219 5.3359260559082
3.62897515296936 5.33716773986816
3.58468508720398 5.33774042129517
3.53859901428223 5.34002113342285
3.47992396354675 5.33965635299683
3.42819094657898 5.34067916870117
3.38313031196594 5.33858823776245
3.33617854118347 5.34049558639526
3.30260157585144 5.33912134170532
3.2690544128418 5.33997583389282
3.23715782165527 5.34031295776367
3.21233057975769 5.33987998962402
3.17704844474792 5.34218549728394
3.14041328430176 5.34381103515625
3.09226298332214 5.34378480911255
3.03980278968811 5.34615707397461
2.98220372200012 5.34558296203613
2.91354727745056 5.3442234992981
2.854243516922 5.34694242477417
2.79212975502014 5.3446946144104
2.74133777618408 5.34545707702637
2.69132137298584 5.34503173828125
2.64419388771057 5.34344053268433
2.59080719947815 5.3427619934082
2.54469203948975 5.34126043319702
2.49855303764343 5.33987283706665
2.44114375114441 5.33750152587891
2.3904914855957 5.33582305908203
2.33909630775452 5.33249282836914
2.27875232696533 5.33399200439453
2.23893332481384 5.32738494873047
2.19679093360901 5.326744556427
2.15275955200195 5.32449007034302
2.11671948432922 5.32198333740234
2.07777333259583 5.31963205337524
2.03212761878967 5.3166618347168
1.97595608234406 5.31500053405762
1.92811596393585 5.31454849243164
1.88156890869141 5.31351566314697
1.82097780704498 5.31260824203491
1.76524293422699 5.31218385696411
1.69934952259064 5.31149435043335
1.64718043804169 5.30928087234497
1.5969842672348 5.30684232711792
1.54715061187744 5.30662775039673
1.49128150939941 5.30795860290527
1.44668257236481 5.30664300918579
1.39839494228363 5.30702304840088
1.33870089054108 5.30510139465332
1.28453433513641 5.30517101287842
1.23189318180084 5.30698347091675
1.18181884288788 5.30579137802124
1.14162111282349 5.30544900894165
1.10245096683502 5.30059242248535
1.04897880554199 5.29964256286621
1.00173771381378 5.29996013641357
0.9569091796875 5.29658079147339
0.913959741592407 5.29474878311157
0.874836504459381 5.2942042350769
0.852086544036865 5.29157972335815
0.833509922027588 5.28952169418335
0.809406936168671 5.28432989120483
0.769770205020905 5.27557897567749
0.722497284412384 5.2631254196167
0.678929150104523 5.24979162216187
0.651450455188751 5.23540687561035
0.625113487243652 5.21538066864014
0.582589089870453 5.1758131980896
0.548135340213776 5.1341381072998
0.521014750003815 5.0940055847168
0.504317104816437 5.05931711196899
0.497189849615097 5.03773546218872
0.496612817049026 5.01922607421875
0.500258028507233 5.00038003921509
0.502122282981873 4.98433446884155
0.502646625041962 4.96822309494019
0.507097661495209 4.95287036895752
0.513355016708374 4.93650770187378
0.518891155719757 4.92644929885864
0.525829255580902 4.92017698287964
0.534936845302582 4.92037153244019
0.539454162120819 4.91411828994751
0.542438626289368 4.91339540481567
0.541506111621857 4.91121578216553
0.540416061878204 4.90865755081177
0.540106236934662 4.9041576385498
0.540310800075531 4.87584447860718
0.544520258903503 4.83836555480957
0.546294987201691 4.80713891983032
0.5476393699646 4.80080032348633
0.543971002101898 4.78380823135376
0.544209182262421 4.75751876831055
0.545372545719147 4.72278118133545
0.548519194126129 4.68796539306641
0.549933016300201 4.64893484115601
0.550513505935669 4.61638021469116
0.55405992269516 4.58001136779785
0.553364992141724 4.54649543762207
0.555939972400665 4.51797771453857
0.558514058589935 4.4776291847229
0.558488547801971 4.43962907791138
0.563944280147552 4.38917207717896
0.565267622470856 4.33831453323364
0.567771673202515 4.2880654335022
0.569311320781708 4.2396993637085
0.568825006484985 4.1862940788269
0.568756282329559 4.13670110702515
0.567208588123322 4.09527587890625
0.564824163913727 4.04927682876587
0.563159048557281 3.99758124351501
0.56194943189621 3.9503698348999
0.560973703861237 3.89017105102539
0.559963285923004 3.83698272705078
0.561520874500275 3.7876136302948
0.562262535095215 3.72669911384583
0.561793267726898 3.6705436706543
0.561963260173798 3.6203784942627
0.558928251266479 3.5643253326416
0.558541357517242 3.50417232513428
0.557201862335205 3.45230007171631
0.556374371051788 3.39480304718018
0.556290686130524 3.34942650794983
0.55759334564209 3.30474948883057
0.558250904083252 3.25279235839844
0.558926343917847 3.19576334953308
0.56210058927536 3.14960765838623
0.56255441904068 3.09604740142822
0.562420308589935 3.04558873176575
0.56333714723587 2.98979377746582
0.564600646495819 2.93773365020752
0.567138493061066 2.87641167640686
0.56803435087204 2.82925128936768
0.573009490966797 2.78729796409607
0.572860062122345 2.74107193946838
0.576470375061035 2.6992073059082
0.578897416591644 2.66371726989746
0.578021764755249 2.6316339969635
0.580704569816589 2.59963965415955
0.579701125621796 2.56481456756592
0.580508470535278 2.53172373771667
0.58025187253952 2.48505806922913
0.580154538154602 2.43908095359802
0.580450534820557 2.39501690864563
0.581065595149994 2.34288573265076
0.582425773143768 2.29974341392517
0.58060097694397 2.25629496574402
0.58266681432724 2.21582293510437
0.583019256591797 2.16726326942444
0.582501888275146 2.12374353408813
0.583298802375793 2.07330870628357
0.583151519298553 2.02882885932922
0.582543313503265 1.98241138458252
0.583180725574493 1.92410218715668
0.583700120449066 1.87560546398163
0.583495199680328 1.82364511489868
0.583544552326202 1.77020609378815
0.585677444934845 1.70743310451508
0.587124586105347 1.6544394493103
0.589663803577423 1.59554755687714
0.59087735414505 1.54884433746338
0.593762516975403 1.50562107563019
0.594773352146149 1.46622085571289
0.595875561237335 1.42055833339691
0.59668630361557 1.38129580020905
0.596758425235748 1.34347581863403
0.596961438655853 1.2945442199707
0.59650582075119 1.24401664733887
0.594210684299469 1.19101226329803
0.5959193110466 1.14365947246552
0.596398174762726 1.08703088760376
0.596187949180603 1.04197752475739
0.596723139286041 0.993838608264923
0.597200334072113 0.960069537162781
0.600795149803162 0.916093766689301
0.600875973701477 0.874904990196228
0.603396415710449 0.836268603801727
0.605004131793976 0.789399266242981
0.606552362442017 0.747258722782135
0.608051776885986 0.699557483196259
0.615722358226776 0.667502701282501
0.616764545440674 0.635220229625702
0.616187989711761 0.609118700027466
0.619315624237061 0.587120831012726
0.620496034622192 0.568265676498413
0.621125400066376 0.549677073955536
0.622742474079132 0.55207896232605
0.623538732528687 0.545576632022858
0.625000953674316 0.523685991764069
0.636656641960144 0.4789018034935
0.653881430625916 0.434274762868881
0.665266573429108 0.399802654981613
0.674765884876251 0.380503624677658
0.693504869937897 0.35009491443634
0.718674778938293 0.317722707986832
0.756312191486359 0.286493182182312
0.784858465194702 0.266842246055603
0.806585311889648 0.253053039312363
0.824934482574463 0.248044461011887
0.842388391494751 0.24802029132843
0.860420167446136 0.250098049640656
0.905030190944672 0.25667205452919
0.926959216594696 0.257080644369125
0.953649699687958 0.260351866483688
0.975750386714935 0.269008785486221
0.988090038299561 0.276668310165405
0.991813004016876 0.280055850744247
0.995862305164337 0.282175928354263
0.996845245361328 0.280929535627365
1.00294601917267 0.277942806482315
1.02093279361725 0.271869331598282
1.04828083515167 0.266728550195694
1.07489061355591 0.269588261842728
1.12620103359222 0.273625284433365
1.17854046821594 0.271178156137466
1.21632635593414 0.272244244813919
1.25902354717255 0.275278717279434
1.30837380886078 0.276174306869507
1.35334587097168 0.276760429143906
1.39272844791412 0.277247577905655
1.44217205047607 0.278287202119827
1.4858546257019 0.278271794319153
1.52217423915863 0.279867261648178
1.58647775650024 0.279178023338318
1.63223302364349 0.280551940202713
1.6821893453598 0.280399531126022
1.73204612731934 0.280538231134415
1.79242134094238 0.283249020576477
1.8458366394043 0.283451646566391
1.9053338766098 0.281262844800949
1.95831453800201 0.281383484601974
1.99755084514618 0.281769245862961
2.0402238368988 0.277583986520767
2.08556532859802 0.277157187461853
2.13346099853516 0.274099081754684
2.18460416793823 0.272418767213821
2.24604153633118 0.26814278960228
2.29436039924622 0.264352709054947
2.34412550926208 0.26144003868103
2.39826083183289 0.258387446403503
2.46101641654968 0.26071834564209
2.5217399597168 0.260289341211319
2.59024500846863 0.258094936609268
2.64451694488525 0.258040547370911
2.7002580165863 0.258133739233017
2.75614428520203 0.259148597717285
2.79648399353027 0.261283993721008
2.83457851409912 0.26047083735466
2.8737461566925 0.260868519544601
2.92440295219421 0.261009931564331
2.97473216056824 0.261558026075363
3.04074287414551 0.261889755725861
3.10110354423523 0.263030886650085
3.16514015197754 0.26451188325882
3.23222541809082 0.266644299030304
3.30472731590271 0.268653780221939
3.36139559745789 0.270028203725815
3.41964173316956 0.271428853273392
3.48187637329102 0.275501698255539
3.5283260345459 0.275022655725479
3.59439778327942 0.278774231672287
3.65483117103577 0.27963063120842
3.72617220878601 0.282082319259644
3.7829761505127 0.28478279709816
3.84578347206116 0.288580924272537
3.89720940589905 0.290559321641922
3.9427649974823 0.293415039777756
3.98529601097107 0.295950561761856
4.03365659713745 0.299293845891953
4.07805442810059 0.302318423986435
4.12379121780396 0.302899986505508
4.17875909805298 0.306960195302963
4.22501230239868 0.310777723789215
4.27828979492188 0.312466114759445
4.34380769729614 0.316619873046875
4.40160083770752 0.316310435533524
4.4546537399292 0.318073570728302
4.51676511764526 0.32042607665062
4.56527757644653 0.322598814964294
4.61403512954712 0.323650151491165
4.66342210769653 0.321545362472534
4.72008419036865 0.321331858634949
4.77199363708496 0.319755434989929
4.8362135887146 0.318676948547363
4.89046478271484 0.318154513835907
4.93995523452759 0.316752821207047
5.00180768966675 0.318008542060852
5.05329561233521 0.315885066986084
5.10134267807007 0.315828055143356
5.14594697952271 0.317047595977783
5.1931586265564 0.31905409693718
5.25111627578735 0.318947672843933
5.30495023727417 0.322588980197906
5.34931182861328 0.320983856916428
5.40311050415039 0.32219123840332
5.44308090209961 0.323272913694382
5.48884773254395 0.326201319694519
5.52208948135376 0.32925084233284
5.55708074569702 0.329751968383789
5.59066772460938 0.329359501600266
5.61691427230835 0.331229895353317
5.62844228744507 0.330385327339172
5.63013458251953 0.331742018461227
5.65814828872681 0.337783187627792
5.71051502227783 0.355055540800095
5.77100515365601 0.378178179264069
5.80349922180176 0.397955685853958
5.83767461776733 0.422912210226059
5.87588548660278 0.454886704683304
5.91119194030762 0.492762416601181
5.93466806411743 0.529002726078033
5.94617652893066 0.569184482097626
5.94273948669434 0.592183828353882
5.93053245544434 0.617399156093597
5.91974306106567 0.638358175754547
5.91302251815796 0.659228324890137
5.9099006652832 0.67540580034256
5.90011930465698 0.688081741333008
5.89935350418091 0.690458059310913
5.89780378341675 0.693613231182098
5.89759492874146 0.69210821390152
5.89793539047241 0.692528307437897
5.89763879776001 0.692107141017914
5.89755201339722 0.692452430725098
5.89748811721802 0.692245662212372
5.89786529541016 0.692259252071381
5.89808034896851 0.692265510559082
5.89780759811401 0.692032754421234
5.89717292785645 0.691637814044952
5.89732313156128 0.691709101200104
5.89774322509766 0.692142963409424
5.89770126342773 0.691911637783051
5.89783239364624 0.691939055919647
5.89755582809448 0.691793918609619
5.89755582809448 0.691793918609619
5.89755582809448 0.691793918609619
5.89755582809448 0.691793918609619
5.89755582809448 0.691793918609619
5.89755582809448 0.691793918609619
};
\addplot [draw=orchid227119194, fill=orchid227119194, mark=triangle*, only marks,mark size=1.8pt]
table{%
x  y
-5.79035520553589 -6.923388302326202
};
\addlegendentry{MOCAP 5}
\addplot [draw=gray127, fill=gray127, mark=triangle*, only marks, mark size=.42pt,forget plot]
table{%
x  y
5.200279712677 0.916797757148743
5.20056009292603 0.916869699954987
5.20085382461548 0.917540073394775
5.2008318901062 0.916938185691833
5.20064401626587 0.91712749004364
5.20042705535889 0.918933868408203
5.20064640045166 0.917899191379547
5.20053625106812 0.919409036636353
5.19981241226196 0.916820466518402
5.19829368591309 0.924206972122192
5.19687652587891 0.939690470695496
5.18837356567383 0.96979284286499
5.19868326187134 0.994586884975433
5.20386505126953 1.03184473514557
5.20207834243774 1.0777792930603
5.20090246200562 1.12955093383789
5.19374656677246 1.18150413036346
5.18795871734619 1.23048102855682
5.17972660064697 1.28673434257507
5.17310953140259 1.34190738201141
5.1688380241394 1.40831410884857
5.16323852539062 1.45850837230682
5.15860271453857 1.50957214832306
5.15397882461548 1.56509280204773
5.14614629745483 1.6274551153183
5.14336013793945 1.68235445022583
5.14216089248657 1.73442351818085
5.13869571685791 1.7867671251297
5.1396918296814 1.83345746994019
5.14195251464844 1.88554584980011
5.14450454711914 1.92632734775543
5.14739036560059 1.97082459926605
5.15168714523315 2.02328205108643
5.15212917327881 2.07138252258301
5.15236186981201 2.11420917510986
5.15353584289551 2.17192912101746
5.15472602844238 2.22788619995117
5.15723562240601 2.29229378700256
5.15875387191772 2.34631681442261
5.15988349914551 2.40171480178833
5.1582465171814 2.45031833648682
5.16064357757568 2.49998092651367
5.15853881835938 2.55866885185242
5.15858221054077 2.61931085586548
5.15605735778809 2.68139147758484
5.15226554870605 2.74199533462524
5.14685440063477 2.81162881851196
5.14352703094482 2.87811827659607
5.13855123519897 2.94701409339905
5.13512706756592 3.02618622779846
5.13260936737061 3.0815691947937
5.12936639785767 3.13086032867432
5.12550354003906 3.1928505897522
5.12201929092407 3.24812984466553
5.12020015716553 3.30550742149353
5.12203407287598 3.37347984313965
5.1235818862915 3.42328214645386
5.1260724067688 3.47234439849854
5.12830686569214 3.51977586746216
5.12941074371338 3.5802583694458
5.13442325592041 3.63056206703186
5.13829469680786 3.68610978126526
5.1404390335083 3.72319555282593
5.14319849014282 3.75924825668335
5.14620065689087 3.79956555366516
5.14846181869507 3.85044813156128
5.14985609054565 3.88679504394531
5.15122938156128 3.93320035934448
5.15398216247559 3.98933148384094
5.15417718887329 4.03290605545044
5.1547737121582 4.07487201690674
5.15295886993408 4.12707185745239
5.15303039550781 4.18003940582275
5.15123414993286 4.22856187820435
5.15084648132324 4.28458595275879
5.14994478225708 4.33372449874878
5.14894676208496 4.37799024581909
5.14980506896973 4.42057609558105
5.14892482757568 4.46307182312012
5.14880275726318 4.50574207305908
5.14803647994995 4.54925394058228
5.14694309234619 4.60008239746094
5.14620685577393 4.64262771606445
5.14554643630981 4.69214725494385
5.14517021179199 4.73865461349487
5.14460849761963 4.78828144073486
5.14645862579346 4.83886003494263
5.1471905708313 4.88641738891602
5.14791059494019 4.91887521743774
5.14848470687866 4.94719982147217
5.1473536491394 4.96959781646729
5.14830017089844 4.99380016326904
5.15001153945923 5.01676368713379
5.14928436279297 5.02718687057495
5.14903926849365 5.02436637878418
5.14885902404785 5.01715230941772
5.15010118484497 5.00993871688843
5.15194177627563 5.00333070755005
5.15327119827271 4.99001359939575
5.15777826309204 4.97225952148438
5.16259574890137 4.95595073699951
5.16559314727783 4.94122409820557
5.17327880859375 4.9191780090332
5.18207931518555 4.90493726730347
5.19035816192627 4.89067363739014
5.20110702514648 4.87182092666626
5.21553564071655 4.85428714752197
5.22966718673706 4.84089851379395
5.24375295639038 4.83052539825439
5.26035022735596 4.81631660461426
5.27758169174194 4.80216121673584
5.29365491867065 4.7929859161377
5.30968284606934 4.78620958328247
5.32556343078613 4.77962112426758
5.34482336044312 4.77369451522827
5.36032581329346 4.77183532714844
5.3658561706543 4.77083158493042
5.36519336700439 4.77042865753174
5.36364793777466 4.77025604248047
5.3528528213501 4.77334690093994
5.33859348297119 4.77366638183594
5.32077836990356 4.76815462112427
5.29941082000732 4.75948143005371
5.25694036483765 4.76101732254028
5.22575521469116 4.75763654708862
5.17949342727661 4.75091075897217
5.12998723983765 4.74483394622803
5.07561492919922 4.7415943145752
5.01599931716919 4.73699712753296
4.973388671875 4.73341035842896
4.92889642715454 4.73167896270752
4.88730907440186 4.73108768463135
4.84936666488647 4.73116254806519
4.81205606460571 4.72757005691528
4.75597715377808 4.73163557052612
4.70964956283569 4.73025417327881
4.66399765014648 4.73236656188965
4.61928653717041 4.73387384414673
4.56808280944824 4.73269653320312
4.5269341468811 4.73183536529541
4.48153305053711 4.72768878936768
4.41890716552734 4.72563123703003
4.36403560638428 4.72342681884766
4.30708408355713 4.72124671936035
4.23988914489746 4.71675205230713
4.18977165222168 4.71300411224365
4.13905096054077 4.70890331268311
4.08569478988647 4.70568466186523
4.03594255447388 4.70220804214478
3.99124503135681 4.69859504699707
3.9491593837738 4.7000675201416
3.90175151824951 4.69639015197754
3.8588011264801 4.69748163223267
3.80800938606262 4.69726657867432
3.76217651367188 4.6988377571106
3.72246980667114 4.69782400131226
3.66795229911804 4.70106840133667
3.62247896194458 4.70227336883545
3.57944083213806 4.70288610458374
3.53198671340942 4.70455837249756
3.47154855728149 4.70467662811279
3.41829180717468 4.70575714111328
3.37469100952148 4.70323514938354
3.32552742958069 4.7050347328186
3.28780508041382 4.70442962646484
3.25260353088379 4.70517444610596
3.22160339355469 4.70544719696045
3.19297504425049 4.70517539978027
3.1583251953125 4.70736265182495
3.11291193962097 4.7087025642395
3.06834483146667 4.70924043655396
3.01752877235413 4.71097278594971
2.96437335014343 4.71088123321533
2.89765596389771 4.70943927764893
2.8379602432251 4.71204853057861
2.77671766281128 4.7099494934082
2.72388029098511 4.71064949035645
2.67029213905334 4.71028470993042
2.61902952194214 4.70903968811035
2.56402635574341 4.70858907699585
2.51843070983887 4.70698881149292
2.47386121749878 4.70573854446411
2.42042350769043 4.70328330993652
2.37229466438293 4.70155239105225
2.32574319839478 4.69809007644653
2.2677149772644 4.69939517974854
2.22923040390015 4.6931004524231
2.18694496154785 4.69228792190552
2.13381814956665 4.68961572647095
2.09422636032104 4.6879301071167
2.04744505882263 4.68584966659546
1.99774205684662 4.68320465087891
1.93766510486603 4.68167638778687
1.8862384557724 4.68156814575195
1.83804261684418 4.68048191070557
1.78060746192932 4.67943096160889
1.73205149173737 4.67858600616455
1.67235517501831 4.67751216888428
1.62079167366028 4.67543029785156
1.56910836696625 4.6728777885437
1.5174468755722 4.67289447784424
1.45831274986267 4.67420387268066
1.4130152463913 4.67276239395142
1.36662745475769 4.6731128692627
1.30865657329559 4.67105484008789
1.25648379325867 4.670973777771
1.20508992671967 4.67275047302246
1.15984308719635 4.67099952697754
1.12138080596924 4.67051792144775
1.084956407547 4.66615104675293
1.03432381153107 4.6644811630249
0.989193975925446 4.66496467590332
0.943245530128479 4.66186237335205
0.908800899982452 4.65965747833252
0.88491553068161 4.65910053253174
0.876771628856659 4.65705585479736
0.877766966819763 4.65599918365479
0.886628448963165 4.6536693572998
0.897471189498901 4.65335559844971
0.908027172088623 4.65634822845459
0.917875170707703 4.66175413131714
0.931723475456238 4.66531276702881
0.951123774051666 4.67130422592163
0.972302377223969 4.67575597763062
0.989039182662964 4.67822122573853
1.00576722621918 4.68485498428345
1.02052116394043 4.69071531295776
1.03483247756958 4.70121288299561
1.05239510536194 4.71337080001831
1.07712209224701 4.73610830307007
1.09468579292297 4.75649261474609
1.10648107528687 4.7717399597168
1.12120485305786 4.79183959960938
1.13596367835999 4.81318092346191
1.14752066135406 4.8366003036499
1.1581152677536 4.85890960693359
1.16885590553284 4.87894725799561
1.17435097694397 4.89334106445312
1.17737936973572 4.89966678619385
1.17634665966034 4.89540958404541
1.17551755905151 4.89217090606689
1.17496705055237 4.88650035858154
1.17548108100891 4.87220478057861
1.17950630187988 4.85576200485229
1.18079209327698 4.84080219268799
1.18156456947327 4.84021997451782
1.17820358276367 4.81581020355225
1.17791938781738 4.79783725738525
1.17896354198456 4.76498699188232
1.18242025375366 4.72839450836182
1.18416142463684 4.68616914749146
1.1852593421936 4.63866138458252
1.18911910057068 4.59505701065063
1.18869924545288 4.55342674255371
1.19133353233337 4.51934337615967
1.19366836547852 4.47578287124634
1.19378232955933 4.43371438980103
1.19917249679565 4.38882732391357
1.20049238204956 4.34680700302124
1.202796459198 4.30640983581543
1.20392179489136 4.26915740966797
1.20325672626495 4.21898698806763
1.20293855667114 4.17130088806152
1.20201253890991 4.11771488189697
1.19994044303894 4.06770515441895
1.19832253456116 4.00626087188721
1.19728434085846 3.95742297172546
1.19640362262726 3.89919233322144
1.19532227516174 3.84867644309998
1.19685816764832 3.80097651481628
1.19751799106598 3.74730920791626
1.19696974754333 3.69292259216309
1.19717586040497 3.64076471328735
1.19414222240448 3.58424472808838
1.19379258155823 3.52253198623657
1.19268035888672 3.46467804908752
1.19184696674347 3.40366506576538
1.19176745414734 3.35633730888367
1.19312763214111 3.30979871749878
1.19381260871887 3.26283407211304
1.19442939758301 3.20746827125549
1.1975599527359 3.1570360660553
1.19787538051605 3.10233545303345
1.19787788391113 3.05195474624634
1.19881808757782 2.99998998641968
1.20003509521484 2.95261359214783
1.20249462127686 2.89667820930481
1.20347547531128 2.84636807441711
1.20824337005615 2.80639743804932
1.20792770385742 2.76671981811523
1.21174883842468 2.72629308700562
1.2136869430542 2.69362998008728
1.21286976337433 2.66239738464355
1.2153388261795 2.63261485099792
1.21443450450897 2.59636092185974
1.21522355079651 2.55892133712769
1.21491312980652 2.51890468597412
1.21486067771912 2.47250461578369
1.2152863740921 2.42706155776978
1.21592557430267 2.37242197990417
1.21773934364319 2.32218313217163
1.21628940105438 2.27330422401428
1.2185195684433 2.22858738899231
1.21890890598297 2.17374277114868
1.21844053268433 2.12747430801392
1.21908926963806 2.07662749290466
1.21904921531677 2.02971386909485
1.21819877624512 1.98204040527344
1.21863901615143 1.92300403118134
1.21913754940033 1.87310266494751
1.21892142295837 1.82217645645142
1.21909594535828 1.771204829216
1.22113609313965 1.70991086959839
1.22236680984497 1.65537440776825
1.224858045578 1.59766495227814
1.22596228122711 1.55160117149353
1.22878479957581 1.51160991191864
1.22962391376495 1.47473561763763
1.23086559772491 1.42972350120544
1.2315491437912 1.39136385917664
1.23145365715027 1.35195088386536
1.23192203044891 1.29721796512604
1.23126268386841 1.24302673339844
1.22937297821045 1.18376457691193
1.23089528083801 1.13528954982758
1.23081433773041 1.07574880123138
1.2304744720459 1.0265074968338
1.2315217256546 0.9788538813591
1.23248636722565 0.948463201522827
1.23589086532593 0.909888744354248
1.2360805273056 0.871851146221161
1.2376161813736 0.835677266120911
1.2407763004303 0.795534789562225
1.24199914932251 0.758077323436737
1.24346160888672 0.709429860115051
1.24996936321259 0.673588275909424
1.25180280208588 0.638385355472565
1.251633644104 0.608981072902679
1.2540717124939 0.585715532302856
1.25573897361755 0.566532492637634
1.25716590881348 0.556496441364288
1.25810480117798 0.55697238445282
1.25799345970154 0.557591259479523
1.25824737548828 0.562577664852142
1.26445186138153 0.580212116241455
1.26804292201996 0.594506144523621
1.26789999008179 0.601271331310272
1.26631808280945 0.611300945281982
1.26377189159393 0.630034565925598
1.26083517074585 0.649584174156189
1.25564873218536 0.6803058385849
1.24380540847778 0.707270085811615
1.22929894924164 0.729232966899872
1.20917952060699 0.755358815193176
1.18511235713959 0.785028398036957
1.15402770042419 0.822035074234009
1.12035620212555 0.854604542255402
1.0968120098114 0.870399177074432
1.06872236728668 0.885759830474854
1.03874516487122 0.901334643363953
1.0121830701828 0.911462545394897
0.996562361717224 0.915691792964935
0.991871356964111 0.917433977127075
0.996809065341949 0.916382431983948
1.00634360313416 0.913136959075928
1.01918482780457 0.907452881336212
1.03485131263733 0.90216737985611
1.04505860805511 0.904142200946808
1.07615494728088 0.907190263271332
1.12231183052063 0.904383182525635
1.15689146518707 0.904950082302094
1.20136702060699 0.908084869384766
1.26464927196503 0.910086393356323
1.32353985309601 0.911893546581268
1.37765789031982 0.912406146526337
1.43262839317322 0.914155662059784
1.48182785511017 0.914132416248322
1.519007563591 0.915529131889343
1.58118855953217 0.915325224399567
1.62730848789215 0.916426420211792
1.67405200004578 0.916227996349335
1.72223615646362 0.916144847869873
1.77602255344391 0.918885231018066
1.82811796665192 0.919041454792023
1.88569474220276 0.916986107826233
1.93566536903381 0.916980564594269
1.97763812541962 0.917427778244019
2.02258729934692 0.913368105888367
2.07393002510071 0.912985742092133
2.12527227401733 0.910110831260681
2.18000555038452 0.908416986465454
2.2443323135376 0.904163897037506
2.29215550422668 0.900402247905731
2.34122729301453 0.897551655769348
2.38894844055176 0.894426941871643
2.4465491771698 0.896579384803772
2.50136923789978 0.895946204662323
2.57139825820923 0.893800437450409
2.62823104858398 0.893836498260498
2.68595838546753 0.893999934196472
2.74297499656677 0.894834756851196
2.78896522521973 0.89708936214447
2.83076453208923 0.896295845508575
2.87427711486816 0.896644711494446
2.92953896522522 0.896712601184845
2.98346042633057 0.897021532058716
3.04782867431641 0.89723414182663
3.10598683357239 0.898213386535645
3.17076349258423 0.899385094642639
3.23585057258606 0.901583969593048
3.30355095863342 0.903706848621368
3.36420369148254 0.905329585075378
3.42197751998901 0.906478404998779
3.48833036422729 0.910555005073547
3.53258991241455 0.909946441650391
3.5890588760376 0.913334369659424
3.64964842796326 0.914084911346436
3.72089052200317 0.916719913482666
3.77987098693848 0.919263541698456
3.84948825836182 0.923096179962158
3.90496706962585 0.925108909606934
3.95665454864502 0.928215026855469
4.00292587280273 0.930806756019592
4.05741310119629 0.933635592460632
4.10106229782104 0.936522960662842
4.15182304382324 0.937029480934143
4.20586109161377 0.940982460975647
4.2524037361145 0.94483745098114
4.30454254150391 0.946521639823914
4.36711025238037 0.950927138328552
4.42644071578979 0.950545310974121
4.48637628555298 0.951919913291931
4.55046081542969 0.954056203365326
4.60248374938965 0.956199109554291
4.65346813201904 0.956600964069366
4.7024302482605 0.954831004142761
4.75710296630859 0.954724073410034
4.80563306808472 0.953326165676117
4.86796188354492 0.952130436897278
4.91893577575684 0.951847314834595
4.96656847000122 0.950600802898407
5.02900886535645 0.951715350151062
5.08187627792358 0.949515342712402
5.12873983383179 0.949734807014465
5.17507123947144 0.950746774673462
5.22118616104126 0.952952027320862
5.27932691574097 0.952434718608856
5.32843399047852 0.955943465232849
5.3686990737915 0.954815566539764
5.42253446578979 0.956359148025513
5.46502304077148 0.957153916358948
5.50922536849976 0.959986925125122
5.54791927337646 0.962761044502258
5.58685779571533 0.963392734527588
5.6184983253479 0.962847828865051
5.63373041152954 0.96549266576767
5.6453652381897 0.964707732200623
5.63691902160645 0.966934621334076
5.6267991065979 0.971389710903168
5.60459804534912 0.980940818786621
5.58071565628052 0.985353589057922
5.56205940246582 0.984012305736542
5.53697776794434 0.980320870876312
5.50692796707153 0.97003847360611
5.47419023513794 0.951902806758881
5.44411945343018 0.931393980979919
5.40410804748535 0.898684799671173
5.36893749237061 0.86325341463089
5.32897853851318 0.818683207035065
5.30215644836426 0.783871650695801
5.28470611572266 0.747704267501831
5.27714204788208 0.724763870239258
5.26583671569824 0.69440221786499
5.26481914520264 0.683475136756897
5.26336479187012 0.67510586977005
5.26295280456543 0.678717494010925
5.26346635818481 0.679272651672363
5.26314735412598 0.678879201412201
5.26303482055664 0.67919921875
5.26307439804077 0.679050624370575
5.26336765289307 0.679079532623291
5.26355600357056 0.67911159992218
5.26329231262207 0.678892076015472
5.26273679733276 0.678541421890259
5.26282978057861 0.67857813835144
5.26313972473145 0.678822994232178
5.26305961608887 0.678673624992371
5.2633318901062 0.67876273393631
5.26305389404297 0.678674757480621
5.26305389404297 0.678674757480621
5.26305389404297 0.678674757480621
5.26305389404297 0.678674757480621
5.26305389404297 0.678674757480621
5.26305389404297 0.678674757480621
};
\addplot [draw=gray127, fill=gray127, mark=triangle*, only marks,mark size=1.8pt]
table{%
x  y
-5.79035520553589 -6.923388302326202
};
\addlegendentry{MOCAP 6}
\end{axis}

\end{tikzpicture}


==> tex/graphs_ml_gd/army_2023-03-24-20-09-29_v2_boxplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
    axis background/.style={fill=white},
    axis line style={white},
    tick align=outside,
    x grid style={white},
    xmajorgrids,
    xmajorticks=true,
    % xmin=0.5, xmax=6.5,
    % xtick style={draw=none},
    % xtick={1,2,3,4,5,6},
    % xticklabels={},
    y grid style={white},
    % ylabel=\textcolor{darkslategray38}{Error (m)},
    ymajorgrids,
    ymajorticks=true,
    % ymin=-0.0186402966221774, ymax=0.0964276981289192,
    % ytick style={draw=none}
    % ytick style={draw=none}
    y grid style={white!69.0196078431373!black},
    ytick style={color=black},
    xmajorgrids,
    % xmajorticks=true,
    % xmin=-0.5, xmax=3.3125,
    xminorgrids,
    ymajorgrids,
    ymajorticks=true,
    % minor y tick num = 3,
    % minor y grid style={dashed},
    % yminorgrids,
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5
        },
    scaled y ticks=false,
    ylabel near ticks, 
    ylabel shift={-1pt},
    xmin=0.5, xmax=12.5,
    xtick style={color=black},
    xtick={1,1.5,2.5,3,4,4.5,5.5,6,7,7.5,8.5,9,10,10.5,11.5,12},
    % xtick={1,2,3,4,5,6,7,8,9,10,11.5},
    xticklabel style={rotate=90.0,font=\tiny},
    xticklabels={$\text{MLAT}_1$,,$\text{MLAT}_2$,,$\text{MLAT}_3$,,$\text{MLAT}_4$,,$\text{MLAT}_5$,,$\text{MLAT}_6$,,$\text{MLAT}_7$,,$\text{MLAT}_8$},
    % extra x ticks={1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,12}
    extra x ticks={1,1.5,2.5,3,4,4.5,5.5,6,7,7.5,8.5,9,10,10.5,11.5,12},
    ,extra x tick style={%
        ,grid=major
        ,ticklabel pos=top
        },
    extra x tick labels={,$\text{GD}_1$,,$\text{GD}_2$,,$\text{GD}_3$,, $\text{GD}_4$,,$\text{GD}_5$,,$\text{GD}_6$,,$\text{GD}_7$,,$\text{GD}_8$},
    % ,extra x tick labels={$\text{GD}_1$, $\text{GD}_2$, $\text{GD}_3$, $\text{GD}_4$, $\text{GD}_5$, $\text{GD}_6$, $\text{GD}_7$, $\text{GD}_8$},
    % ylabel={Error (m)},
    % xlabel={Distance (m)},
    % ymin=0, ymax=1,
    % xmin=0.5, xmax=16.5,
    % xtick style={color=black},
% height=\figureheight,
%     width=\figurewidth,
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% y grid style={gainsboro229},
ylabel={Error (m)},
% ymajorgrids,
ymin=0, ymax=2.5,
% ytick style={color=black}
% % font=\tiny
]
\path [draw=black, fill=steelblue31119180]
(axis cs:0.75,0.0644954507174942)
--(axis cs:1.25,0.0644954507174942)
--(axis cs:1.25,0.091874380431448)
--(axis cs:0.75,0.091874380431448)
--(axis cs:0.75,0.0644954507174942)
--cycle;
\addplot [black]
table {%
1 0.0644954507174942
1 0.0375771791159941
};
\addplot [black]
table {%
1 0.091874380431448
1 0.119253082894512
};
\addplot [black]
table {%
0.875 0.0375771791159941
1.125 0.0375771791159941
};
\addplot [black]
table {%
0.875 0.119253082894512
1.125 0.119253082894512
};
\path [draw=black, fill=steelblue31119180]
(axis cs:1.25,0.107092858838827)
--(axis cs:1.75,0.107092858838827)
--(axis cs:1.75,0.134512631772015)
--(axis cs:1.25,0.134512631772015)
--(axis cs:1.25,0.107092858838827)
--cycle;
\addplot [black]
table {%
1.5 0.107092858838827
1.5 0.0814067309537149
};
\addplot [black]
table {%
1.5 0.134512631772015
1.5 0.161590150847666
};
\addplot [black]
table {%
1.375 0.0814067309537149
1.625 0.0814067309537149
};
\addplot [black]
table {%
1.375 0.161590150847666
1.625 0.161590150847666
};
\path [draw=black, fill=darkorange25512714]
(axis cs:2.25,0.0397559135139601)
--(axis cs:2.75,0.0397559135139601)
--(axis cs:2.75,0.0637895181248332)
--(axis cs:2.25,0.0637895181248332)
--(axis cs:2.25,0.0397559135139601)
--cycle;
\addplot [black]
table {%
2.5 0.0397559135139601
2.5 0.0162449686396521
};
\addplot [black]
table {%
2.5 0.0637895181248332
2.5 0.0877202466304909
};
\addplot [black]
table {%
2.375 0.0162449686396521
2.625 0.0162449686396521
};
\addplot [black]
table {%
2.375 0.0877202466304909
2.625 0.0877202466304909
};
\path [draw=black, fill=darkorange25512714]
(axis cs:2.75,0.283451521175135)
--(axis cs:3.25,0.283451521175135)
--(axis cs:3.25,0.330845491152812)
--(axis cs:2.75,0.330845491152812)
--(axis cs:2.75,0.283451521175135)
--cycle;
\addplot [black]
table {%
3 0.283451521175135
3 0.236870969998458
};
\addplot [black]
table {%
3 0.330845491152812
3 0.370384546759887
};
\addplot [black]
table {%
2.875 0.236870969998458
3.125 0.236870969998458
};
\addplot [black]
table {%
2.875 0.370384546759887
3.125 0.370384546759887
};
\path [draw=black, fill=forestgreen4416044]
(axis cs:3.75,0.874939910827711)
--(axis cs:4.25,0.874939910827711)
--(axis cs:4.25,0.911318927880406)
--(axis cs:3.75,0.911318927880406)
--(axis cs:3.75,0.874939910827711)
--cycle;
\addplot [black]
table {%
4 0.874939910827711
4 0.839013224419757
};
\addplot [black]
table {%
4 0.911318927880406
4 0.94696924824766
};
\addplot [black]
table {%
3.875 0.839013224419757
4.125 0.839013224419757
};
\addplot [black]
table {%
3.875 0.94696924824766
4.125 0.94696924824766
};
\path [draw=black, fill=forestgreen4416044]
(axis cs:4.25,0.485128030121589)
--(axis cs:4.75,0.485128030121589)
--(axis cs:4.75,0.573365082446017)
--(axis cs:4.25,0.573365082446017)
--(axis cs:4.25,0.485128030121589)
--cycle;
\addplot [black]
table {%
4.5 0.485128030121589
4.5 0.405807944365514
};
\addplot [black]
table {%
4.5 0.573365082446017
4.5 0.655408193174194
};
\addplot [black]
table {%
4.375 0.405807944365514
4.625 0.405807944365514
};
\addplot [black]
table {%
4.375 0.655408193174194
4.625 0.655408193174194
};
\path [draw=black, fill=crimson2143940]
(axis cs:5.25,2.03075353884434)
--(axis cs:5.75,2.03075353884434)
--(axis cs:5.75,2.07008043498873)
--(axis cs:5.25,2.07008043498873)
--(axis cs:5.25,2.03075353884434)
--cycle;
\addplot [black]
table {%
5.5 2.03075353884434
5.5 1.99339952418472
};
\addplot [black]
table {%
5.5 2.07008043498873
5.5 2.10931568496486
};
\addplot [black]
table {%
5.375 1.99339952418472
5.625 1.99339952418472
};
\addplot [black]
table {%
5.375 2.10931568496486
5.625 2.10931568496486
};
\path [draw=black, fill=crimson2143940]
(axis cs:5.75,0.308287330277542)
--(axis cs:6.25,0.308287330277542)
--(axis cs:6.25,0.369687709777019)
--(axis cs:5.75,0.369687709777019)
--(axis cs:5.75,0.308287330277542)
--cycle;
\addplot [black]
table {%
6 0.308287330277542
6 0.247013649903455
};
\addplot [black]
table {%
6 0.369687709777019
6 0.430846853883764
};
\addplot [black]
table {%
5.875 0.247013649903455
6.125 0.247013649903455
};
\addplot [black]
table {%
5.875 0.430846853883764
6.125 0.430846853883764
};
\path [draw=black, fill=mediumpurple148103189]
(axis cs:6.75,1.11823653830405)
--(axis cs:7.25,1.11823653830405)
--(axis cs:7.25,1.15334998433248)
--(axis cs:6.75,1.15334998433248)
--(axis cs:6.75,1.11823653830405)
--cycle;
\addplot [black]
table {%
7 1.11823653830405
7 1.08334035093605
};
\addplot [black]
table {%
7 1.15334998433248
7 1.1871484942036
};
\addplot [black]
table {%
6.875 1.08334035093605
7.125 1.08334035093605
};
\addplot [black]
table {%
6.875 1.1871484942036
7.125 1.1871484942036
};
\path [draw=black, fill=mediumpurple148103189]
(axis cs:7.25,0.244702543060392)
--(axis cs:7.75,0.244702543060392)
--(axis cs:7.75,0.288539293056979)
--(axis cs:7.25,0.288539293056979)
--(axis cs:7.25,0.244702543060392)
--cycle;
\addplot [black]
table {%
7.5 0.244702543060392
7.5 0.201445029334629
};
\addplot [black]
table {%
7.5 0.288539293056979
7.5 0.329072486075885
};
\addplot [black]
table {%
7.375 0.201445029334629
7.625 0.201445029334629
};
\addplot [black]
table {%
7.375 0.329072486075885
7.625 0.329072486075885
};
\path [draw=black, fill=sienna1408675]
(axis cs:8.25,0.979492803416377)
--(axis cs:8.75,0.979492803416377)
--(axis cs:8.75,1.05475063443308)
--(axis cs:8.25,1.05475063443308)
--(axis cs:8.25,0.979492803416377)
--cycle;
\addplot [black]
table {%
8.5 0.979492803416377
8.5 0.90971330963587
};
\addplot [black]
table {%
8.5 1.05475063443308
8.5 1.1242462484168
};
\addplot [black]
table {%
8.375 0.90971330963587
8.625 0.90971330963587
};
\addplot [black]
table {%
8.375 1.1242462484168
8.625 1.1242462484168
};
\path [draw=black, fill=sienna1408675]
(axis cs:8.75,0.578746748144843)
--(axis cs:9.25,0.578746748144843)
--(axis cs:9.25,0.64480615326985)
--(axis cs:8.75,0.64480615326985)
--(axis cs:8.75,0.578746748144843)
--cycle;
\addplot [black]
table {%
9 0.578746748144843
9 0.513722498540532
};
\addplot [black]
table {%
9 0.64480615326985
9 0.710308577445823
};
\addplot [black]
table {%
8.875 0.513722498540532
9.125 0.513722498540532
};
\addplot [black]
table {%
8.875 0.710308577445823
9.125 0.710308577445823
};
\path [draw=black, fill=orchid227119194]
(axis cs:9.75,0.0702131679590589)
--(axis cs:10.25,0.0702131679590589)
--(axis cs:10.25,0.131941875301724)
--(axis cs:9.75,0.131941875301724)
--(axis cs:9.75,0.0702131679590589)
--cycle;
\addplot [black]
table {%
10 0.0702131679590589
10 0.0168473207144939
};
\addplot [black]
table {%
10 0.131941875301724
10 0.173024683107714
};
\addplot [black]
table {%
9.875 0.0168473207144939
10.125 0.0168473207144939
};
\addplot [black]
table {%
9.875 0.173024683107714
10.125 0.173024683107714
};
\path [draw=black, fill=orchid227119194]
(axis cs:10.25,0.297833205692534)
--(axis cs:10.75,0.297833205692534)
--(axis cs:10.75,0.324962977531293)
--(axis cs:10.25,0.324962977531293)
--(axis cs:10.25,0.297833205692534)
--cycle;
\addplot [black]
table {%
10.5 0.297833205692534
10.5 0.271334890835057
};
\addplot [black]
table {%
10.5 0.324962977531293
10.5 0.351264714864481
};
\addplot [black]
table {%
10.375 0.271334890835057
10.625 0.271334890835057
};
\addplot [black]
table {%
10.375 0.351264714864481
10.625 0.351264714864481
};
\path [draw=black, fill=gray127]
(axis cs:11.25,0.650419288147636)
--(axis cs:11.75,0.650419288147636)
--(axis cs:11.75,0.695057426028107)
--(axis cs:11.25,0.695057426028107)
--(axis cs:11.25,0.650419288147636)
--cycle;
\addplot [black]
table {%
11.5 0.650419288147636
11.5 0.626696530489513
};
\addplot [black]
table {%
11.5 0.695057426028107
11.5 0.738837001446172
};
\addplot [black]
table {%
11.375 0.626696530489513
11.625 0.626696530489513
};
\addplot [black]
table {%
11.375 0.738837001446172
11.625 0.738837001446172
};
\path [draw=black, fill=gray127]
(axis cs:11.75,0.207012838829719)
--(axis cs:12.25,0.207012838829719)
--(axis cs:12.25,0.251316198615922)
--(axis cs:11.75,0.251316198615922)
--(axis cs:11.75,0.207012838829719)
--cycle;
\addplot [black]
table {%
12 0.207012838829719
12 0.162896024153166
};
\addplot [black]
table {%
12 0.251316198615922
12 0.293197263103285
};
\addplot [black]
table {%
11.875 0.162896024153166
12.125 0.162896024153166
};
\addplot [black]
table {%
11.875 0.293197263103285
12.125 0.293197263103285
};
\addplot [thick, black]
table {%
0.75 0.0787304698933429
1.25 0.0787304698933429
};
\addplot [thick, black]
table {%
1.25 0.119494911032907
1.75 0.119494911032907
};
\addplot [thick, black]
table {%
2.25 0.0483951968562996
2.75 0.0483951968562996
};
\addplot [thick, black]
table {%
2.75 0.312039421955987
3.25 0.312039421955987
};
\addplot [thick, black]
table {%
3.75 0.900021815101389
4.25 0.900021815101389
};
\addplot [thick, black]
table {%
4.25 0.528911796609153
4.75 0.528911796609153
};
\addplot [thick, black]
table {%
5.25 2.04840540652735
5.75 2.04840540652735
};
\addplot [thick, black]
table {%
5.75 0.330368729842627
6.25 0.330368729842627
};
\addplot [thick, black]
table {%
6.75 1.14203328200416
7.25 1.14203328200416
};
\addplot [thick, black]
table {%
7.25 0.268733297629301
7.75 0.268733297629301
};
\addplot [thick, black]
table {%
8.25 1.01339382972783
8.75 1.01339382972783
};
\addplot [thick, black]
table {%
8.75 0.627180652091524
9.25 0.627180652091524
};
\addplot [thick, black]
table {%
9.75 0.0952963846084312
10.25 0.0952963846084312
};
\addplot [thick, black]
table {%
10.25 0.305003588484243
10.75 0.305003588484243
};
\addplot [thick, black]
table {%
11.25 0.67552077465778
11.75 0.67552077465778
};
\addplot [thick, black]
table {%
11.75 0.233244344464746
12.25 0.233244344464746
};
\end{axis}

\end{tikzpicture}


==> tex/graphs_ml_gd/army_2023-03-24-20-09-29_v2_plot_v2.tex <==
\pgfplotsset{compat=1.10}% current version is 1.13

\pgfplotsset{%
my legend/.style={legend image code/.code={%
\node[##1,anchor=west] at (0cm,0cm){\pgfuseplotmark{x}};
\node[##1] at (0.25cm,0cm){\pgfuseplotmark{*}};
\node[##1,anchor=east] at (0.6cm,0cm){\pgfuseplotmark{diamond*}};
}},%
}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis background/.style={fill=white},
    axis line style={white},
    legend cell align={left},
    % legend image post style={scale=5.5},
    legend style={
      fill opacity=.6,
      draw opacity=1,
      text opacity=1,
      at={(0.9,0.5)},
      anchor=south west,
      draw=white,
      legend columns=1,
      % /tikz/every even column/.append style={column sep=0.5cm},
      font=\tiny
    },
    tick align=outside,
    x grid style={white!69.0196078431373!black},
    xlabel={\(\displaystyle x\) (m)},
    minor tick num = 1,
    minor grid style={dashed},
    xmajorgrids,
    xmajorgrids,
    y grid style={white!69.0196078431373!black},
    ylabel={\(\displaystyle y\) (m)}, %\textcolor{darkslategray38}
    xminorgrids,
    xminorgrids=true,
    ymajorgrids,
    ymajorticks=true,
    yminorgrids,
    yminorgrids=true,
    % xmin=-1.2, xmax=8.2,
    % ymin=-1.2, ymax=8.2,
% height=\figureheight,
%     width=\figurewidth,
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   font=\tiny,
%   at={(1,0.87)},
%   % anchor=north,
%   draw=lightgray204
% },
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={X [m]},
xmin=0.689324010758933, xmax=6.26358440466297,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={Y [m]},
ymin=0.723722330902559, ymax=6.04831931327841,
% ytick style={color=black},
% % table/classes={a={blue},b={mark=triangle*,blue},c={mark=square*,blue}}
]
\addlegendentry{Mocap}
\addlegendimage{mark=square*,only marks,black}
\addlegendentry{ML}
\addlegendimage{mark=*,only marks,black}
\addlegendentry{GD}
\addlegendimage{mark=triangle*,only marks,black}
% \addlegendentry{UWB 1}
% \addlegendimage{my legend,steelblue31119180}
% \addlegendentry{UWB 2}
% \addlegendimage{my legend,darkorange25512714}
% \addlegendentry{UWB 3}
% \addlegendimage{my legend,forestgreen4416044}
% \addlegendentry{UWB 4}
% \addlegendimage{my legend,crimson2143940}
% \addlegendentry{UWB 5}
% \addlegendimage{my legend,mediumpurple148103189}
% \addlegendentry{UWB 6}
% \addlegendimage{my legend,sienna1408675}
% \addlegendentry{UWB 7}
% \addlegendimage{my legend,orchid227119194}
% \addlegendentry{UWB 8}
% \addlegendimage{my legend,gray127}

\addplot [draw=none, draw=steelblue31119180, fill=steelblue31119180, mark=square*,only marks]
table{%
x  y
1.006726779986401 1.028987096523752
};
% \addlegendentry{cap 1}
\addplot [draw=none, draw=steelblue31119180, fill=steelblue31119180, mark=*,only marks]
table{%
x  y
0.9666099304141059 0.965749466465098
};
% \addlegendentry{ml 1}
\addplot [draw=none, draw=steelblue31119180, fill=steelblue31119180, mark=triangle*,only marks]
table{%
x  y
0.9426994832091167 1.1338659028821783
};

\draw (axis cs:0.8,1.4) node[
  scale=0.6,
  anchor=base west,
  text=steelblue31119180,
  rotate=0.0
]{UWB 1};

% \addlegendentry{gd 1}
\addplot [draw=darkorange25512714, draw=none, fill=darkorange25512714, mark=square*]
table{%
x  y
3.4933053712455595 1.0078895291503596
};
% \addlegendentry{cap 2}
\addplot [draw=darkorange25512714, draw=none, fill=darkorange25512714, mark=*]
table{%
x  y
3.5181074154899252 0.9718596662354463
};
% \addlegendentry{ml 2}
\addplot [draw=darkorange25512714, draw=none, fill=darkorange25512714, mark=triangle*]
table{%
x  y
3.7903154852865426 1.098547280389448
};

\draw (axis cs:3.35,1.2) node[
  scale=0.6,
  anchor=base west,
  text=darkorange25512714,
  rotate=0.0
]{UWB 2};

% \addlegendentry{gd 2}
\addplot [draw=forestgreen4416044, draw=none, fill=forestgreen4416044, mark=square*]
table{%
x  y
5.678465379987444 1.038360721724374
};
% \addlegendentry{cap 3}
\addplot [draw=forestgreen4416044, draw=none, fill=forestgreen4416044, mark=*]
table{%
x  y
5.00149215121268 1.61244204860714
};
% \addlegendentry{ml 3}
\addplot [draw=forestgreen4416044, draw=none, fill=forestgreen4416044, mark=triangle*]
table{%
x  y
6.010208932212784 1.45153496358941
};

\draw (axis cs:5.1,1.6) node[
  scale=0.6,
  anchor=base west,
  text=forestgreen4416044,
  rotate=0.0
]{UWB 3};

% \addlegendentry{gd 3}
\addplot [draw=crimson2143940, draw=none, fill=crimson2143940, mark=square*]
table{%
x  y
5.663383345701257 5.484995671680996
};
% \addlegendentry{cap 4}
\addplot [draw=crimson2143940, draw=none, fill=crimson2143940, mark=*]
table{%
x  y
4.081423653530185 4.208762987074968
};
% \addlegendentry{ml 4}
\addplot [draw=crimson2143940, draw=none, fill=crimson2143940, mark=triangle*]
table{%
x  y
5.5656612104629914 5.806292177715872
};

\draw (axis cs:4.2,5.5) node[
  scale=0.6,
  anchor=base west,
  text=crimson2143940,
  rotate=0.0
]{UWB 4};

% \addlegendentry{gd 4}
\addplot [draw=mediumpurple148103189, draw=none, fill=mediumpurple148103189, mark=square*]
table{%
x  y
3.4287153171033276 5.481343613838663
};
% \addlegendentry{cap 5}
\addplot [draw=mediumpurple148103189, draw=none, fill=mediumpurple148103189, mark=*]
table{%
x  y
3.085603138563679 4.410742624175031
};
% \addlegendentry{ml 5}
\addplot [draw=mediumpurple148103189, draw=none, fill=mediumpurple148103189, mark=triangle*]
table{%
x  y
3.58665324460176 5.700759070941466
};

\draw (axis cs:3.2,5.1) node[
  scale=0.6,
  anchor=base west,
  text=mediumpurple148103189,
  rotate=0.0
]{UWB 5};

% \addlegendentry{gd 5}
\addplot [draw=none, draw=sienna1408675, fill=sienna1408675, mark=square*]
table{%
x  y
0.9762343377483135 5.382801419861463
};
% \addlegendentry{cap 6}
\addplot [draw=none, draw=sienna1408675, fill=sienna1408675, mark=*]
table{%
x  y
1.6327173710138427 4.621767537074652
};
% \addlegendentry{ml 6}
\addplot [draw=none, draw=sienna1408675, fill=sienna1408675, mark=triangle*]
table{%
x  y
1.4796356437561833 5.74736487957866
};

\draw (axis cs:1.1,5.15) node[
  scale=0.6,
  anchor=base west,
  text=sienna1408675,
  rotate=0.0
]{UWB 6};

% \addlegendentry{gd 6}
\addplot [draw=none, draw=orchid227119194, fill=orchid227119194, mark=square*]
table{%
x  y
2.3903435658435432 3.1987021893871073
};
% \addlegendentry{cap 7}
\addplot [draw=none, draw=orchid227119194, fill=orchid227119194, mark=*]
table{%
x  y
2.458509838009111 3.1391055813018145
};
% \addlegendentry{ml 7}
\addplot [draw=none, draw=orchid227119194, fill=orchid227119194, mark=triangle*]
table{%
x  y
2.608749485922507 3.424269520075364
};

\draw (axis cs:2.3,2.8) node[
  scale=0.6,
  anchor=base west,
  text=orchid227119194,
  rotate=0.0
]{UWB 7};

% \addlegendentry{gd 7}
\addplot [draw=gray127, draw=none, fill=gray127, mark=square*]
table{%
x  y
4.603920891820168 3.1932066143775475
};
% \addlegendentry{cap 8}
\addplot [draw=gray127, draw=none, fill=gray127, mark=*]
table{%
x  y
3.9819528937691246 2.96423203900496
};
% \addlegendentry{ml 8}
\addplot [draw=gray127, draw=none, fill=gray127, mark=triangle*]
table{%
x  y
4.703695626744139 3.4048585085735508
};

\draw (axis cs:4.3,2.8) node[
  scale=0.6,
  anchor=base west,
  text=gray127,
  rotate=0.0
]{UWB 8};

% \addlegendentry{gd 8}
\end{axis}

\end{tikzpicture}


==> tex/graphs_ml_gd/corner_2023-03-24-20-18-25_v2_boxplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
    axis background/.style={fill=white},
    axis line style={white},
    tick align=outside,
    x grid style={white},
    xmajorgrids,
    xmajorticks=true,
    % xmin=0.5, xmax=6.5,
    % xtick style={draw=none},
    % xtick={1,2,3,4,5,6},
    % xticklabels={},
    y grid style={white},
    % ylabel=\textcolor{darkslategray38}{Error (m)},
    ymajorgrids,
    ymajorticks=true,
    % ymin=-0.0186402966221774, ymax=0.0964276981289192,
    % ytick style={draw=none}
    % ytick style={draw=none}
    y grid style={white!69.0196078431373!black},
    ytick style={color=black},
    xmajorgrids,
    % xmajorticks=true,
    % xmin=-0.5, xmax=3.3125,
    xminorgrids,
    ymajorgrids,
    ymajorticks=true,
    % minor y tick num = 3,
    % minor y grid style={dashed},
    % yminorgrids,
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5
        },
    scaled y ticks=false,
    ylabel near ticks, 
    ylabel shift={-1pt},
    xmin=0.5, xmax=12.5,
    xtick style={color=black},
    xtick={1,1.5,2.5,3,4,4.5,5.5,6,7,7.5,8.5,9,10,10.5,11.5,12},
    % xtick={1,2,3,4,5,6,7,8,9,10,11.5},
    xticklabel style={rotate=90.0,font=\tiny},
    xticklabels={$\text{MLAT}_1$,,$\text{MLAT}_2$,,$\text{MLAT}_3$,,$\text{MLAT}_4$,,$\text{MLAT}_5$,,$\text{MLAT}_6$,,$\text{MLAT}_7$,,$\text{MLAT}_8$},
    % extra x ticks={1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,12}
    extra x ticks={1,1.5,2.5,3,4,4.5,5.5,6,7,7.5,8.5,9,10,10.5,11.5,12},
    ,extra x tick style={%
        ,grid=major
        ,ticklabel pos=top
        },
    extra x tick labels={,$\text{GD}_1$,,$\text{GD}_2$,,$\text{GD}_3$,, $\text{GD}_4$,,$\text{GD}_5$,,$\text{GD}_6$,,$\text{GD}_7$,,$\text{GD}_8$},
% height=\figureheight,
%     width=\figurewidth,
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xmin=0.5, xmax=12.5,
% xtick style={color=black},
% xtick={1,1.5,2.5,3,4,4.5,5.5,6,7,7.5,8.5,9,10,10.5,11.5,12},
% xticklabel style={rotate=90.0,font=\tiny},
% xticklabels={MLAT 1,GD 1,MLAT 2,GD 2,MLAT 3,GD 3,MLAT 4,GD 4,MLAT 5,GD 5,MLAT 6,GD 6,MLAT 7,GD 7,MLAT 8,GD 8},
% y grid style={gainsboro229},
ylabel={Error (m)},
% ymajorgrids,
ymin=0, ymax=2.5,
% ytick style={color=black}
% % font=\tiny
]
\path [draw=black, fill=steelblue31119180]
(axis cs:0.75,0.0548507387432551)
--(axis cs:1.25,0.0548507387432551)
--(axis cs:1.25,0.104403363643661)
--(axis cs:0.75,0.104403363643661)
--(axis cs:0.75,0.0548507387432551)
--cycle;
\addplot [black]
table {%
1 0.0548507387432551
1 0.0137175739802233
};
\addplot [black]
table {%
1 0.104403363643661
1 0.153020212723442
};
\addplot [black]
table {%
0.875 0.0137175739802233
1.125 0.0137175739802233
};
\addplot [black]
table {%
0.875 0.153020212723442
1.125 0.153020212723442
};
\path [draw=black, fill=steelblue31119180]
(axis cs:1.25,0.209009058772693)
--(axis cs:1.75,0.209009058772693)
--(axis cs:1.75,0.23789813601344)
--(axis cs:1.25,0.23789813601344)
--(axis cs:1.25,0.209009058772693)
--cycle;
\addplot [black]
table {%
1.5 0.209009058772693
1.5 0.180196772164498
};
\addplot [black]
table {%
1.5 0.23789813601344
1.5 0.266165472883235
};
\addplot [black]
table {%
1.375 0.180196772164498
1.625 0.180196772164498
};
\addplot [black]
table {%
1.375 0.266165472883235
1.625 0.266165472883235
};
\path [draw=black, fill=darkorange25512714]
(axis cs:2.25,0.0997719099419141)
--(axis cs:2.75,0.0997719099419141)
--(axis cs:2.75,0.199946850498911)
--(axis cs:2.25,0.199946850498911)
--(axis cs:2.25,0.0997719099419141)
--cycle;
\addplot [black]
table {%
2.5 0.0997719099419141
2.5 0.0106406582518888
};
\addplot [black]
table {%
2.5 0.199946850498911
2.5 0.299213054020405
};
\addplot [black]
table {%
2.375 0.0106406582518888
2.625 0.0106406582518888
};
\addplot [black]
table {%
2.375 0.299213054020405
2.625 0.299213054020405
};
\path [draw=black, fill=darkorange25512714]
(axis cs:2.75,0.122590834062915)
--(axis cs:3.25,0.122590834062915)
--(axis cs:3.25,0.148225789894366)
--(axis cs:2.75,0.148225789894366)
--(axis cs:2.75,0.122590834062915)
--cycle;
\addplot [black]
table {%
3 0.122590834062915
3 0.0978565577921477
};
\addplot [black]
table {%
3 0.148225789894366
3 0.173664027687768
};
\addplot [black]
table {%
2.875 0.0978565577921477
3.125 0.0978565577921477
};
\addplot [black]
table {%
2.875 0.173664027687768
3.125 0.173664027687768
};
\path [draw=black, fill=forestgreen4416044]
(axis cs:3.75,0.597549422361672)
--(axis cs:4.25,0.597549422361672)
--(axis cs:4.25,0.735438915722944)
--(axis cs:3.75,0.735438915722944)
--(axis cs:3.75,0.597549422361672)
--cycle;
\addplot [black]
table {%
4 0.597549422361672
4 0.467721248699023
};
\addplot [black]
table {%
4 0.735438915722944
4 0.863152258571726
};
\addplot [black]
table {%
3.875 0.467721248699023
4.125 0.467721248699023
};
\addplot [black]
table {%
3.875 0.863152258571726
4.125 0.863152258571726
};
\path [draw=black, fill=forestgreen4416044]
(axis cs:4.25,0.503424739544814)
--(axis cs:4.75,0.503424739544814)
--(axis cs:4.75,0.612089279970005)
--(axis cs:4.25,0.612089279970005)
--(axis cs:4.25,0.503424739544814)
--cycle;
\addplot [black]
table {%
4.5 0.503424739544814
4.5 0.423780190581531
};
\addplot [black]
table {%
4.5 0.612089279970005
4.5 0.711012237455556
};
\addplot [black]
table {%
4.375 0.423780190581531
4.625 0.423780190581531
};
\addplot [black]
table {%
4.375 0.711012237455556
4.625 0.711012237455556
};
\path [draw=black, fill=crimson2143940]
(axis cs:5.25,0.264964640345396)
--(axis cs:5.75,0.264964640345396)
--(axis cs:5.75,0.50046148592655)
--(axis cs:5.25,0.50046148592655)
--(axis cs:5.25,0.264964640345396)
--cycle;
\addplot [black]
table {%
5.5 0.264964640345396
5.5 0.089971602313537
};
\addplot [black]
table {%
5.5 0.50046148592655
5.5 0.733665569051424
};
\addplot [black]
table {%
5.375 0.089971602313537
5.625 0.089971602313537
};
\addplot [black]
table {%
5.375 0.733665569051424
5.625 0.733665569051424
};
\path [draw=black, fill=crimson2143940]
(axis cs:5.75,0.398100933261833)
--(axis cs:6.25,0.398100933261833)
--(axis cs:6.25,0.966821243642501)
--(axis cs:5.75,0.966821243642501)
--(axis cs:5.75,0.398100933261833)
--cycle;
\addplot [black]
table {%
6 0.398100933261833
6 0.209836258805972
};
\addplot [black]
table {%
6 0.966821243642501
6 1.43815123509456
};
\addplot [black]
table {%
5.875 0.209836258805972
6.125 0.209836258805972
};
\addplot [black]
table {%
5.875 1.43815123509456
6.125 1.43815123509456
};
\path [draw=black, fill=mediumpurple148103189]
(axis cs:6.75,0.558345422083512)
--(axis cs:7.25,0.558345422083512)
--(axis cs:7.25,0.842881055733821)
--(axis cs:6.75,0.842881055733821)
--(axis cs:6.75,0.558345422083512)
--cycle;
\addplot [black]
table {%
7 0.558345422083512
7 0.282262413299813
};
\addplot [black]
table {%
7 0.842881055733821
7 1.10929403431525
};
\addplot [black]
table {%
6.875 0.282262413299813
7.125 0.282262413299813
};
\addplot [black]
table {%
6.875 1.10929403431525
7.125 1.10929403431525
};
\path [draw=black, fill=mediumpurple148103189]
(axis cs:7.25,0.27211634256844)
--(axis cs:7.75,0.27211634256844)
--(axis cs:7.75,0.485896553793356)
--(axis cs:7.25,0.485896553793356)
--(axis cs:7.25,0.27211634256844)
--cycle;
\addplot [black]
table {%
7.5 0.27211634256844
7.5 0.199329494638076
};
\addplot [black]
table {%
7.5 0.485896553793356
7.5 0.698269435783019
};
\addplot [black]
table {%
7.375 0.199329494638076
7.625 0.199329494638076
};
\addplot [black]
table {%
7.375 0.698269435783019
7.625 0.698269435783019
};
\path [draw=black, fill=sienna1408675]
(axis cs:8.25,0.412006304110703)
--(axis cs:8.75,0.412006304110703)
--(axis cs:8.75,0.60625663479321)
--(axis cs:8.25,0.60625663479321)
--(axis cs:8.25,0.412006304110703)
--cycle;
\addplot [black]
table {%
8.5 0.412006304110703
8.5 0.228522776441493
};
\addplot [black]
table {%
8.5 0.60625663479321
8.5 0.799213191039645
};
\addplot [black]
table {%
8.375 0.228522776441493
8.625 0.228522776441493
};
\addplot [black]
table {%
8.375 0.799213191039645
8.625 0.799213191039645
};
\path [draw=black, fill=sienna1408675]
(axis cs:8.75,0.546425997885908)
--(axis cs:9.25,0.546425997885908)
--(axis cs:9.25,1.0415930892583)
--(axis cs:8.75,1.0415930892583)
--(axis cs:8.75,0.546425997885908)
--cycle;
\addplot [black]
table {%
9 0.546425997885908
9 0.310264832466202
};
\addplot [black]
table {%
9 1.0415930892583
9 1.52582283166857
};
\addplot [black]
table {%
8.875 0.310264832466202
9.125 0.310264832466202
};
\addplot [black]
table {%
8.875 1.52582283166857
9.125 1.52582283166857
};
\path [draw=black, fill=orchid227119194]
(axis cs:9.75,1.63715257063197)
--(axis cs:10.25,1.63715257063197)
--(axis cs:10.25,1.80555084657428)
--(axis cs:9.75,1.80555084657428)
--(axis cs:9.75,1.63715257063197)
--cycle;
\addplot [black]
table {%
10 1.63715257063197
10 1.4689701102865
};
\addplot [black]
table {%
10 1.80555084657428
10 1.94732492374739
};
\addplot [black]
table {%
9.875 1.4689701102865
10.125 1.4689701102865
};
\addplot [black]
table {%
9.875 1.94732492374739
10.125 1.94732492374739
};
\path [draw=black, fill=orchid227119194]
(axis cs:10.25,0.91629719985911)
--(axis cs:10.75,0.91629719985911)
--(axis cs:10.75,1.07467530379062)
--(axis cs:10.25,1.07467530379062)
--(axis cs:10.25,0.91629719985911)
--cycle;
\addplot [black]
table {%
10.5 0.91629719985911
10.5 0.766291821035884
};
\addplot [black]
table {%
10.5 1.07467530379062
10.5 1.23162481767368
};
\addplot [black]
table {%
10.375 0.766291821035884
10.625 0.766291821035884
};
\addplot [black]
table {%
10.375 1.23162481767368
10.625 1.23162481767368
};
\path [draw=black, fill=gray127]
(axis cs:11.25,0.94456703167841)
--(axis cs:11.75,0.94456703167841)
--(axis cs:11.75,1.18438859210072)
--(axis cs:11.25,1.18438859210072)
--(axis cs:11.25,0.94456703167841)
--cycle;
\addplot [black]
table {%
11.5 0.94456703167841
11.5 0.707778399188907
};
\addplot [black]
table {%
11.5 1.18438859210072
11.5 1.37741918420638
};
\addplot [black]
table {%
11.375 0.707778399188907
11.625 0.707778399188907
};
\addplot [black]
table {%
11.375 1.37741918420638
11.625 1.37741918420638
};
\path [draw=black, fill=gray127]
(axis cs:11.75,0.236125822560797)
--(axis cs:12.25,0.236125822560797)
--(axis cs:12.25,0.5911182068802)
--(axis cs:11.75,0.5911182068802)
--(axis cs:11.75,0.236125822560797)
--cycle;
\addplot [black]
table {%
12 0.236125822560797
12 0.153034608296688
};
\addplot [black]
table {%
12 0.5911182068802
12 0.932334699044369
};
\addplot [black]
table {%
11.875 0.153034608296688
12.125 0.153034608296688
};
\addplot [black]
table {%
11.875 0.932334699044369
12.125 0.932334699044369
};
\addplot [thick, black]
table {%
0.75 0.0771348460396714
1.25 0.0771348460396714
};
\addplot [thick, black]
table {%
1.25 0.223818210433211
1.75 0.223818210433211
};
\addplot [thick, black]
table {%
2.25 0.137580691242753
2.75 0.137580691242753
};
\addplot [thick, black]
table {%
2.75 0.136262724842296
3.25 0.136262724842296
};
\addplot [thick, black]
table {%
3.75 0.6735478787963
4.25 0.6735478787963
};
\addplot [thick, black]
table {%
4.25 0.543154977045761
4.75 0.543154977045761
};
\addplot [thick, black]
table {%
5.25 0.376279731499298
5.75 0.376279731499298
};
\addplot [thick, black]
table {%
5.75 0.625888400760927
6.25 0.625888400760927
};
\addplot [thick, black]
table {%
6.75 0.729479900117575
7.25 0.729479900117575
};
\addplot [thick, black]
table {%
7.25 0.356169456023882
7.75 0.356169456023882
};
\addplot [thick, black]
table {%
8.25 0.49012209059062
8.75 0.49012209059062
};
\addplot [thick, black]
table {%
8.75 0.737081455825583
9.25 0.737081455825583
};
\addplot [thick, black]
table {%
9.75 1.71185100895056
10.25 1.71185100895056
};
\addplot [thick, black]
table {%
10.25 0.981004678013417
10.75 0.981004678013417
};
\addplot [thick, black]
table {%
11.25 1.09714393788445
11.75 1.09714393788445
};
\addplot [thick, black]
table {%
11.75 0.433122458096604
12.25 0.433122458096604
};
\end{axis}

\end{tikzpicture}


==> tex/graphs_ml_gd/corner_2023-03-24-20-18-25_v2_plot_v2.tex <==
\pgfplotsset{compat=1.10}% current version is 1.13

\pgfplotsset{%
my legend/.style={legend image code/.code={%
\node[##1,anchor=west] at (0cm,0cm){\pgfuseplotmark{x}};
\node[##1] at (0.25cm,0cm){\pgfuseplotmark{*}};
\node[##1,anchor=east] at (0.6cm,0cm){\pgfuseplotmark{diamond*}};
}},%
}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis background/.style={fill=white},
    axis line style={white},
    legend cell align={left},
    % legend image post style={scale=5.5},
    legend style={
      fill opacity=.6,
      draw opacity=1,
      text opacity=1,
      at={(0.03,0.97)},
      anchor=north west,
      draw=white,
      legend columns=1,
      % /tikz/every even column/.append style={column sep=0.5cm},
      font=\tiny
    },
    tick align=outside,
    x grid style={white!69.0196078431373!black},
    xlabel={\(\displaystyle x\) (m)},
    minor tick num = 1,
    minor grid style={dashed},
    xmajorgrids,
    xmajorgrids,
    y grid style={white!69.0196078431373!black},
    ylabel={\(\displaystyle y\) (m)}, %\textcolor{darkslategray38}
    xminorgrids,
    xminorgrids=true,
    ymajorgrids,
    ymajorticks=true,
    yminorgrids,
    yminorgrids=true,
    % xmin=-1.2, xmax=8.2,
    % ymin=-1.2, ymax=8.2,
% height=\figureheight,
%     width=\figurewidth,
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   font=\tiny,
%   at={(0.03,0.97)},
%   anchor=north west,
%   draw=lightgray204
% },
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={X [m]},
xmin=0.576378307459278, xmax=7.01411684227907,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={Y [m]},
ymin=0.659088658318524, ymax=8.00519187447097,
% ytick style={color=black}
]

\addlegendentry{Mocap}
\addlegendimage{mark=square*,only marks,black}
\addlegendentry{ML}
\addlegendimage{mark=*,only marks,black}
\addlegendentry{GD}
\addlegendimage{mark=diamond*,only marks,black}
% \addlegendentry{UWB 1}
% \addlegendimage{my legend,steelblue31119180}
% \addlegendentry{UWB 2}
% \addlegendimage{my legend,darkorange25512714}
% \addlegendentry{UWB 3}
% \addlegendimage{my legend,forestgreen4416044}
% \addlegendentry{UWB 4}
% \addlegendimage{my legend,crimson2143940}
% \addlegendentry{UWB 5}
% \addlegendimage{my legend,mediumpurple148103189}
% \addlegendentry{UWB 6}
% \addlegendimage{my legend,sienna1408675}
% \addlegendentry{UWB 7}
% \addlegendimage{my legend,orchid227119194}
% \addlegendentry{UWB 8}
% \addlegendimage{my legend,gray127}

\addplot [draw=none, draw=steelblue31119180, fill=steelblue31119180, mark=square*]
table{%
x  y
1.0064070964968481 1.028813721967298

};
% \addlegendentry{cap 1}
\addplot [draw=none, draw=steelblue31119180, fill=steelblue31119180, mark=*]
table{%
x  y
0.9404285830659838 1.0269992818932525
};
%\addlegendentry{ml 1}
\addplot [draw=none, draw=steelblue31119180, fill=steelblue31119180, mark=diamond*]
table{%
x  y
0.8690027863147235 1.2014668189798927
};
%\addlegendentry{gd 1}

\draw (axis cs:0.8,1.4) node[
  scale=0.6,
  anchor=base west,
  text=steelblue31119180,
  rotate=0.0
]{UWB 1};

\addplot [draw=darkorange25512714, draw=none, fill=darkorange25512714, mark=square*]
table{%
x  y
2.622994330871937 0.9972185934698858
};
%\addlegendentry{cap 2}
\addplot [draw=darkorange25512714, draw=none, fill=darkorange25512714, mark=*]
table{%
x  y
2.7821968763277183 0.9930024408709078
};
%\addlegendentry{ml 2}
\addplot [draw=darkorange25512714, draw=none, fill=darkorange25512714, mark=diamond*]
table{%
x  y
2.5919271072132832 1.1281617659523344
};
%\addlegendentry{gd 2}

\draw (axis cs:2.3,1.4) node[
  scale=0.6,
  anchor=base west,
  text=darkorange25512714,
  rotate=0.0
]{UWB 2};

\addplot [draw=forestgreen4416044, draw=none, fill=forestgreen4416044, mark=square*]
table{%
x  y
4.314603802215221 1.0415742449982222
};
%\addlegendentry{cap 3}
\addplot [draw=forestgreen4416044, draw=none, fill=forestgreen4416044, mark=*]
table{%
x  y
4.041680418634742 1.6461462850632058
};
%\addlegendentry{ml 3}
\addplot [draw=forestgreen4416044, draw=none, fill=forestgreen4416044, mark=diamond*]
table{%
x  y
4.291224426222827 1.5974860076134885
};
%\addlegendentry{gd 3}

\draw (axis cs:4.3,1.1) node[
  scale=0.6,
  anchor=base west,
  text=forestgreen4416044,
  rotate=0.0
]{UWB 3};

\addplot [draw=crimson2143940, draw=none, fill=crimson2143940, mark=square*]
table{%
x  y
5.927960721836533 6.051487202977025
};
%\addlegendentry{cap 4}
\addplot [draw=crimson2143940, draw=none, fill=crimson2143940, mark=*]
table{%
x  y
5.594251154602289 6.047855271292097
};
%\addlegendentry{ml 4}
\addplot [draw=crimson2143940, draw=none, fill=crimson2143940, mark=diamond*]
table{%
x  y
6.560588740736105 5.86939134271153
};
%\addlegendentry{gd 4}

\draw (axis cs:5.5,6.3) node[
  scale=0.6,
  anchor=base west,
  text=crimson2143940,
  rotate=0.0
]{UWB 4};

\addplot [draw=mediumpurple148103189, draw=none, fill=mediumpurple148103189, mark=square*]
table{%
x  y
5.9121682865675105 4.369140593950139
};
%\addlegendentry{cap 5}
\addplot [draw=mediumpurple148103189, draw=none, fill=mediumpurple148103189, mark=*]
table{%
x  y
5.3538697241603055 4.777852979810859
};
%\addlegendentry{ml 5}
\addplot [draw=mediumpurple148103189, draw=none, fill=mediumpurple148103189, mark=diamond*]
table{%
x  y
6.164163429774737 4.456744366201844
};
%\addlegendentry{gd 5}

\draw (axis cs:5.5,4.7) node[
  scale=0.6,
  anchor=base west,
  text=mediumpurple148103189,
  rotate=0.0
]{UWB 5};

\addplot [draw=none, draw=sienna1408675, fill=sienna1408675, mark=square*]
table{%
x  y
5.962492268584495 7.67127809191859
};
%\addlegendentry{cap 6}
\addplot [draw=none, draw=sienna1408675, fill=sienna1408675, mark=*]
table{%
x  y
5.523473376188326 7.590776052197819
};
%\addlegendentry{ml 6}
\addplot [draw=none, draw=sienna1408675, fill=sienna1408675, mark=diamond*]
table{%
x  y
6.721492363423627 7.530990510350234
};
%\addlegendentry{gd 6}

\draw (axis cs:5.5,6.8) node[
  scale=0.6,
  anchor=base west,
  text=sienna1408675,
  rotate=0.0
]{UWB 6};

\addplot [draw=none, draw=orchid227119194, fill=orchid227119194, mark=square*]
table{%
x  y
6.00009372400683 1.0187513770059098
};
%\addlegendentry{cap 7}
\addplot [draw=none, draw=orchid227119194, fill=orchid227119194, mark=*]
table{%
x  y
4.802375846989788 2.234811897844828
};
%\addlegendentry{ml 7}
\addplot [draw=none, draw=orchid227119194, fill=orchid227119194, mark=diamond*]
table{%
x  y
5.835518578307431 2.0159029016655095
};
%\addlegendentry{gd 7}

\draw (axis cs:5.5,1.4) node[
  scale=0.6,
  anchor=base west,
  text=orchid227119194,
  rotate=0.0
]{UWB 7};

\addplot [draw=gray127, draw=none, fill=gray127, mark=square*]
table{%
x  y
6.0103557631026865 2.6562647281691087
};
%\addlegendentry{cap 8}
\addplot [draw=gray127, draw=none, fill=gray127, mark=*]
table{%
x  y
5.190641432615706 3.3307772533942717
};
%\addlegendentry{ml 8}
\addplot [draw=gray127, draw=none, fill=gray127, mark=diamond*]
table{%
x  y
6.060849176045367 3.0719001596275985
};
%\addlegendentry{gd 8}

\draw (axis cs:5.5,3.3) node[
  scale=0.6,
  anchor=base west,
  text=gray127,
  rotate=0.0
]{UWB 8};

\end{axis}

\end{tikzpicture}


==> tex/graphs_ml_gd/diagonal_2023-03-24-20-13-40_v2_boxplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
    axis background/.style={fill=white},
    axis line style={white},
    tick align=outside,
    x grid style={white},
    xmajorgrids,
    xmajorticks=true,
    % xmin=0.5, xmax=6.5,
    % xtick style={draw=none},
    % xtick={1,2,3,4,5,6},
    % xticklabels={},
    y grid style={white},
    % ylabel=\textcolor{darkslategray38}{Error (m)},
    ymajorgrids,
    ymajorticks=true,
    % ymin=-0.0186402966221774, ymax=0.0964276981289192,
    % ytick style={draw=none}
    % ytick style={draw=none}
    y grid style={white!69.0196078431373!black},
    ytick style={color=black},
    xmajorgrids,
    % xmajorticks=true,
    % xmin=-0.5, xmax=3.3125,
    xminorgrids,
    ymajorgrids,
    ymajorticks=true,
    % minor y tick num = 3,
    % minor y grid style={dashed},
    % yminorgrids,
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5
        },
    scaled y ticks=false,
    ylabel near ticks, 
    ylabel shift={-1pt},
    xmin=0.5, xmax=12.5,
    xtick style={color=black},
    xtick={1,1.5,2.5,3,4,4.5,5.5,6,7,7.5,8.5,9,10,10.5,11.5,12},
    % xtick={1,2,3,4,5,6,7,8,9,10,11.5},
    xticklabel style={rotate=90.0,font=\tiny},
    xticklabels={$\text{MLAT}_1$,,$\text{MLAT}_2$,,$\text{MLAT}_3$,,$\text{MLAT}_4$,,$\text{MLAT}_5$,,$\text{MLAT}_6$,,$\text{MLAT}_7$,,$\text{MLAT}_8$},
    % extra x ticks={1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,12}
    extra x ticks={1,1.5,2.5,3,4,4.5,5.5,6,7,7.5,8.5,9,10,10.5,11.5,12},
    ,extra x tick style={%
        ,grid=major
        ,ticklabel pos=top
        },
    extra x tick labels={,$\text{GD}_1$,,$\text{GD}_2$,,$\text{GD}_3$,, $\text{GD}_4$,,$\text{GD}_5$,,$\text{GD}_6$,,$\text{GD}_7$,,$\text{GD}_8$},
% height=\figureheight,
%     width=\figurewidth,
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xmin=0.5, xmax=12.5,
% xtick style={color=black},
% xtick={1,1.5,2.5,3,4,4.5,5.5,6,7,7.5,8.5,9,10,10.5,11.5,12},
% xticklabel style={rotate=90.0,font=\tiny},
% xticklabels={MLAT 1,GD 1,MLAT 2,GD 2,MLAT 3,GD 3,MLAT 4,GD 4,MLAT 5,GD 5,MLAT 6,GD 6,MLAT 7,GD 7,MLAT 8,GD 8},
% y grid style={gainsboro229},
ylabel={Error (m)},
% ymajorgrids,
ymin=0, ymax=5,
% ytick style={color=black}
% % font=\tiny
]
\path [draw=black, fill=steelblue31119180]
(axis cs:0.75,0.0513243589135644)
--(axis cs:1.25,0.0513243589135644)
--(axis cs:1.25,0.101000363780534)
--(axis cs:0.75,0.101000363780534)
--(axis cs:0.75,0.0513243589135644)
--cycle;
\addplot [black]
table {%
1 0.0513243589135644
1 0.00484835100599205
};
\addplot [black]
table {%
1 0.101000363780534
1 0.149842137466273
};
\addplot [black]
table {%
0.875 0.00484835100599205
1.125 0.00484835100599205
};
\addplot [black]
table {%
0.875 0.149842137466273
1.125 0.149842137466273
};
\path [draw=black, fill=steelblue31119180]
(axis cs:1.25,0.0252279133453876)
--(axis cs:1.75,0.0252279133453876)
--(axis cs:1.75,0.0587025183749729)
--(axis cs:1.25,0.0587025183749729)
--(axis cs:1.25,0.0252279133453876)
--cycle;
\addplot [black]
table {%
1.5 0.0252279133453876
1.5 0.000615113562611606
};
\addplot [black]
table {%
1.5 0.0587025183749729
1.5 0.0911768948680372
};
\addplot [black]
table {%
1.375 0.000615113562611606
1.625 0.000615113562611606
};
\addplot [black]
table {%
1.375 0.0911768948680372
1.625 0.0911768948680372
};
\path [draw=black, fill=darkorange25512714]
(axis cs:2.25,0.866885771182387)
--(axis cs:2.75,0.866885771182387)
--(axis cs:2.75,0.915083242003202)
--(axis cs:2.25,0.915083242003202)
--(axis cs:2.25,0.866885771182387)
--cycle;
\addplot [black]
table {%
2.5 0.866885771182387
2.5 0.820487049379583
};
\addplot [black]
table {%
2.5 0.915083242003202
2.5 0.962184152510054
};
\addplot [black]
table {%
2.375 0.820487049379583
2.625 0.820487049379583
};
\addplot [black]
table {%
2.375 0.962184152510054
2.625 0.962184152510054
};
\path [draw=black, fill=darkorange25512714]
(axis cs:2.75,0.845396872725044)
--(axis cs:3.25,0.845396872725044)
--(axis cs:3.25,0.890334916997295)
--(axis cs:2.75,0.890334916997295)
--(axis cs:2.75,0.845396872725044)
--cycle;
\addplot [black]
table {%
3 0.845396872725044
3 0.80062195951513
};
\addplot [black]
table {%
3 0.890334916997295
3 0.93350370647875
};
\addplot [black]
table {%
2.875 0.80062195951513
3.125 0.80062195951513
};
\addplot [black]
table {%
2.875 0.93350370647875
3.125 0.93350370647875
};
\path [draw=black, fill=forestgreen4416044]
(axis cs:3.75,1.19498600387823)
--(axis cs:4.25,1.19498600387823)
--(axis cs:4.25,1.29741825981037)
--(axis cs:3.75,1.29741825981037)
--(axis cs:3.75,1.19498600387823)
--cycle;
\addplot [black]
table {%
4 1.19498600387823
4 1.09312102811568
};
\addplot [black]
table {%
4 1.29741825981037
4 1.39944882882165
};
\addplot [black]
table {%
3.875 1.09312102811568
4.125 1.09312102811568
};
\addplot [black]
table {%
3.875 1.39944882882165
4.125 1.39944882882165
};
\path [draw=black, fill=forestgreen4416044]
(axis cs:4.25,1.21390709675995)
--(axis cs:4.75,1.21390709675995)
--(axis cs:4.75,1.30882231963751)
--(axis cs:4.25,1.30882231963751)
--(axis cs:4.25,1.21390709675995)
--cycle;
\addplot [black]
table {%
4.5 1.21390709675995
4.5 1.12172998181479
};
\addplot [black]
table {%
4.5 1.30882231963751
4.5 1.40069977640526
};
\addplot [black]
table {%
4.375 1.12172998181479
4.625 1.12172998181479
};
\addplot [black]
table {%
4.375 1.40069977640526
4.625 1.40069977640526
};
\path [draw=black, fill=crimson2143940]
(axis cs:5.25,2.86308368445388)
--(axis cs:5.75,2.86308368445388)
--(axis cs:5.75,3.27894112321257)
--(axis cs:5.25,3.27894112321257)
--(axis cs:5.25,2.86308368445388)
--cycle;
\addplot [black]
table {%
5.5 2.86308368445388
5.5 2.45949194310001
};
\addplot [black]
table {%
5.5 3.27894112321257
5.5 3.69181013950083
};
\addplot [black]
table {%
5.375 2.45949194310001
5.625 2.45949194310001
};
\addplot [black]
table {%
5.375 3.69181013950083
5.625 3.69181013950083
};
\path [draw=black, fill=crimson2143940]
(axis cs:5.75,3.28374148187948)
--(axis cs:6.25,3.28374148187948)
--(axis cs:6.25,3.68684369305054)
--(axis cs:5.75,3.68684369305054)
--(axis cs:5.75,3.28374148187948)
--cycle;
\addplot [black]
table {%
6 3.28374148187948
6 2.89710125207264
};
\addplot [black]
table {%
6 3.68684369305054
6 4.08467092848368
};
\addplot [black]
table {%
5.875 2.89710125207264
6.125 2.89710125207264
};
\addplot [black]
table {%
5.875 4.08467092848368
6.125 4.08467092848368
};
\path [draw=black, fill=mediumpurple148103189]
(axis cs:6.75,2.59506154023229)
--(axis cs:7.25,2.59506154023229)
--(axis cs:7.25,2.95541587378742)
--(axis cs:6.75,2.95541587378742)
--(axis cs:6.75,2.59506154023229)
--cycle;
\addplot [black]
table {%
7 2.59506154023229
7 2.2571387245473
};
\addplot [black]
table {%
7 2.95541587378742
7 3.28326745742448
};
\addplot [black]
table {%
6.875 2.2571387245473
7.125 2.2571387245473
};
\addplot [black]
table {%
6.875 3.28326745742448
7.125 3.28326745742448
};
\path [draw=black, fill=mediumpurple148103189]
(axis cs:7.25,2.96149305664722)
--(axis cs:7.75,2.96149305664722)
--(axis cs:7.75,3.30349682744543)
--(axis cs:7.25,3.30349682744543)
--(axis cs:7.25,2.96149305664722)
--cycle;
\addplot [black]
table {%
7.5 2.96149305664722
7.5 2.63457193441144
};
\addplot [black]
table {%
7.5 3.30349682744543
7.5 3.64258797735553
};
\addplot [black]
table {%
7.375 2.63457193441144
7.625 2.63457193441144
};
\addplot [black]
table {%
7.375 3.64258797735553
7.625 3.64258797735553
};
\path [draw=black, fill=sienna1408675]
(axis cs:8.25,3.0404513980243)
--(axis cs:8.75,3.0404513980243)
--(axis cs:8.75,3.49817457202632)
--(axis cs:8.25,3.49817457202632)
--(axis cs:8.25,3.0404513980243)
--cycle;
\addplot [black]
table {%
8.5 3.0404513980243
8.5 2.59904659206353
};
\addplot [black]
table {%
8.5 3.49817457202632
8.5 3.95369389432747
};
\addplot [black]
table {%
8.375 2.59904659206353
8.625 2.59904659206353
};
\addplot [black]
table {%
8.375 3.95369389432747
8.625 3.95369389432747
};
\path [draw=black, fill=sienna1408675]
(axis cs:8.75,3.59344476343219)
--(axis cs:9.25,3.59344476343219)
--(axis cs:9.25,4.06961069165761)
--(axis cs:8.75,4.06961069165761)
--(axis cs:8.75,3.59344476343219)
--cycle;
\addplot [black]
table {%
9 3.59344476343219
9 3.11770097395234
};
\addplot [black]
table {%
9 4.06961069165761
9 4.54027145885415
};
\addplot [black]
table {%
8.875 3.11770097395234
9.125 3.11770097395234
};
\addplot [black]
table {%
8.875 4.54027145885415
9.125 4.54027145885415
};
\path [draw=black, fill=orchid227119194]
(axis cs:9.75,1.71227733355617)
--(axis cs:10.25,1.71227733355617)
--(axis cs:10.25,1.9319750076004)
--(axis cs:9.75,1.9319750076004)
--(axis cs:9.75,1.71227733355617)
--cycle;
\addplot [black]
table {%
10 1.71227733355617
10 1.5239812681285
};
\addplot [black]
table {%
10 1.9319750076004
10 2.14685962029733
};
\addplot [black]
table {%
9.875 1.5239812681285
10.125 1.5239812681285
};
\addplot [black]
table {%
9.875 2.14685962029733
10.125 2.14685962029733
};
\path [draw=black, fill=orchid227119194]
(axis cs:10.25,1.8695652353739)
--(axis cs:10.75,1.8695652353739)
--(axis cs:10.75,2.06074451190565)
--(axis cs:10.25,2.06074451190565)
--(axis cs:10.25,1.8695652353739)
--cycle;
\addplot [black]
table {%
10.5 1.8695652353739
10.5 1.68013417229581
};
\addplot [black]
table {%
10.5 2.06074451190565
10.5 2.24908976153262
};
\addplot [black]
table {%
10.375 1.68013417229581
10.625 1.68013417229581
};
\addplot [black]
table {%
10.375 2.24908976153262
10.625 2.24908976153262
};
\path [draw=black, fill=gray127]
(axis cs:11.25,2.07180578213076)
--(axis cs:11.75,2.07180578213076)
--(axis cs:11.75,2.33451583688011)
--(axis cs:11.25,2.33451583688011)
--(axis cs:11.25,2.07180578213076)
--cycle;
\addplot [black]
table {%
11.5 2.07180578213076
11.5 1.80970928505849
};
\addplot [black]
table {%
11.5 2.33451583688011
11.5 2.5930103431172
};
\addplot [black]
table {%
11.375 1.80970928505849
11.625 1.80970928505849
};
\addplot [black]
table {%
11.375 2.5930103431172
11.625 2.5930103431172
};
\path [draw=black, fill=gray127]
(axis cs:11.75,2.3209375838642)
--(axis cs:12.25,2.3209375838642)
--(axis cs:12.25,2.5595742655608)
--(axis cs:11.75,2.5595742655608)
--(axis cs:11.75,2.3209375838642)
--cycle;
\addplot [black]
table {%
12 2.3209375838642
12 2.08342810582338
};
\addplot [black]
table {%
12 2.5595742655608
12 2.78961092322087
};
\addplot [black]
table {%
11.875 2.08342810582338
12.125 2.08342810582338
};
\addplot [black]
table {%
11.875 2.78961092322087
12.125 2.78961092322087
};
\addplot [thick, black]
table {%
0.75 0.0733859497439983
1.25 0.0733859497439983
};
\addplot [thick, black]
table {%
1.25 0.0384197004327359
1.75 0.0384197004327359
};
\addplot [thick, black]
table {%
2.25 0.88993954227838
2.75 0.88993954227838
};
\addplot [thick, black]
table {%
2.75 0.870580636021858
3.25 0.870580636021858
};
\addplot [thick, black]
table {%
3.75 1.24251903087973
4.25 1.24251903087973
};
\addplot [thick, black]
table {%
4.25 1.25624590232216
4.75 1.25624590232216
};
\addplot [thick, black]
table {%
5.25 3.04503043667212
5.75 3.04503043667212
};
\addplot [thick, black]
table {%
5.75 3.47688733134876
6.25 3.47688733134876
};
\addplot [thick, black]
table {%
6.75 2.74195355542051
7.25 2.74195355542051
};
\addplot [thick, black]
table {%
7.25 3.12522647233852
7.75 3.12522647233852
};
\addplot [thick, black]
table {%
8.25 3.25812971293163
8.75 3.25812971293163
};
\addplot [thick, black]
table {%
8.75 3.84312544188769
9.25 3.84312544188769
};
\addplot [thick, black]
table {%
9.75 1.81428276279936
10.25 1.81428276279936
};
\addplot [thick, black]
table {%
10.25 1.97001913798528
10.75 1.97001913798528
};
\addplot [thick, black]
table {%
11.25 2.19073353477135
11.75 2.19073353477135
};
\addplot [thick, black]
table {%
11.75 2.44525940763566
12.25 2.44525940763566
};
\end{axis}

\end{tikzpicture}


==> tex/graphs_ml_gd/diagonal_2023-03-24-20-13-40_v2_plot_v2.tex <==
\pgfplotsset{compat=1.10}% current version is 1.13

\pgfplotsset{%
my legend/.style={legend image code/.code={%
\node[##1,anchor=west] at (0cm,0cm){\pgfuseplotmark{x}};
\node[##1] at (0.25cm,0cm){\pgfuseplotmark{*}};
\node[##1,anchor=east] at (0.6cm,0cm){\pgfuseplotmark{diamond*}};
}},%
}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis background/.style={fill=white},
    axis line style={white},
    legend cell align={left},
    % legend image post style={scale=5.5},
    legend style={
      fill opacity=.6,
      draw opacity=1,
      text opacity=1,
      at={(0.03,0.97)},
      anchor=north west,
      draw=white,
      legend columns=1,
      % /tikz/every even column/.append style={column sep=0.5cm},
      font=\tiny
    },
    tick align=outside,
    x grid style={white!69.0196078431373!black},
    xlabel={\(\displaystyle x\) (m)},
    minor tick num = 1,
    minor grid style={dashed},
    xmajorgrids,
    xmajorgrids,
    y grid style={white!69.0196078431373!black},
    ylabel={\(\displaystyle y\) (m)}, %\textcolor{darkslategray38}
    xminorgrids,
    xminorgrids=true,
    ymajorgrids,
    ymajorticks=true,
    yminorgrids,
    yminorgrids=true,
% height=\figureheight,
%     width=\figurewidth,
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   font=\tiny,
%   text opacity=1,
%   at={(0.03,0.97)},
%   anchor=north west,
%   draw=lightgray204
% },
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={X [m]},
xmin=0.606573359152174, xmax=9.40775998959322,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={Y [m]},
ymin=0.681367087601384, ymax=6.99392962814339,
% ytick style={color=black}
]

\addlegendentry{Mocap}
\addlegendimage{mark=square*,only marks,black}
\addlegendentry{ML}
\addlegendimage{mark=*,only marks,black}
\addlegendentry{GD}
\addlegendimage{mark=diamond*,only marks,black}
% \addlegendentry{UWB 1}
% \addlegendimage{my legend,steelblue31119180}
% \addlegendentry{UWB 2}
% \addlegendimage{my legend,darkorange25512714}
% \addlegendentry{UWB 3}
% \addlegendimage{my legend,forestgreen4416044}
% \addlegendentry{UWB 4}
% \addlegendimage{my legend,crimson2143940}
% \addlegendentry{UWB 5}
% \addlegendimage{my legend,mediumpurple148103189}
% \addlegendentry{UWB 6}
% \addlegendimage{my legend,sienna1408675}
% \addlegendentry{UWB 7}
% \addlegendimage{my legend,orchid227119194}
% \addlegendentry{UWB 8}
% \addlegendimage{my legend,gray127}

\addplot [draw=none, draw=steelblue31119180, fill=steelblue31119180, mark=square*]
table{%
x  y
1.0066272968994943 1.0290380375008834
};
%\addlegendentry{cap 1}
\addplot [draw=none, draw=steelblue31119180, fill=steelblue31119180, mark=*]
table{%
x  y
1.0218564414254159 0.9683017485351115
};
%\addlegendentry{ml 1}
\addplot [draw=none, draw=steelblue31119180, fill=steelblue31119180, mark=diamond*]
table{%
x  y
1.0192398555655013 1.0093265921525523
};
%\addlegendentry{gd 1}

\draw (axis cs:0.8,1.3) node[
  scale=0.6,
  anchor=base west,
  text=steelblue31119180,
  rotate=0.0
]{UWB 1};

\addplot [draw=darkorange25512714, draw=none, fill=darkorange25512714, mark=square*]
table{%
x  y
1.7608093510176006 1.7611319524363467
};
%\addlegendentry{cap 2}
\addplot [draw=darkorange25512714, draw=none, fill=darkorange25512714, mark=*]
table{%
x  y
2.189292209670971 0.9827808765048064
};
%\addlegendentry{ml 2}
\addplot [draw=darkorange25512714, draw=none, fill=darkorange25512714, mark=diamond*]
table{%
x  y
2.1969583273743316 1.0127766147477566
};
%\addlegendentry{gd 2}

\draw (axis cs:2.4,1.0) node[
  scale=0.6,
  anchor=base west,
  text=darkorange25512714,
  rotate=0.0
]{UWB 2};

\addplot [draw=forestgreen4416044, draw=none, fill=forestgreen4416044, mark=square*]
table{%
x  y
2.492971242603503 2.5651184694390547
};
%\addlegendentry{cap 3}
\addplot [draw=forestgreen4416044, draw=none, fill=forestgreen4416044, mark=*]
table{%
x  y
3.2206500975699877 1.5595754471757914
};
%\addlegendentry{ml 3}
\addplot [draw=forestgreen4416044, draw=none, fill=forestgreen4416044, mark=diamond*]
table{%
x  y
3.2768218024918974 1.577737013587023
};
%\addlegendentry{gd 3}

\draw (axis cs:2.4,1.8) node[
  scale=0.6,
  anchor=base west,
  text=forestgreen4416044,
  rotate=0.0
]{UWB 3};

\addplot [draw=crimson2143940, draw=none, fill=crimson2143940, mark=square*]
table{%
x  y
5.811814858286004 5.892072588268079
};
%\addlegendentry{cap 4}
\addplot [draw=crimson2143940, draw=none, fill=crimson2143940, mark=*]
table{%
x  y
7.466822056521601 3.3111565215153287
};
%\addlegendentry{ml 4}
\addplot [draw=crimson2143940, draw=none, fill=crimson2143940, mark=diamond*]
table{%
x  y
7.855579924478064 3.0794939341502037
};
%\addlegendentry{gd 4}

\draw (axis cs:6.7,3.5) node[
  scale=0.6,
  anchor=base west,
  text=crimson2143940,
  rotate=0.0
]{UWB 4};

\addplot [draw=mediumpurple148103189, draw=none, fill=mediumpurple148103189, mark=square*]
table{%
x  y
4.956101103330913 5.068381181014211
};
%\addlegendentry{cap 5}
\addplot [draw=mediumpurple148103189, draw=none, fill=mediumpurple148103189, mark=*]
table{%
x  y
6.567160933664263 2.810280418022324
};
%\addlegendentry{ml 5}
\addplot [draw=mediumpurple148103189, draw=none, fill=mediumpurple148103189, mark=diamond*]
table{%
x  y
6.868423990943104 2.586793632636464
};
%\addlegendentry{gd 5}

\draw (axis cs:5.9,2.2) node[
  scale=0.6,
  anchor=base west,
  text=mediumpurple148103189,
  rotate=0.0
]{UWB 5};

\addplot [draw=none, draw=sienna1408675, fill=sienna1408675, mark=square*]
table{%
x  y
6.655644283294678 6.706994967209665
};
%\addlegendentry{cap 6}
\addplot [draw=none, draw=sienna1408675, fill=sienna1408675, mark=*]
table{%
x  y
8.479467662624584 3.995331139926304
};
%\addlegendentry{ml 6}
\addplot [draw=none, draw=sienna1408675, fill=sienna1408675, mark=diamond*]
table{%
x  y
9.0077060518459 3.6952321808840747
};
%\addlegendentry{gd 6}

\draw (axis cs:7.6,4.2) node[
  scale=0.6,
  anchor=base west,
  text=sienna1408675,
  rotate=0.0
]{UWB 6};

\addplot [draw=none, draw=orchid227119194, fill=orchid227119194, mark=square*]
table{%
x  y
3.353171934830515 3.37084368504976
};
%\addlegendentry{cap 7}
\addplot [draw=none, draw=orchid227119194, fill=orchid227119194, mark=*]
table{%
x  y
4.334989418687635 1.8347050804961857
};
%\addlegendentry{ml 7}
\addplot [draw=none, draw=orchid227119194, fill=orchid227119194, mark=diamond*]
table{%
x  y
4.449553068768695 1.7439357948299625
};
%\addlegendentry{gd 7}

\draw (axis cs:3.8,1.4) node[
  scale=0.6,
  anchor=base west,
  text=orchid227119194,
  rotate=0.0
]{UWB 7};

\addplot [draw=gray127, draw=none, fill=gray127, mark=square*]
table{%
x  y
4.205029625139739 4.200694876219097
};
%\addlegendentry{cap 8}
\addplot [draw=gray127, draw=none, fill=gray127, mark=*]
table{%
x  y
5.438699576468684 2.3772830195229426
};
%\addlegendentry{ml 8}
\addplot [draw=gray127, draw=none, fill=gray127, mark=diamond*]
table{%
x  y
5.626875361363067 2.223417412263138
};
%\addlegendentry{gd 8}

\draw (axis cs:4.6,2.6) node[
  scale=0.6,
  anchor=base west,
  text=gray127,
  rotate=0.0
]{UWB 8};

\end{axis}

\end{tikzpicture}

